Spatial Signal Design for Positioning via End-to-End Learning

This letter considers the problem of end-to-end learning for joint optimization of transmitter precoding and receiver processing for mmWave downlink positioning. Considering a multiple-input single-output (MISO) scenario, we propose a novel autoencoder (AE) architecture to estimate user-equipment(UE) position with multiple base-stations (BSs) and demonstrate that end-to-end learning can match model-based design, both for angle of departure (AoD) and position estimation, under ideal conditions without model deficits and outperform it in the presence of hardware impairments.

==> Fixed SNR pics/PEB_vs_MC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xtick={1,2,3,4,5,6},
xticklabels={-0.001, -0.01, -0.1, -0.3, -1, -5},
xlabel={$\zeta$},
x dir=reverse,
ymode=log,
%ymin=0.005,
%ymax=0.05,
ymin=0.003,
ymax=0.5,
yminorticks=true,
%x dir=reverse,
ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
ylabel={RMSE [${m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
%legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape},anchor=south west,at={(0.26,0)}},
%tick label style={font=\tiny}
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.022\\
2	0.020\\
3	0.018\\
4	0.009\\
5	0.008\\
6	0.0074\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0079483319\\
2	0.00774322131\\
3	0.007412431323\\
4	0.0073001243\\
5	0.007413425423\\
6	0.007313425423\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
1	0.0075\\
2	0.0075\\
3	0.0075\\
4	0.0074\\
5	0.0074\\
6	0.0074\\
};
\addlegendentry{benchmark PEB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
1	0.0073\\
2	0.0073\\
3	0.0073\\
4	0.0073\\
5	0.0073\\
6	0.0073\\
};
\addlegendentry{AE PEB}

\end{axis}
\end{tikzpicture}%

==> Fixed SNR pics/PEB_vs_Sigma_OPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xtick={1,2,3,4,5},
xticklabels={${\lambda}/{30}$,${\lambda}/{50}$,${\lambda}/{100}$,${\lambda}/{200}$,${\lambda}/{300}$},
xlabel={$\sigma_\lambda$},
ymode=log,
ymin=0.003,
ymax=0.5,
yminorticks=true,
x dir=reverse,
ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.3cm},
ylabel={RMSE [${m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
%legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape},anchor=south west,at={(0.26,0.3)}},
%tick label style={font=\tiny}
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.3033\\
2	0.2013\\
3	0.0979\\
4	0.0481\\
5	0.028\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.007901454\\
2	0.007734334\\
3	0.007489378\\
4	0.007431274\\
5	0.007484931\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
1	0.0077\\
2	0.0077\\
3	0.0077\\
4	0.0077\\
5	0.0077\\
};
\addlegendentry{benchmark PEB}
\addplot [color=mycolor4, line
width=1.0pt,dashed]
  table[row sep=crcr]{%
1	0.0074\\
2	0.0074\\
3	0.0074\\
4	0.0074\\
5	0.0074\\
};
\addlegendentry{AE PEB}

\end{axis}
\end{tikzpicture}%

==> Fixed SNR pics/RMSE_AOD_GAMMA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [$^{\circ}$]},
axis background/.style={fill=white},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	4.81851213403301\\
0	2.36372022939895\\
5	0.546878995209047\\
10	0.277918810226166\\
15	0.192790443872886\\
20	0.154436269201992\\
25	0.13418417414233\\
30	0.131263429510336\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	7.96694763289199\\
0	1.8958196086672\\
5	0.5045894382084\\
10	0.202813947232446\\
15	0.115219131312344\\
20	0.069854352346142\\
25	0.038435256266532\\
30	0.0216349775072591\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	1.30219682950237\\
0	0.7088513223280066\\
5	0.4043413570909426\\
10	0.219349775072591\\
15	0.120219682950237\\
20	0.0728513223280066\\
25	0.04043413570909426\\
30	0.0229349775072591\\
};
\addlegendentry{benchmark CRB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	1.27854398549\\
0	0.67590449869\\
5	0.3743413570909426\\
10	0.209349775072591\\
15	0.115219682950237\\
20	0.0698513223280066\\
25	0.03843413570909426\\
30	0.0216349775072591\\
};
\addlegendentry{AE CRB}

\end{axis}
\end{tikzpicture}%

==> Fixed SNR pics/RMSE_AOD_MC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [$^{\circ}$]},
axis background/.style={fill=white},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
%legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape},anchor=south west,at={(0,0)}},
%tick label style={font=\tiny}
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	3.58044707111289\\
0	2.3875758735593\\
5	1.43753393234724\\
10	0.627552334270315\\
15	0.457326403427969\\
20	0.268261345116908\\
25	0.214940831116165\\
30	0.210711434233994\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	7.037934464048582\\
0	2.094700930059104\\
5	0.5743413570909426\\
10	0.209349775072591\\
15	0.115219682950237\\
20	0.0698513223280066\\
25	0.03843413570909426\\
30	0.0216349775072591\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	1.30219682950237\\
0	0.7088513223280066\\
5	0.4043413570909426\\
10	0.219349775072591\\
15	0.120219682950237\\
20	0.0728513223280066\\
25	0.04043413570909426\\
30	0.0229349775072591\\
};
\addlegendentry{benchmark CRB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	1.27854398549\\
0	0.67590449869\\
5	0.3743413570909426\\
10	0.209349775072591\\
15	0.115219682950237\\
20	0.0698513223280066\\
25	0.03843413570909426\\
30	0.0216349775072591\\
};
\addlegendentry{AE CRB}
\end{axis}
\end{tikzpicture}%

==> Fixed SNR pics/RMSE_POS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
legend columns=2,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=0.9,
yminorticks=true,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [${m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.520029708681001\\
0	0.234004010918135\\
5	0.0496446613170299\\
10	0.0275028219423505\\
15	0.0148504050649719\\
20	0.008810715602050892\\
25	0.004712004432399142\\
30	0.00268209533818779\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.480938974136\\
0	0.20533625632\\
5	0.0460118594088168\\
10	0.0264356612403256\\
15	0.0136076280900236\\
20	0.00858852872060672\\
25	0.00460195034463936\\
30	0.002646372948736\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	0.14090045858947\\
0	0.0802967436123108\\
5	0.0451541772114166\\
10	0.0253920598509479\\
15	0.0142790045858947\\
20	0.00802967436123108\\
25	0.00451541772114166\\
30	0.00253920598509479\\
};
\addlegendentry{benchmark PEB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	0.13273366447096\\
0	0.074096342899847\\
5	0.042410802704892\\
10	0.02372257052016\\
15	0.0135873366447096\\
20	0.0078483428998472\\
25	0.0043730802704896\\
30	0.00237272257052\\
};
\addlegendentry{AE PEB}

\end{axis}
\end{tikzpicture}%

==> Fixed SNR pics/RMSE_POS_GAMMA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=1\linewidth,
height=6.5cm,
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=0.9,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [${m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
legend columns=2,
%legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape},anchor=south west,at={(0,0)}},
%xtick label style={font=\tiny}
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.560706160275510\\
0	0.313295570978282\\
5	0.148829772093182\\
10	0.093006851759749\\
15	0.068959322266018\\
20	0.065025974887054\\
25	0.064387099164054\\
30	0.065000833359958\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.460608321602369\\
0	0.22941966922428\\
5	0.056069930145100\\
10	0.025907025569222\\
15	0.014568591090337\\
20	0.008192520819896\\
25	0.004606993014510\\
30	0.002590702556922\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	0.14090045858947\\
0	0.0802967436123108\\
5	0.0451541772114166\\
10	0.0253920598509479\\
15	0.0142790045858947\\
20	0.00802967436123108\\
25	0.00451541772114166\\
30	0.00253920598509479\\
};
\addlegendentry{benchmark PEB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	0.13273366447096\\
0	0.074096342899847\\
5	0.042410802704892\\
10	0.02372257052016\\
15	0.0135873366447096\\
20	0.0078483428998472\\
25	0.0043730802704896\\
30	0.00237272257052\\
};
\addlegendentry{AE PEB}
\end{axis}
\end{tikzpicture}%

==> Fixed SNR pics/RMSE_POS_MC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
legend columns=2,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=0.9,
yminorticks=true,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [${m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.378290954782097\\
0	0.231513819417864\\
5	0.111247134344121\\
10	0.034706089407461\\
15	0.028981309069218\\
20	0.027133555472634\\
25	0.027835448690330\\
30	0.026924610373371\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.440608321602369\\
0	0.2101966922428\\
5	0.05601103769827147\\
10	0.02372257052016\\
15	0.0135873366447096\\
20	0.0078483428998472\\
25	0.0043730802704896\\
30	0.00237272257052\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	0.14090045858947\\
0	0.0802967436123108\\
5	0.0451541772114166\\
10	0.0253920598509479\\
15	0.0142790045858947\\
20	0.00802967436123108\\
25	0.00451541772114166\\
30	0.00253920598509479\\
};
\addlegendentry{benchmark PEB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	0.13273366447096\\
0	0.074096342899847\\
5	0.042410802704892\\
10	0.02372257052016\\
15	0.0135873366447096\\
20	0.0078483428998472\\
25	0.0043730802704896\\
30	0.00237272257052\\
};
\addlegendentry{AE PEB}

\end{axis}
\end{tikzpicture}%

==> new pics/NN_AoD.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,circle,inner sep=0pt,minimum size=0pt}, 
blk/.style={draw,minimum height=1cm,text width=1.5cm, text centered},  
blkrcv/.style={draw,minimum height=1cm,text width=1.7cm, text centered}, 
blkthr/.style={draw,minimum height=0.8cm,text width=1cm, text centered}, 
x=0.6cm,y=0.55cm]

\tikzset{threshold_fig/.pic={
\draw (-1,0)--(1,0);
\draw[red,line width=1.0 pt] (-1,-1)--(0,-1)--(0,1)--(1,1);
}}

\path		
	(-10,0)coordinate[](input1){} 
    node(beamformer1)[blk, right=1 of input1, fill=green!20]{Beamformer \\
	$f_{\epsilon_i}$} 

    node(Channel1)[blk, right=1.5 of beamformer1]{Wireless channel}
    
    node(aod)[blkrcv, right=1.5 of Channel1, fill=blue!20]{AoD estimator\\
$f_{\mu}$} 
   
    coordinate[right=1 of aod](aod_out1){} 
    
%     node(BS1)[blk, above right=1.5 of aod_out1]{Basestation $1$}
% 	node(BSI)[blk, below right=1.5 of aod_out1]{Basestation $I$}
% 	coordinate[right=1.5 of BS1](corner1){} 
%     coordinate[right=1.5 of BSI](cornerI){} 
%     coordinate[right=5.5 of aod_out1](concat){} 
	
% 	node(beamformer_I)[blk, below=2 of beamformer1, fill=green!20]{Beamformer \\
% 	$f_{\epsilon_I}$} 
    
%     node(Channel_I)[blk, below=2 of Channel1]{Wireless channel}coordinate[right=3.5 of Channel_I](Channel_out_I){} 
	
% 	node(in_I)[left=1 of beamformer_I]{}
	
% 	node(dot)[below=0.1 of beamformer1,font=\Large]{\vdots}
% 	node(dot2)[below=0.1 of Channel1,font=\Large]{\vdots}
	
%     coordinate[below=2 of Channel_out1](concat){}

% 	coordinate[right=2.5 of concat](pivot){}

%node(pos)[blkrcv, right=3 of concat, fill=red!20]{POS estimator\\
 %	$f_{\beta}$} 
%coordinate[right=1.5 of pos](pos_out){}	

	
% 	node(aod2)[blkrcv, above=1.5 of pos, fill=blue!20]{AoD estimator\\
% 	$f_{\mu}$} 
	
    
%     coordinate[above=5 of pivot](corner_aod){}
%     coordinate[above=1.5 of pivot](corner_aod2){}
%     coordinate[below=1.85 of pivot](corner_pos){}
    
%     coordinate[right=3 of aod](aod_out){}
%     coordinate[right=3 of aod2](aod_out2){}
%     coordinate[right=3 of pos](pos_out){}
    
%     node(dot3)[below=0 of aod,font=\Large]{\vdots}
    
    
    
% node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=5.5cm, minimum height=1.5cm]at (-6,-0.3){}
    
% node(write)[font=\footnotesize]at(-3.5,-1.3){Basestation $i$}
    
%     node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=6.5cm, minimum height=1.5cm]
%     (Tx)at (-4.7,0){}
    
%     node(write1)[font=\footnotesize]at(-4,-1){Base station $1$}
   
%     node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=6.5cm, minimum height=1.5cm]
%     (Tx)at (-4.7,-4){}
    
%     node(write2)[font=\footnotesize]at(-4,-5){Base station $I$}
   
   
;
    

\draw[->] (input1)--node[above]{$\boldsymbol{\xi}_i$}(beamformer1);
\draw[->] (beamformer1)--node[above]{$\FF_i$}(Channel1);
\draw[->] (Channel1)--node[above]{$\yy_i$}(aod);
\draw[->] (aod)--node[above]{$\hat{\theta}_i$}(aod_out1);
% \draw[-] (BS1)--node[above]{$\yy_1$}(corner1);
% \draw[-] (BSI)--node[above]{$\yy_I$}(cornerI);
% \draw[-] (corner1)--node[above]{}(concat);
% \draw[-] (cornerI)--node[above]{}(concat);
% \draw[->] (concat)--node[above]{$[\yy_1^\top\ldots\yy_I^\top]^\top$}(pos);
% \draw[->] (pos)--node[above]{$\hat{\bm{p}}$}(pos_out);
\end{tikzpicture}

==> new pics/NN_POS.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,circle,inner sep=0pt,minimum size=0pt}, 
blk/.style={draw,minimum height=1cm,text width=1cm, text centered},  
blkrcv/.style={draw,minimum height=1cm,text width=1.2cm, text centered}, 
blkthr/.style={draw,minimum height=0.8cm,text width=1cm, text centered}, 
x=0.6cm,y=0.55cm]

\tikzset{threshold_fig/.pic={
\draw (-1,0)--(1,0);
\draw[red,line width=1.0 pt] (-1,-1)--(0,-1)--(0,1)--(1,1);
}}

\path		
	(-10,0)coordinate[](input1){} 
node(beamformer1)[blkrcv, right=1 of input1, fill=green!20]{Beamformer \\
 	$f_{\epsilon_1}$} 

node(Channel1)[blk, right=1 of beamformer1]{Wireless channel}

coordinate[below=3.5 of input1](inputI){} 
node(beamformerI)[blkrcv, right=1 of inputI, fill=green!20]{Beamformer \\
 	$f_{\epsilon_I}$} 

node(ChannelI)[blk, right=1 of beamformerI]{Wireless channel}
    
%     node(aod)[blkrcv, right=1.5 of Channel1, fill=blue!20]{AoD estimator\\
% $f_{\mu}$} 
   

coordinate[right=1 of Channel1](corner1){} 
coordinate[right=1 of ChannelI](cornerI){} 
coordinate[below=2 of corner1](concat){} 
	
% 	node(beamformer_I)[blk, below=2 of beamformer1, fill=green!20]{Beamformer \\
% 	$f_{\epsilon_I}$} 
    
%     node(Channel_I)[blk, below=2 of Channel1]{Wireless channel}coordinate[right=3.5 of Channel_I](Channel_out_I){} 
	
% 	node(in_I)[left=1 of beamformer_I]{}
	
node(dot)[below =0.05 of beamformer1,font=\Large]{\vdots}
node(dot2)[below=0.05 of Channel1,font=\Large]{\vdots}
	
%     coordinate[below=2 of Channel_out1](concat){}

% 	coordinate[right=2.5 of concat](pivot){}

node(pos)[blkrcv, right=2.5 of concat, fill=red!20]{POS estimator\\
 	$f_{\beta}$} 
 coordinate[right=1.5 of pos](pos_out){}	

	
% 	node(aod2)[blkrcv, above=1.5 of pos, fill=blue!20]{AoD estimator\\
% 	$f_{\mu}$} 
	
    
%     coordinate[above=5 of pivot](corner_aod){}
%     coordinate[above=1.5 of pivot](corner_aod2){}
%     coordinate[below=1.85 of pivot](corner_pos){}
    
%     coordinate[right=3 of aod](aod_out){}
%     coordinate[right=3 of aod2](aod_out2){}
   coordinate[right=1 of pos](pos_out){}
    
%     node(dot3)[below=0 of aod,font=\Large]{\vdots}
    
    
    
% node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=5.5cm, minimum height=1.5cm]at (-6,-0.3){}
    
% node(write)[font=\footnotesize]at(-3.5,-1.3){Basestation $i$}
    
%     node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=6.5cm, minimum height=1.5cm]
%     (Tx)at (-4.7,0){}
    
%     node(write1)[font=\footnotesize]at(-4,-1){Base station $1$}
   
%     node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=6.5cm, minimum height=1.5cm]
%     (Tx)at (-4.7,-4){}
    
%     node(write2)[font=\footnotesize]at(-4,-5){Base station $I$}
   
   
;
    

\draw[->] (input1)--node[above]{$\boldsymbol{\xi}_1$}(beamformer1);
\draw[->] (beamformer1)--node[above]{$\FF_1$}(Channel1);

\draw[->] (inputI)--node[above]{$\boldsymbol{\xi}_I$}(beamformerI);
\draw[->] (beamformerI)--node[above]{$\FF_I$}(ChannelI);


\draw[-] (Channel1)--node[above]{$\yy_1$}(corner1);
\draw[-] (ChannelI)--node[above]{$\yy_I$}(cornerI);
% \draw[->] (aod)--node[above]{$\hat{\theta}_i$}(aod_out1);


% \draw[-] (BS1)--node[above]{$\yy_1$}(corner1);
% \draw[-] (BSI)--node[above]{$\yy_I$}(cornerI);
\draw[-] (corner1)--node[above]{}(concat);
\draw[-] (cornerI)--node[above]{}(concat);
\draw[->] (concat)--node[above]{$[\yy_1^\top\ldots\yy_I^\top]$}(pos);

\draw[->] (pos)--node[above]{$\hat{\bm{p}}$}(pos_out);
\end{tikzpicture}

==> optimized pics/precoders_MC.tex <==
\begin{tikzpicture}[every node/.append style={font=\small}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
width=1\linewidth,
height=4.5cm,
legend cell align={left},
legend columns=1,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.2cm},
legend style={
  font=\small
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,1)},
  anchor=north east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta~[\degree]\)},
xmajorgrids,
xmin=-90, xmax=90,
xtick style={color=black,font=\tiny},
y grid style={darkgray176},
ylabel={\(\displaystyle \Vert \FF^{\top} \tilde{\atx}(\theta) \Vert^2 \) [dB]},
ymajorgrids,
ymin=-20, ymax=11,
ytick style={color=black,font=\tiny},
tick label style={font=\tiny},
]
\draw[draw=red,fill=yellow,opacity=0.3] (axis cs:-35,-40) rectangle (axis cs:-25,20);
\draw[draw=red,fill=yellow,opacity=0.3] (axis cs:40,-40) rectangle (axis cs:60,20);
\addlegendimage{area legend,draw=red,fill=yellow,opacity=0.3}
\addlegendentry{$\mathcal{U}_i$}

\addplot [thick, red]
table {%
-90 -9.53975697892835
-89.8198198198198 -9.53954036615897
-89.6396396396397 -9.5388904839659
-89.4594594594595 -9.53780720247643
-89.2792792792793 -9.53629031117611
-89.0990990990991 -9.53433952781163
-88.9189189189189 -9.5319545108403
-88.7387387387387 -9.52913487541287
-88.5585585585586 -9.52588021286798
-88.3783783783784 -9.52219011371459
-88.1981981981982 -9.51806419406985
-88.018018018018 -9.51350212551396
-87.8378378378378 -9.50850366831543
-87.6576576576577 -9.50306870797013
-87.4774774774775 -9.49719729498912
-87.2972972972973 -9.49088968785753
-87.1171171171171 -9.48414639907412
-86.9369369369369 -9.4769682441697
-86.7567567567568 -9.46935639358453
-86.5765765765766 -9.46131242727177
-86.3963963963964 -9.45283839187482
-86.2162162162162 -9.44393686030951
-86.036036036036 -9.43461099356126
-85.8558558558559 -9.42486460448995
-85.6756756756757 -9.41470222341028
-85.4954954954955 -9.40412916519832
-85.3153153153153 -9.39315159764919
-85.1351351351351 -9.38177661079142
-84.954954954955 -9.37001228683879
-84.7747747747748 -9.35786777044028
-84.5945945945946 -9.34535333886582
-84.4144144144144 -9.33248047174445
-84.2342342342342 -9.31926191995118
-84.0540540540541 -9.30571177321899
-83.8738738738739 -9.29184552603518
-83.6936936936937 -9.2776801413629
-83.5135135135135 -9.26323411171472
-83.3333333333333 -9.24852751709088
-83.1531531531532 -9.23358207928279
-82.972972972973 -9.21842121203315
-82.7927927927928 -9.20307006653515
-82.6126126126126 -9.1875555717474
-82.4324324324324 -9.17190646899599
-82.2522522522523 -9.15615334033361
-82.0720720720721 -9.14032863012149
-81.8918918918919 -9.12446665930221
-81.7117117117117 -9.10860363182959
-81.5315315315315 -9.09277763272404
-81.3513513513514 -9.07702861722128
-81.1711711711712 -9.06139839048392
-80.990990990991 -9.04593057734361
-80.8108108108108 -9.03067058154033
-80.6306306306306 -9.01566553392078
-80.4504504504504 -9.00096422905098
-80.2702702702703 -8.98661704968928
-80.0900900900901 -8.9726758785517
-79.9099099099099 -8.95919399678468
-79.7297297297297 -8.94622596853854
-79.5495495495496 -8.93382751100774
-79.3693693693694 -8.92205534927298
-79.1891891891892 -8.91096705524344
-79.009009009009 -8.90062086995561
-78.8288288288288 -8.8910755084394
-78.6486486486486 -8.88238994631269
-78.4684684684685 -8.87462318721081
-78.2882882882883 -8.86783401010492
-78.1081081081081 -8.86208069550657
-77.9279279279279 -8.85742072950423
-77.7477477477478 -8.85391048452954
-77.5675675675676 -8.85160487571247
-77.3873873873874 -8.85055699165773
-77.2072072072072 -8.85081769846824
-77.027027027027 -8.85243521585646
-76.8468468468468 -8.85545466423403
-76.6666666666667 -8.8599175817595
-76.4864864864865 -8.8658614104643
-76.3063063063063 -8.87331895078096
-76.1261261261261 -8.88231778407937
-75.9459459459459 -8.8928796631886
-75.7657657657658 -8.90501987136655
-75.5855855855856 -8.9187465507904
-75.4054054054054 -8.9340600024024
-75.2252252252252 -8.95095195987752
-75.045045045045 -8.96940484160297
-74.8648648648649 -8.98939098589948
-74.6846846846847 -9.01087187628421
-74.5045045045045 -9.03379736539445
-74.3243243243243 -9.05810490826982
-74.1441441441441 -9.08371881802188
-73.963963963964 -9.1105495594997
-73.7837837837838 -9.13849309934803
-73.6036036036036 -9.16743033380536
-73.4234234234234 -9.19722661861593
-73.2432432432432 -9.22773142842411
-73.0630630630631 -9.2587781758248
-72.8828828828829 -9.29018422267037
-72.7027027027027 -9.32175111804556
-72.5225225225225 -9.35326509823675
-72.3423423423423 -9.38449788373545
-72.1621621621622 -9.41520780648602
-71.981981981982 -9.44514129688023
-71.8018018018018 -9.47403475410876
-71.6216216216216 -9.50161681514415
-71.4414414414414 -9.52761102670997
-71.2612612612613 -9.55173891108693
-71.0810810810811 -9.57372340072101
-70.9009009009009 -9.59329259876479
-70.7207207207207 -9.61018380359813
-70.5405405405405 -9.62414771599711
-70.3603603603604 -9.63495272914517
-70.1801801801802 -9.64238918546623
-70 -9.64627347174004
-69.8198198198198 -9.64645181650668
-69.6396396396396 -9.64280365253094
-69.4594594594595 -9.63524441287505
-69.2792792792793 -9.62372764221118
-69.0990990990991 -9.6082463251093
-68.9189189189189 -9.5888333592588
-68.7387387387387 -9.56556113247179
-68.5585585585586 -9.53854019596803
-68.3783783783784 -9.5079170607043
-68.1981981981982 -9.47387117618181
-68.018018018018 -9.43661118022743
-67.8378378378379 -9.3963705320656
-67.6576576576577 -9.35340265846088
-67.4774774774775 -9.30797575331285
-67.2972972972973 -9.2603673749166
-67.1171171171171 -9.21085898279439
-66.9369369369369 -9.15973054859652
-66.7567567567568 -9.10725536437062
-66.5765765765766 -9.05369515790825
-66.3963963963964 -8.99929561025589
-66.2162162162162 -8.94428235600557
-66.036036036036 -8.88885753358352
-65.8558558558559 -8.8331969410358
-65.6756756756757 -8.77744784304642
-65.4954954954955 -8.72172746705531
-65.3153153153153 -8.66612222002668
-65.1351351351351 -8.61068765205226
-64.954954954955 -8.55544918778032
-64.7747747747748 -8.50040364073542
-64.5945945945946 -8.44552151801082
-64.4144144144144 -8.39075011269694
-64.2342342342342 -8.33601736803468
-64.0540540540541 -8.2812364802033
-63.8738738738739 -8.22631118576619
-63.6936936936937 -8.17114165547909
-63.5135135135135 -8.11563088929057
-63.3333333333333 -8.05969147936693
-63.1531531531532 -8.00325258077632
-62.972972972973 -7.94626690538476
-62.7927927927928 -7.88871753605483
-62.6126126126126 -7.83062434783211
-62.4324324324324 -7.7720498225169
-62.2522522522523 -7.71310405421839
-62.0720720720721 -7.65394876659654
-61.8918918918919 -7.59480019680254
-61.7117117117117 -7.53593074476367
-61.5315315315315 -7.47766933651314
-61.3513513513513 -7.42040050307553
-61.1711711711712 -7.3645622279339
-60.990990990991 -7.31064266236501
-60.8108108108108 -7.25917584546812
-60.6306306306306 -7.21073659192818
-60.4504504504504 -7.16593472391598
-60.2702702702703 -7.12540882363108
-60.0900900900901 -7.08981967048452
-59.9099099099099 -7.05984350324692
-59.7297297297297 -7.03616521465402
-59.5495495495496 -7.01947154616466
-59.3693693693694 -7.01044430595178
-59.1891891891892 -7.00975358561379
-59.009009009009 -7.01805090193655
-58.8288288288288 -7.03596214024648
-58.6486486486486 -7.06408012598522
-58.4684684684685 -7.10295660134071
-58.2882882882883 -7.15309333430614
-58.1081081081081 -7.21493203897126
-57.9279279279279 -7.28884273961294
-57.7477477477478 -7.37511017025367
-57.5675675675676 -7.47391777136486
-57.3873873873874 -7.58532883572653
-57.2072072072072 -7.70926438106657
-57.027027027027 -7.84547741049371
-56.8468468468468 -7.99352339508691
-56.6666666666667 -8.15272711983512
-56.4864864864865 -8.32214652923871
-56.3063063063063 -8.50053495435226
-56.1261261261261 -8.68630415662383
-55.945945945946 -8.87749201509618
-55.7657657657658 -9.07174037245057
-55.5855855855856 -9.26629037244893
-55.4054054054054 -9.45800419660931
-55.2252252252252 -9.64342281780483
-55.0450450450451 -9.81886837592229
-54.8648648648649 -9.98059612750278
-54.6846846846847 -10.1249940333173
-54.5045045045045 -10.2488182175742
-54.3243243243243 -10.3494414529085
-54.1441441441441 -10.4250826398034
-53.963963963964 -10.4749817415476
-53.7837837837838 -10.4994895880707
-53.6036036036036 -10.5000554131485
-53.4234234234234 -10.4791135687129
-53.2432432432432 -10.4398889321364
-53.0630630630631 -10.3861526799091
-52.8828828828829 -10.3219635175373
-52.7027027027027 -10.2514247225322
-52.5225225225225 -10.1784775623607
-52.3423423423423 -10.1067405735317
-52.1621621621622 -10.0393947738853
-51.981981981982 -9.97910858221523
-51.8018018018018 -9.92799316694859
-51.6216216216216 -9.88757849248605
-51.4414414414414 -9.85880160029534
-51.2612612612613 -9.84200089054697
-51.0810810810811 -9.83691284921066
-50.9009009009009 -9.8426705245376
-50.7207207207207 -9.85780597437144
-50.5405405405405 -9.88026178784417
-50.3603603603604 -9.90741943551768
-50.1801801801802 -9.93615420449906
-50 -9.96292712371923
-49.8198198198198 -9.98392263198925
-49.6396396396396 -9.9952358504294
-49.4594594594595 -9.99310476948312
-49.2792792792793 -9.97417120511819
-49.0990990990991 -9.93574243996063
-48.9189189189189 -9.87601692621993
-48.7387387387387 -9.79423637989084
-48.5585585585586 -9.69073531044959
-48.3783783783784 -9.56687624227136
-48.1981981981982 -9.42487971130953
-48.018018018018 -9.26757604878416
-47.8378378378378 -9.09811584256729
-47.6576576576577 -8.91967616930278
-47.4774774774775 -8.73519224270007
-47.2972972972973 -8.5471330998402
-47.1171171171171 -8.35732940081147
-46.9369369369369 -8.16685399793449
-46.7567567567568 -7.97595254432871
-46.5765765765766 -7.78402158861
-46.3963963963964 -7.58963406881766
-46.2162162162162 -7.39061522551246
-46.036036036036 -7.18417391466496
-45.8558558558559 -6.96709337748722
-45.6756756756757 -6.73598037233629
-45.4954954954955 -6.48756185906829
-45.3153153153153 -6.21900556723899
-45.1351351351351 -5.92822832248847
-44.954954954955 -5.61414897079836
-44.7747747747748 -5.2768456561727
-44.5945945945946 -4.91759152359597
-44.4144144144144 -4.53876542704063
-44.2342342342342 -4.14365792638598
-44.0540540540541 -3.73621016177823
-43.8738738738739 -3.32072946985477
-43.6936936936937 -2.90162089178651
-43.5135135135135 -2.48316180216052
-43.3333333333333 -2.06933282531084
-43.1531531531532 -1.66370607453784
-42.972972972973 -1.26938359131314
-42.7927927927928 -0.888974856752814
-42.6126126126126 -0.524601481356586
-42.4324324324324 -0.177918409010815
-42.2522522522523 0.149856886193787
-42.0720720720721 0.457913414895948
-41.8918918918919 0.745818011744084
-41.7117117117117 1.01349139322836
-41.5315315315315 1.26118998008822
-41.3513513513514 1.48949347449023
-41.1711711711712 1.69929731760472
-40.990990990991 1.89180838649613
-40.8108108108108 2.06854155401446
-40.6306306306306 2.23131400727311
-40.4504504504505 2.38223353160377
-40.2702702702703 2.52367642052702
-40.0900900900901 2.65825044976385
-39.9099099099099 2.78873870520781
-39.7297297297297 2.91802125860096
-39.5495495495496 3.0489739573188
-39.3693693693694 3.18434696162164
-39.1891891891892 3.32662981641855
-39.009009009009 3.47791406215176
-38.8288288288288 3.63976759905002
-38.6486486486486 3.8131360714307
-38.4684684684685 3.99828463976554
-38.2882882882883 4.19478863959317
-38.1081081081081 4.40157471732512
-37.9279279279279 4.61700672886797
-37.7477477477478 4.83900477600207
-37.5675675675676 5.06518252453247
-37.3873873873874 5.2929877837041
-37.2072072072072 5.51983372171787
-37.027027027027 5.74321199039499
-36.8468468468469 5.96078328078389
-36.6666666666667 6.17044453650581
-36.4864864864865 6.37037472825218
-36.3063063063063 6.55906263703837
-36.1261261261261 6.73532065603301
-35.945945945946 6.89828846546271
-35.7657657657658 7.04742983474112
-35.5855855855856 7.18252498345863
-35.4054054054054 7.3036600439418
-35.2252252252252 7.41121430885068
-35.045045045045 7.50584517287694
-34.8648648648649 7.58847002297192
-34.6846846846847 7.66024382906595
-34.5045045045045 7.72253087868527
-34.3243243243243 7.77686903952073
-34.1441441441441 7.82492518737804
-33.963963963964 7.86844105856845
-33.7837837837838 7.9091697965646
-33.6036036036036 7.94880481637986
-33.4234234234234 7.98890416506745
-33.2432432432432 8.03081506765868
-33.0630630630631 8.07560449234659
-32.8828828828829 8.12400201580652
-32.7027027027027 8.17636077890389
-32.5225225225225 8.2326408427296
-32.3423423423423 8.29241697442917
-32.1621621621622 8.35491021768529
-31.981981981982 8.41904005169229
-31.8018018018018 8.48349199573415
-31.6216216216216 8.54679448358904
-31.4414414414415 8.60739878261318
-31.2612612612613 8.66375651147684
-31.0810810810811 8.71439061839111
-30.9009009009009 8.75795717762013
-30.7207207207207 8.79329675232117
-30.5405405405405 8.81947515879812
-30.3603603603604 8.83581415951256
-30.1801801801802 8.84191290616086
-30 8.83766090544669
-29.8198198198198 8.82324297673432
-29.6396396396396 8.79913621459779
-29.4594594594595 8.76609846839165
-29.2792792792793 8.72514741803881
-29.0990990990991 8.67752907793993
-28.9189189189189 8.624674617792
-28.7387387387387 8.56814485539805
-28.5585585585586 8.50956271701791
-28.3783783783784 8.45053536186386
-28.1981981981982 8.39256939877626
-28.018018018018 8.33698441805382
-27.8378378378378 8.2848315366445
-27.6576576576577 8.23682438594811
-27.4774774774775 8.19328961519229
-27.2972972972973 8.15414241139273
-27.1171171171171 8.11888992289698
-26.9369369369369 8.08666228265866
-26.7567567567568 8.05626779613053
-26.5765765765766 8.02626640476374
-26.3963963963964 7.99505417646521
-26.2162162162162 7.96095142358319
-26.036036036036 7.92228792964872
-25.8558558558559 7.877480309142
-25.6756756756757 7.82509830499601
-25.4954954954955 7.7639184815513
-25.3153153153153 7.69296505673578
-25.1351351351351 7.61153843424405
-24.954954954955 7.51923235538866
-24.7747747747748 7.41594057646868
-24.5945945945946 7.30185371463851
-24.4144144144144 7.17744652994518
-24.2342342342342 7.04345555853152
-24.0540540540541 6.90084680782066
-23.8738738738739 6.75077327812291
-23.6936936936937 6.59452246725154
-23.5135135135135 6.43345477828169
-23.3333333333333 6.26893484672637
-23.1531531531532 6.1022591014481
-22.972972972973 5.93458414754626
-22.7927927927928 5.76686151435736
-22.6126126126126 5.59978464577602
-22.4324324324324 5.43375350229642
-22.2522522522523 5.26886073997594
-22.0720720720721 5.10490129001607
-21.8918918918919 4.94140463623317
-21.7117117117117 4.77768663236995
-21.5315315315315 4.61291574775451
-21.3513513513514 4.44618746575437
-21.1711711711712 4.27660026655113
-20.990990990991 4.10332709092016
-20.8108108108108 3.92567716692096
-20.6306306306306 3.74314431756099
-20.4504504504505 3.55543913610423
-20.2702702702703 3.36250359579299
-20.0900900900901 3.1645077353945
-19.9099099099099 2.96182909145369
-19.7297297297297 2.75501662242968
-19.5495495495495 2.54474205381488
-19.3693693693694 2.33174285703918
-19.1891891891892 2.11676234322493
-19.009009009009 1.90049338581922
-18.8288288288288 1.68353279955674
-18.6486486486487 1.46635312458826
-18.4684684684685 1.24929732450867
-18.2882882882883 1.03259971116593
-18.1081081081081 0.816433456587198
-17.9279279279279 0.600981684677715
-17.7477477477478 0.386525735296731
-17.5675675675676 0.173541082167536
-17.3873873873874 -0.0372112223386377
-17.2072072072072 -0.244611653356345
-17.027027027027 -0.447143009339251
-16.8468468468468 -0.642899733381584
-16.6666666666667 -0.829658133898126
-16.4864864864865 -1.00501428376114
-16.3063063063063 -1.16658697086768
-16.1261261261261 -1.31227023436008
-15.945945945946 -1.44050591646306
-15.7657657657658 -1.55053534275895
-15.5855855855856 -1.64258554333358
-15.4054054054054 -1.71795269593697
-15.2252252252252 -1.77896328234916
-15.0450450450451 -1.8288169122758
-14.8648648648649 -1.87133639369992
-14.6846846846847 -1.91066382391408
-14.5045045045045 -1.95094349889775
-14.3243243243243 -1.99602503527415
-14.1441441441441 -2.0492078505761
-13.963963963964 -2.11303598594121
-13.7837837837838 -2.18914365415923
-13.6036036036036 -2.27814831859427
-13.4234234234234 -2.3795893732476
-13.2432432432433 -2.49191538885087
-13.0630630630631 -2.61252955239645
-12.8828828828829 -2.73790888076978
-12.7027027027027 -2.86381486089845
-12.5225225225225 -2.98560777857487
-12.3423423423423 -3.09866134614553
-12.1621621621622 -3.19884854124693
-11.981981981982 -3.28303943351136
-11.8018018018018 -3.34952855007961
-11.6216216216216 -3.39830619862266
-11.4414414414414 -3.43111248354313
-11.2612612612613 -3.45125937964969
-11.0810810810811 -3.46325805194849
-10.9009009009009 -3.47232553259516
-10.7207207207207 -3.4838550709477
-10.5405405405406 -3.50291959175035
-10.3603603603604 -3.53384920197655
-10.1801801801802 -3.57989497443463
-10 -3.64297155877534
-9.81981981981982 -3.72346406672993
-9.63963963963964 -3.82008959899656
-9.45945945945946 -3.92981828121301
-9.27927927927928 -4.04787934577158
-9.09909909909911 -4.16789944448071
-8.91891891891893 -4.28223419597057
-8.73873873873875 -4.38254672679705
-8.55855855855857 -4.46064460060668
-8.37837837837839 -4.50950490369556
-8.19819819819821 -4.52431665482469
-8.01801801801802 -4.50329916813684
-7.83783783783784 -4.4480698820861
-7.65765765765766 -4.36345293824621
-7.47747747747748 -4.25679242580836
-7.2972972972973 -4.13697419024335
-7.11711711711712 -4.01340359844199
-6.93693693693694 -3.89513403343858
-6.75675675675676 -3.79024167024729
-6.57657657657658 -3.70545042644601
-6.3963963963964 -3.64595537241846
-6.21621621621623 -3.61537447361647
-6.03603603603605 -3.61576481324348
-5.85585585585587 -3.64765700316272
-5.67567567567568 -3.71008175574584
-5.4954954954955 -3.80058208151513
-5.31531531531532 -3.91522294363539
-5.13513513513514 -4.04862789419708
-4.95495495495496 -4.19408837622736
-4.77477477477478 -4.34380200999701
-4.5945945945946 -4.48929332382359
-4.41441441441442 -4.62204387029139
-4.23423423423424 -4.73430246291566
-4.05405405405406 -4.81996863519949
-3.87387387387388 -4.87537272337615
-3.6936936936937 -4.89975640466681
-3.51351351351351 -4.89531603932493
-3.33333333333333 -4.8667934124073
-3.15315315315315 -4.82072840300975
-2.97297297297298 -4.76456442056103
-2.7927927927928 -4.70579482894965
-2.61261261261262 -4.65127729404337
-2.43243243243244 -4.60676491529748
-2.25225225225226 -4.5766419047102
-2.07207207207208 -4.5638202165112
-1.8918918918919 -4.56974798661197
-1.71171171171172 -4.59449045338851
-1.53153153153154 -4.63685948963503
-1.35135135135136 -4.69458254871943
-1.17117117117117 -4.76451215914106
-0.990990990990992 -4.84288122116109
-0.810810810810813 -4.92560636805136
-0.630630630630634 -5.00863175280723
-0.450450450450454 -5.08829082691502
-0.270270270270275 -5.16164839007009
-0.0900900900900959 -5.22677561957812
0.0900900900900832 -5.28291272198917
0.270270270270262 -5.33048946891769
0.450450450450442 -5.37099966178874
0.630630630630621 -5.40675322107176
0.8108108108108 -5.440549963789
0.990990990990979 -5.47532668541764
1.17117117117117 -5.51382410105107
1.35135135135135 -5.55830724370745
1.53153153153153 -5.61035815838558
1.71171171171171 -5.67074780305102
1.89189189189189 -5.73938689734032
2.07207207207207 -5.81535250755245
2.25225225225225 -5.89698638969163
2.43243243243243 -5.98206004494208
2.6126126126126 -6.06799800728356
2.79279279279278 -6.15214416315767
2.97297297297296 -6.23204670105067
3.15315315315314 -6.30572829484271
3.33333333333332 -6.37190328564843
3.51351351351351 -6.43010656981988
3.69369369369369 -6.48071093777408
3.87387387387387 -6.52482849170263
4.05405405405405 -6.56411225459833
4.23423423423423 -6.60049024643249
4.41441441441441 -6.63587227696055
4.59459459459459 -6.67186913195078
4.77477477477477 -6.70955733867151
4.95495495495495 -6.74931402276592
5.13513513513513 -6.79073839610434
5.3153153153153 -6.83267006992668
5.49549549549548 -6.87330861536763
5.67567567567566 -6.91043139736954
5.85585585585586 -6.94169572546296
6.03603603603603 -6.96499662972719
6.21621621621621 -6.97883587116444
6.39639639639639 -6.98264674875275
6.57657657657657 -6.97701922279167
6.75675675675675 -6.96378434378848
6.93693693693693 -6.94594360137192
7.11711711711711 -6.9274593825359
7.29729729729729 -6.9129469064205
7.47747747747747 -6.90731846336518
7.65765765765765 -6.91542639682024
7.83783783783783 -6.94173648953103
8.018018018018 -6.99004509404321
8.1981981981982 -7.06323742946788
8.37837837837838 -7.16307442566108
8.55855855855856 -7.28999259122392
8.73873873873874 -7.44290585111098
8.91891891891891 -7.61901047730039
9.09909909909909 -7.81361485417429
9.27927927927927 -8.02004492706454
9.45945945945945 -8.22971018353025
9.63963963963963 -8.43244205309559
9.81981981981981 -8.61721300443262
9.99999999999999 -8.77327957710321
10.1801801801802 -8.89164999093485
10.3603603603604 -8.96659075358877
10.5405405405405 -8.99675666581212
10.7207207207207 -8.98557050350905
10.9009009009009 -8.94071837428872
11.0810810810811 -8.87294405956783
11.2612612612613 -8.79453641282236
11.4414414414414 -8.7179105557285
11.6216216216216 -8.65453412392867
11.8018018018018 -8.61426383457363
11.981981981982 -8.60502510893383
12.1621621621622 -8.63271155351775
12.3423423423423 -8.70118100291111
12.5225225225225 -8.812250601425
12.7027027027027 -8.96562499397208
12.8828828828829 -9.15872238903157
13.0630630630631 -9.38639650308054
13.2432432432432 -9.64059774994142
13.4234234234234 -9.91008520225537
13.6036036036036 -10.1803938384326
13.7837837837838 -10.4343536334945
13.963963963964 -10.6534719124464
14.1441441441441 -10.820308376351
14.3243243243243 -10.9215241168502
14.5045045045045 -10.9507259138238
14.6846846846847 -10.9099806464327
14.8648648648649 -10.8093074730108
15.045045045045 -10.6643868494333
15.2252252252252 -10.4934793567154
15.4054054054054 -10.3146300066297
15.5855855855856 -10.1437728033097
15.7657657657658 -9.99380587278759
15.9459459459459 -9.87438766183763
16.1261261261261 -9.7921339280948
16.3063063063063 -9.75096092710175
16.4864864864865 -9.75241865572691
16.6666666666667 -9.79593957291202
16.8468468468468 -9.87898334867069
17.027027027027 -9.9970944961549
17.2072072072072 -10.143917763441
17.3873873873874 -10.3112429394168
17.5675675675676 -10.4891763267137
17.7477477477477 -10.6665506784734
17.9279279279279 -10.8316682624109
18.1081081081081 -10.9733988285744
18.2882882882883 -11.0825191741951
18.4684684684685 -11.1530227350627
18.6486486486486 -11.1830352304621
18.8288288288288 -11.1750343403612
19.009009009009 -11.1352914043927
19.1891891891892 -11.0727195453388
19.3693693693694 -10.9974768787739
19.5495495495495 -10.9196670168271
19.7297297297297 -10.8483488580079
19.9099099099099 -10.7909123226829
20.0900900900901 -10.7527680775337
20.2702702702703 -10.7372556919127
20.4504504504504 -10.7456793951845
20.6306306306306 -10.7774090404265
20.8108108108108 -10.830018088128
20.990990990991 -10.8994611011033
21.1711711711712 -10.9803160032212
21.3513513513513 -11.066127643295
21.5315315315315 -11.1498843402868
21.7117117117117 -11.2246335712369
21.8918918918919 -11.2841971866794
22.0720720720721 -11.3238916287877
22.2522522522523 -11.3411178748797
22.4324324324324 -11.3356857373782
22.6126126126126 -11.3097896164761
22.7927927927928 -11.2676415663775
22.972972972973 -11.2148539213406
23.1531531531531 -11.1577106469261
23.3333333333333 -11.1024612041726
23.5135135135135 -11.0547275804006
23.6936936936937 -11.019061197753
23.8738738738739 -10.9986436868547
24.054054054054 -10.9951034068243
24.2342342342342 -11.0084170041737
24.4144144144144 -11.0368763921716
24.5945945945946 -11.0771199777242
24.7747747747748 -11.1242471843493
24.9549549549549 -11.1720515326767
25.1351351351351 -11.2134123999788
25.3153153153153 -11.2408704938384
25.4954954954955 -11.2473710887966
25.6756756756757 -11.2270963766121
25.8558558558559 -11.1762447549104
26.036036036036 -11.09358474337
26.2162162162162 -10.9806432694123
26.3963963963964 -10.8414811382617
26.5765765765766 -10.6821239859524
26.7567567567567 -10.5098013036456
26.9369369369369 -10.3321662400825
27.1171171171171 -10.156630073876
27.2972972972973 -9.98987891802035
27.4774774774775 -9.8375789478414
27.6576576576577 -9.70423770439299
27.8378378378378 -9.59317423654472
28.018018018018 -9.50655278785762
28.1981981981982 -9.44544489220169
28.3783783783784 -9.40989701090554
28.5585585585586 -9.39899212281011
28.7387387387387 -9.41090301782843
28.9189189189189 -9.44294255835289
29.0990990990991 -9.49162218695505
29.2792792792793 -9.55273445518993
29.4594594594594 -9.62147765520305
29.6396396396396 -9.69263938597192
29.8198198198198 -9.76084937599401
30 -9.82089898255181
30.1801801801802 -9.86810630275221
30.3603603603603 -9.89868571963645
30.5405405405405 -9.91006597127105
30.7207207207207 -9.90109914544891
30.9009009009009 -9.87211852098403
31.0810810810811 -9.82483300016673
31.2612612612613 -9.76208021345258
31.4414414414414 -9.68748713372247
31.6216216216216 -9.60509799951989
31.8018018018018 -9.51902371117668
31.981981981982 -9.43315017419131
32.1621621621621 -9.35092317123049
32.3423423423423 -9.27521053149559
32.5225225225225 -9.2082316142762
32.7027027027027 -9.15153946743494
32.8828828828829 -9.10604087228456
33.063063063063 -9.07204187465977
33.2432432432432 -9.0493096986205
33.4234234234234 -9.03714507960625
33.6036036036036 -9.03446147881891
33.7837837837838 -9.03986914417795
33.963963963964 -9.05176257580127
34.1441441441441 -9.0684097765266
34.3243243243243 -9.08804095033027
34.5045045045045 -9.10893335141137
34.6846846846847 -9.12948812414533
34.8648648648649 -9.14829454397014
35.045045045045 -9.16417733206949
35.2252252252252 -9.1762237847691
35.4054054054054 -9.18378924742851
35.5855855855856 -9.1864816955442
35.7657657657657 -9.18412845989268
35.9459459459459 -9.176730027929
36.1261261261261 -9.16440704574621
36.3063063063063 -9.14734697861464
36.4864864864865 -9.12575639135732
36.6666666666667 -9.09982365156003
36.8468468468469 -9.06969527828397
37.027027027027 -9.03546739883165
37.2072072072072 -8.99719203880848
37.3873873873874 -8.95489640713323
37.5675675675676 -8.90861205680823
37.7477477477477 -8.85840988771672
37.9279279279279 -8.80443647660318
38.1081081081081 -8.74694721739416
38.2882882882883 -8.68633223944347
38.4684684684685 -8.62313199191953
38.6486486486486 -8.55804062256198
38.8288288288288 -8.49189666499324
39.009009009009 -8.42566188068247
39.1891891891892 -8.36039019474551
39.3693693693694 -8.29718938908744
39.5495495495496 -8.23717852108389
39.7297297297297 -8.18144395128823
39.9099099099099 -8.13099648263097
40.0900900900901 -8.08673156223407
40.2702702702703 -8.04939390312636
40.4504504504504 -8.01954735273027
40.6306306306306 -7.99755043916118
40.8108108108108 -7.98353779896584
40.990990990991 -7.97740763157947
41.1711711711711 -7.97881541088983
41.3513513513513 -7.9871742674588
41.5315315315315 -8.00166267564546
41.7117117117117 -8.02124026562428
41.8918918918919 -8.04467265016619
42.0720720720721 -8.07056602715368
42.2522522522522 -8.09741191845162
42.4324324324324 -8.12364169055971
42.6126126126126 -8.14768948262661
42.7927927927928 -8.16806092988538
42.972972972973 -8.18340379060693
43.1531531531531 -8.19257551296561
43.3333333333333 -8.19470219585579
43.5135135135135 -8.18922354223619
43.6936936936937 -8.17591938591575
43.8738738738739 -8.154915116703
44.054054054054 -8.12666556464221
44.2342342342342 -8.09191922752498
44.4144144144144 -8.05166670803161
44.5945945945946 -8.00707853276708
44.7747747747748 -7.95943799738174
44.954954954955 -7.91007435931216
45.1351351351351 -7.86030077716271
45.3153153153153 -7.81136014529368
45.4954954954955 -7.76438066219273
45.6756756756757 -7.72034180877921
45.8558558558558 -7.68005051879409
46.036036036036 -7.64412673618751
46.2162162162162 -7.61299725044257
46.3963963963964 -7.58689662058621
46.5765765765766 -7.56587406941371
46.7567567567567 -7.54980538079456
46.9369369369369 -7.53840900564054
47.1171171171171 -7.53126573168978
47.2972972972973 -7.52784136924566
47.4774774774775 -7.52751193410448
47.6576576576577 -7.52959076780233
47.8378378378378 -7.53335693365249
48.018018018018 -7.53808408520293
48.1981981981982 -7.54306885090547
48.3783783783784 -7.54765764969351
48.5585585585586 -7.55127078231314
48.7387387387387 -7.55342266286314
48.9189189189189 -7.55373718272855
49.0990990990991 -7.55195743703166
49.2792792792793 -7.54794937520481
49.4594594594594 -7.54169932858693
49.6396396396396 -7.53330577386939
49.8198198198198 -7.52296606346897
50 -7.51095915012339
50.1801801801802 -7.49762552420987
50.3603603603604 -7.48334565699312
50.5405405405405 -7.46851820725225
50.7207207207207 -7.45353912259655
50.9009009009009 -7.43878257866214
51.0810810810811 -7.42458447982972
51.2612612612613 -7.41122902150266
51.4414414414414 -7.3989386070956
51.6216216216216 -7.38786723537049
51.8018018018018 -7.37809733049287
51.981981981982 -7.36963987672477
52.1621621621621 -7.36243763636051
52.3423423423423 -7.35637116566093
52.5225225225225 -7.35126729139252
52.7027027027027 -7.34690966385602
52.8828828828829 -7.34305095723727
53.063063063063 -7.33942624402883
53.2432432432432 -7.33576702950802
53.4234234234234 -7.33181539974449
53.6036036036036 -7.32733771892124
53.7837837837838 -7.32213731582291
53.963963963964 -7.31606563101552
54.1441441441441 -7.30903135886381
54.3243243243243 -7.30100721187387
54.5045045045045 -7.2920340545994
54.6846846846847 -7.28222229232281
54.8648648648648 -7.27175054481903
55.045045045045 -7.26086177523791
55.2252252252252 -7.24985716645124
55.4054054054054 -7.2390881321993
55.5855855855856 -7.22894691161764
55.7657657657658 -7.21985622091833
55.945945945946 -7.21225842689562
56.1261261261261 -7.20660466863036
56.3063063063063 -7.20334429366496
56.4864864864865 -7.20291490137668
56.6666666666667 -7.2057332075168
56.8468468468468 -7.21218686706555
57.027027027027 -7.22262732321234
57.2072072072072 -7.23736369214207
57.3873873873874 -7.25665764835695
57.5675675675675 -7.28071924398677
57.7477477477477 -7.30970357731533
57.9279279279279 -7.34370821920869
58.1081081081081 -7.38277130950132
58.2882882882883 -7.42687024675659
58.4684684684685 -7.47592091227769
58.6486486486486 -7.52977739102267
58.8288288288288 -7.58823217653898
59.009009009009 -7.65101687264399
59.1891891891892 -7.71780342985081
59.3693693693694 -7.78820597795229
59.5495495495495 -7.86178333609512
59.7297297297297 -7.93804229631829
59.9099099099099 -8.01644178395291
60.0900900900901 -8.09639799644724
60.2702702702703 -8.17729060911191
60.4504504504504 -8.2584701102795
60.6306306306306 -8.33926628835975
60.8108108108108 -8.4189978391569
60.990990990991 -8.49698299492196
61.1711711711712 -8.57255099998112
61.3513513513513 -8.6450541763904
61.5315315315315 -8.71388024371258
61.7117117117117 -8.77846448790373
61.8918918918919 -8.83830132422423
62.0720720720721 -8.89295477630202
62.2522522522523 -8.94206740432003
62.4324324324324 -8.9853672629856
62.6126126126126 -9.0226725535333
62.7927927927928 -9.05389374812227
62.972972972973 -9.07903310013227
63.1531531531531 -9.09818159759812
63.3333333333333 -9.11151355569137
63.5135135135135 -9.11927916480737
63.6936936936937 -9.12179540304425
63.8738738738739 -9.11943577909521
64.054054054054 -9.11261939171609
64.2342342342342 -9.10179977711427
64.4144144144144 -9.08745397144515
64.5945945945946 -9.07007214992232
64.7747747747748 -9.05014812555618
64.954954954955 -9.02817090762179
65.1351351351351 -9.00461743975282
65.3153153153153 -8.97994656545481
65.4954954954955 -8.95459420825068
65.6756756756757 -8.92896970625073
65.8558558558558 -8.90345320679355
66.036036036036 -8.87839400495089
66.2162162162162 -8.85410969845263
66.3963963963964 -8.83088602894682
66.5765765765766 -8.80897728339334
66.7567567567567 -8.78860713785654
66.9369369369369 -8.76996983733369
67.1171171171171 -8.75323161815654
67.2972972972973 -8.73853229287127
67.4774774774775 -8.72598693057631
67.6576576576577 -8.71568757794967
67.8378378378378 -8.70770497732471
68.018018018018 -8.70209024801519
68.1981981981982 -8.69887650560019
68.3783783783784 -8.698080401108
68.5585585585585 -8.69970356805945
68.7387387387387 -8.70373397027294
68.9189189189189 -8.71014714732032
69.0990990990991 -8.71890735768451
69.2792792792793 -8.72996862213484
69.4594594594594 -8.74327567171354
69.6396396396396 -8.75876480612091
69.8198198198198 -8.77636466928479
70 -8.79599694957398
70.1801801801802 -8.81757701253029
70.3603603603604 -8.84101447419912
70.5405405405405 -8.86621372317216
70.7207207207207 -8.89307439935814
70.9009009009009 -8.92149183728085
71.0810810810811 -8.95135748140144
71.2612612612612 -8.98255928057672
71.4414414414414 -9.0149820683146
71.6216216216216 -9.04850793497461
71.8018018018018 -9.08301659749759
71.981981981982 -9.11838577162801
72.1621621621621 -9.15449155093187
72.3423423423423 -9.19120879620217
72.5225225225225 -9.22841153809861
72.7027027027027 -9.26597339508429
72.8828828828829 -9.30376800791146
73.0630630630631 -9.34166949107701
73.2432432432432 -9.37955290082341
73.4234234234234 -9.41729471841897
73.6036036036036 -9.45477334662296
73.7837837837838 -9.49186961643983
73.963963963964 -9.52846730051445
74.1441441441441 -9.56445362883167
74.3243243243243 -9.5997198017753
74.5045045045045 -9.63416149509721
74.6846846846847 -9.66767935095758
74.8648648648649 -9.70017944894414
75.045045045045 -9.73157375086553
75.2252252252252 -9.76178051316344
75.4054054054054 -9.79072466098654
75.5855855855856 -9.81833811833705
75.7657657657658 -9.84456008921346
75.9459459459459 -9.8693372853333
76.1261261261261 -9.8926240968046
76.3063063063063 -9.91438270300603
76.4864864864865 -9.93458312190679
76.6666666666667 -9.9532031970848
76.8468468468468 -9.97022852274631
77.027027027027 -9.98565230809475
77.2072072072072 -9.99947518339623
77.3873873873874 -10.0117049510289
77.5675675675676 -10.0223562856465
77.7477477477477 -10.0314503883217
77.9279279279279 -10.0390146001354
78.1081081081081 -10.0450819811434
78.2882882882883 -10.0496908609649
78.4684684684685 -10.0528843674047
78.6486486486486 -10.0547099395457
78.8288288288288 -10.0552188316351
79.009009009009 -10.0544656138546
79.1891891891892 -10.052507675724
79.3693693693694 -10.0494047374558
79.5495495495495 -10.0452183740772
79.7297297297297 -10.0400115565837
79.9099099099099 -10.0338482137993
80.0900900900901 -10.0267928180186
80.2702702702702 -10.018909996902
80.4504504504504 -10.0102641735114
80.6306306306306 -10.000919235809
80.8108108108108 -9.99093823642094
80.990990990991 -9.98038312298519
81.1711711711712 -9.96931449897062
81.3513513513514 -9.95779141447547
81.5315315315315 -9.94587118618487
81.7117117117117 -9.93360924539369
81.8918918918919 -9.92105901277683
82.0720720720721 -9.90827179841655
82.2522522522522 -9.89529672546459
82.4324324324324 -9.88218067573114
82.6126126126126 -9.86896825543859
82.7927927927928 -9.85570177936171
82.972972972973 -9.84242127158207
83.1531531531532 -9.82916448111825
83.3333333333333 -9.81596691074378
83.5135135135135 -9.80286185737243
83.6936936936937 -9.78988046246784
83.8738738738738 -9.77705177102311
84.0540540540541 -9.76440279774812
84.2342342342342 -9.75195859919959
84.4144144144144 -9.73974235068667
84.5945945945946 -9.72777542688225
84.7747747747748 -9.71607748516682
84.9549549549549 -9.70466655082321
85.1351351351351 -9.69355910329106
85.3153153153153 -9.6827701627737
85.4954954954955 -9.67231337656968
85.6756756756757 -9.66220110457571
85.8558558558558 -9.65244450347634
86.036036036036 -9.64305360920049
86.2162162162162 -9.63403741727975
86.3963963963964 -9.62540396080091
86.5765765765766 -9.61716038568652
86.7567567567567 -9.60931302308649
86.9369369369369 -9.60186745869537
87.1171171171171 -9.59482859884868
87.2972972972973 -9.58820073327708
87.4774774774775 -9.58198759442555
87.6576576576577 -9.57619241326444
87.8378378378378 -9.5708179715406
88.018018018018 -9.56586665042951
88.1981981981982 -9.56134047556555
88.3783783783784 -9.55724115843607
88.5585585585585 -9.55357013413385
88.7387387387387 -9.55032859546989
88.9189189189189 -9.5475175234523
89.0990990990991 -9.54513771414048
89.2792792792793 -9.54318980188632
89.4594594594595 -9.54167427897339
89.6396396396396 -9.54059151166754
89.8198198198198 -9.53994175268747
90 -9.53972515010586
};
\addlegendentry{$\FF_i$}
\addplot [thick, green]
table {%
-90 -8.1950518161684
-89.8198198198198 -8.19604133499572
-89.6396396396397 -8.19901253074561
-89.4594594594595 -8.20397332438569
-89.2792792792793 -8.21093692809057
-89.0990990990991 -8.21992186112614
-88.9189189189189 -8.23095197217158
-88.7387387387387 -8.24405646816127
-88.5585585585586 -8.25926994974508
-88.3783783783784 -8.27663245348577
-88.1981981981982 -8.29618950092142
-88.018018018018 -8.31799215462862
-87.8378378378378 -8.34209708142212
-87.6576576576577 -8.36856662281725
-87.4774774774775 -8.39746887286326
-87.2972972972973 -8.42887776342107
-87.1171171171171 -8.46287315691107
-86.9369369369369 -8.49954094648396
-86.7567567567568 -8.53897316347188
-86.5765765765766 -8.58126809184777
-86.3963963963964 -8.62653038924849
-86.2162162162162 -8.67487121389992
-86.036036036036 -8.72640835649392
-85.8558558558559 -8.78126637570855
-85.6756756756757 -8.83957673559759
-85.4954954954955 -8.90147794249518
-85.3153153153153 -8.96711567834069
-85.1351351351351 -9.0366429264018
-84.954954954955 -9.11022008420237
-84.7747747747748 -9.18801505699001
-84.5945945945946 -9.2702033232302
-84.4144144144144 -9.35696796128753
-84.2342342342342 -9.44849962353459
-84.0540540540541 -9.54499644045772
-83.8738738738739 -9.64666383271368
-83.6936936936937 -9.75371420328753
-83.5135135135135 -9.86636647460515
-83.3333333333333 -9.98484542627314
-83.1531531531532 -10.1093807775791
-82.972972972973 -10.2402059443748
-82.7927927927928 -10.3775563817495
-82.6126126126126 -10.5216674010566
-82.4324324324324 -10.6727713212823
-82.2522522522523 -10.8310937791224
-82.0720720720721 -10.9968489779428
-81.8918918918919 -11.1702336013506
-81.7117117117117 -11.3514190506773
-81.5315315315315 -11.540541585731
-81.3513513513514 -11.7376898538406
-81.1711711711712 -11.9428891840973
-80.990990990991 -12.1560819052595
-80.8108108108108 -12.3771028255689
-80.6306306306306 -12.6056489079106
-80.4504504504504 -12.8412421153034
-80.2702702702703 -13.0831844418578
-80.0900900900901 -13.3305043661149
-79.9099099099099 -13.5818944916411
-79.7297297297297 -13.8356411483883
-79.5495495495496 -14.0895484396752
-79.3693693693694 -14.3408618743914
-79.1891891891892 -14.5862004999617
-79.009009009009 -14.821511296984
-78.8288288288288 -15.0420649563893
-78.6486486486486 -15.2425166301589
-78.4684684684685 -15.4170563192117
-78.2882882882883 -15.5596678247387
-78.1081081081081 -15.6644994667224
-77.9279279279279 -15.7263234433699
-77.7477477477478 -15.7410284563268
-77.5675675675676 -15.7060631078199
-77.3873873873874 -15.6207397432988
-77.2072072072072 -15.4863293414517
-77.027027027027 -15.3059246564236
-76.8468468468468 -15.0841043993368
-76.6666666666667 -14.8264739940993
-76.4864864864865 -14.5391738067551
-76.3063063063063 -14.2284333445746
-76.1261261261261 -13.9002207847352
-75.9459459459459 -13.5600053856179
-75.7657657657658 -13.2126258131937
-75.5855855855856 -12.8622437123764
-75.4054054054054 -12.5123576549894
-75.2252252252252 -12.1658545405532
-75.045045045045 -11.8250803175263
-74.8648648648649 -11.4919172332899
-74.6846846846847 -11.1678594903622
-74.5045045045045 -10.8540827480633
-74.3243243243243 -10.5515053715238
-74.1441441441441 -10.2608408926712
-73.963963963964 -9.98264205204114
-73.7837837837838 -9.71733725024329
-73.6036036036036 -9.46526041858521
-73.4234234234234 -9.22667533577903
-73.2432432432432 -9.00179534834986
-73.0630630630631 -8.79079934394356
-72.8828828828829 -8.59384470714922
-72.7027027027027 -8.41107787195859
-72.5225225225225 -8.2426429809978
-72.3423423423423 -8.08868907201834
-72.1621621621622 -7.94937613711248
-71.981981981982 -7.82488033872476
-71.8018018018018 -7.71539861723892
-71.6216216216216 -7.62115288604723
-71.4414414414414 -7.54239397997284
-71.2612612612613 -7.4794055003037
-71.0810810810811 -7.43250768329997
-70.9009009009009 -7.40206140784707
-70.7207207207207 -7.38847245108849
-70.5405405405405 -7.39219609764343
-70.3603603603604 -7.41374220768077
-70.1801801801802 -7.45368085089809
-70 -7.51264861633243
-69.8198198198198 -7.59135571044729
-69.6396396396396 -7.69059395578992
-69.4594594594595 -7.81124579597072
-69.2792792792793 -7.95429439361271
-69.0990990990991 -8.12083486602059
-68.9189189189189 -8.31208662153052
-68.7387387387387 -8.52940660919673
-68.5585585585586 -8.77430302745736
-68.3783783783784 -9.04844857218763
-68.1981981981982 -9.3536915023556
-68.018018018018 -9.69206142488406
-67.8378378378379 -10.065764340738
-67.6576576576577 -10.477157446744
-67.4774774774775 -10.9286872375087
-67.2972972972973 -11.4227625261705
-67.1171171171171 -11.9615136537965
-66.9369369369369 -12.5463549798541
-66.7567567567568 -13.1772124071972
-66.5765765765766 -13.8511951980088
-66.3963963963964 -14.5603917712716
-66.2162162162162 -15.2884261251045
-66.036036036036 -16.0056782989175
-65.8558558558559 -16.6642481175564
-65.6756756756757 -17.1965652715229
-65.4954954954955 -17.5249602548483
-65.3153153153153 -17.5869737750512
-65.1351351351351 -17.3655306272806
-64.954954954955 -16.8986802729682
-64.7747747747748 -16.2590685693916
-64.5945945945946 -15.5230256585128
-64.4144144144144 -14.7512478866614
-64.2342342342342 -13.9844642968226
-64.0540540540541 -13.2469629665749
-63.8738738738739 -12.5517967546872
-63.6936936936937 -11.9050777659809
-63.5135135135135 -11.308901993123
-63.3333333333333 -10.763170765526
-63.1531531531532 -10.2666725376511
-62.972972972973 -9.81770685819025
-62.7927927927928 -9.41443586815124
-62.6126126126126 -9.05507702528569
-62.4324324324324 -8.73800460304698
-62.2522522522523 -8.46179951537896
-62.0720720720721 -8.22527048014643
-61.8918918918919 -8.02745986852076
-61.7117117117117 -7.86764195246161
-61.5315315315315 -7.74531796763694
-61.3513513513513 -7.66021046554443
-61.1711711711712 -7.6122582565582
-60.990990990991 -7.60161249872917
-60.8108108108108 -7.62863394720713
-60.6306306306306 -7.69389089160474
-60.4504504504504 -7.79815673884317
-60.2702702702703 -7.9424053957333
-60.0900900900901 -8.1278013610918
-59.9099099099099 -8.35567943354651
-59.7297297297297 -8.62750566891756
-59.5495495495496 -8.94480585515874
-59.3693693693694 -9.3090389925042
-59.1891891891892 -9.72137903358477
-59.009009009009 -10.1823455637238
-58.8288288288288 -10.6911898967898
-58.6486486486486 -11.2448961189705
-58.4684684684685 -11.8366068287719
-58.2882882882883 -12.4532756795548
-58.1081081081081 -13.0725149903101
-57.9279279279279 -13.6592293590136
-57.7477477477478 -14.1640528841701
-57.5675675675676 -14.5275224142454
-57.3873873873874 -14.6937705851704
-57.2072072072072 -14.6311417106602
-57.027027027027 -14.3469870622104
-56.8468468468468 -13.8841726163918
-56.6666666666667 -13.3024334102032
-56.4864864864865 -12.6591940759371
-56.3063063063063 -11.9993855840072
-56.1261261261261 -11.3538008105769
-55.945945945946 -10.7416388503873
-55.7657657657658 -10.1739329935473
-55.5855855855856 -9.6564426447331
-55.4054054054054 -9.1917108060894
-55.2252252252252 -8.78041011761906
-55.0450450450451 -8.42218253337133
-54.8648648648649 -8.1161461080435
-54.6846846846847 -7.86119074026238
-54.5045045045045 -7.65614156109918
-54.3243243243243 -7.49983829601228
-54.1441441441441 -7.3911588951951
-53.963963963964 -7.32900267895179
-53.7837837837838 -7.31223952129417
-53.6036036036036 -7.33962538725408
-53.4234234234234 -7.40967974561686
-53.2432432432432 -7.52051649892778
-53.0630630630631 -7.6696172601477
-52.8828828828829 -7.85353514106044
-52.7027027027027 -8.06752124590679
-52.5225225225225 -8.30507950585793
-52.3423423423423 -8.55748561187384
-52.1621621621622 -8.81336086571363
-51.981981981982 -9.05847430249384
-51.8018018018018 -9.27603753803069
-51.6216216216216 -9.44779424123163
-51.4414414414414 -9.55608133387789
-51.2612612612613 -9.58666445823597
-51.0810810810811 -9.53161376387378
-50.9009009009009 -9.39114505918625
-50.7207207207207 -9.17360702680211
-50.5405405405405 -8.89361920600262
-50.3603603603604 -8.56918578614247
-50.1801801801802 -8.21885863653964
-50 -7.85967741374745
-49.8198198198198 -7.50607817172951
-49.6396396396396 -7.16958967894506
-49.4594594594595 -6.85901376022455
-49.2792792792793 -6.58082395580838
-49.0990990990991 -6.33960729491686
-48.9189189189189 -6.13845528846307
-48.7387387387387 -5.97926374312904
-48.5585585585586 -5.86292933185434
-48.3783783783784 -5.78944238476568
-48.1981981981982 -5.75787765006216
-48.018018018018 -5.76628330814401
-47.8378378378378 -5.81146753702805
-47.6576576576577 -5.88868576402156
-47.4774774774775 -5.99124613002362
-47.2972972972973 -6.11008322364199
-47.1171171171171 -6.23340813012998
-46.9369369369369 -6.3466253381499
-46.7567567567568 -6.43278809587331
-46.5765765765766 -6.47387307445752
-46.3963963963964 -6.45298588811365
-46.2162162162162 -6.35720167176819
-46.036036036036 -6.18023774044568
-45.8558558558559 -5.92392509675913
-45.6756756756757 -5.59782168983736
-45.4954954954955 -5.21714823830869
-45.3153153153153 -4.79993387932913
-45.1351351351351 -4.36437338961229
-44.954954954955 -3.92700267470845
-44.7747747747748 -3.50179826036181
-44.5945945945946 -3.09999347962225
-44.4144144144144 -2.73031999847452
-44.2342342342342 -2.39943345167783
-44.0540540540541 -2.11236938213787
-43.8738738738739 -1.87294954795162
-43.6936936936937 -1.6841055052966
-43.5135135135135 -1.54810976250218
-43.3333333333333 -1.46671207145322
-43.1531531531532 -1.44117530945761
-42.972972972973 -1.47219492285947
-42.7927927927928 -1.55966886023658
-42.6126126126126 -1.70226112298226
-42.4324324324324 -1.8966727277047
-42.2522522522523 -2.13650736578441
-42.0720720720721 -2.41062391757295
-41.8918918918919 -2.7009775326035
-41.7117117117117 -2.98030935624483
-41.5315315315315 -3.21082361217798
-41.3513513513514 -3.3460798955043
-41.1711711711712 -3.33864366890533
-40.990990990991 -3.15342484782666
-40.8108108108108 -2.78084636147099
-40.6306306306306 -2.24082884936563
-40.4504504504505 -1.57442892552186
-40.2702702702703 -0.829551880929904
-40.0900900900901 -0.0494256498432579
-39.9099099099099 0.732644969506359
-39.7297297297297 1.49362853097125
-39.5495495495496 2.21886373408753
-39.3693693693694 2.8997188476238
-39.1891891891892 3.53160074714744
-39.009009009009 4.11249471738455
-38.8288288288288 4.64197291947293
-38.6486486486486 5.12055139217885
-38.4684684684685 5.54928675623617
-38.2882882882883 5.92953163757549
-38.1081081081081 6.26279359134242
-37.9279279279279 6.55066162147717
-37.7477477477478 6.79477767223615
-37.5675675675676 6.99683923324902
-37.3873873873874 7.15862485104826
-37.2072072072072 7.28203789052216
-37.027027027027 7.36916597515922
-36.8468468468469 7.42235448641008
-36.6666666666667 7.44429241241333
-36.4864864864865 7.43810761132364
-36.3063063063063 7.40746597597892
-36.1261261261261 7.35666481863137
-35.945945945946 7.29070499262036
-35.7657657657658 7.21531934153952
-35.5855855855856 7.13692858592847
-35.4054054054054 7.06249282808104
-35.2252252252252 6.99923207770565
-35.045045045045 6.95420735459653
-34.8648648648649 6.93378682445627
-34.6846846846847 6.94306372654941
-34.5045045045045 6.9853298854239
-34.3243243243243 7.06172045180849
-34.1441441441441 7.17111833378602
-33.963963963964 7.3103447127845
-33.7837837837838 7.47458891022967
-33.6036036036036 7.65797720203671
-33.4234234234234 7.85416482903299
-33.2432432432432 8.05685653282398
-33.0630630630631 8.26020143645481
-32.8828828828829 8.45904869614056
-32.7027027027027 8.64907902942513
-32.5225225225225 8.82684109897976
-32.3423423423423 8.98972389210314
-32.1621621621622 9.13589164750423
-31.981981981982 9.26420077027267
-31.8018018018018 9.37411117107541
-31.6216216216216 9.46559877439377
-31.4414414414415 9.53907186603395
-31.2612612612613 9.5952913566023
-31.0810810810811 9.6352936502735
-30.9009009009009 9.66031435944129
-30.7207207207207 9.67171138011579
-30.5405405405405 9.67088666556206
-30.3603603603604 9.65920723936144
-30.1801801801802 9.63792738057863
-30 9.60811525788344
-29.8198198198198 9.57058832214952
-29.6396396396396 9.52586223953881
-29.4594594594595 9.47411789187837
-29.2792792792793 9.41518996540447
-29.0990990990991 9.34857904628286
-28.9189189189189 9.27348725011627
-28.7387387387387 9.1888756202307
-28.5585585585586 9.09354019549246
-28.3783783783784 8.98620300514095
-28.1981981981982 8.8656143418223
-28.018018018018 8.73066334894009
-27.8378378378378 8.58049493274815
-27.6576576576577 8.41463186594158
-27.4774774774775 8.23310121505678
-27.2972972972973 8.03656338128687
-27.1171171171171 7.82643955068054
-26.9369369369369 7.60502870598089
-26.7567567567568 7.37559830352406
-26.5765765765766 7.1424236811714
-26.3963963963964 6.91074201555364
-26.2162162162162 6.68658109504304
-26.036036036036 6.47642755032224
-25.8558558558559 6.28672050425688
-25.6756756756757 6.12319833255208
-25.4954954954955 5.99018195280263
-25.3153153153153 5.88992769554291
-25.1351351351351 5.82219815976707
-24.954954954955 5.78416107701088
-24.7747747747748 5.77064130953597
-24.5945945945946 5.77465501483075
-24.4144144144144 5.78809029775757
-24.2342342342342 5.8023881068697
-24.0540540540541 5.80911316242285
-23.8738738738739 5.80036100993341
-23.6936936936937 5.76899823842565
-23.5135135135135 5.70876524625941
-23.3333333333333 5.61428399897882
-23.1531531531532 5.4810130310953
-22.972972972973 5.30518559316414
-22.7927927927928 5.08375962761319
-22.6126126126126 4.81440314895847
-22.4324324324324 4.4955368442061
-22.2522522522523 4.12645746798251
-22.0720720720721 3.70757024654633
-21.8918918918919 3.24076412947651
-21.7117117117117 2.72996568102144
-21.5315315315315 2.18189529706315
-21.3513513513514 1.60700290288982
-21.1711711711712 1.02044676639775
-20.990990990991 0.442765583730554
-20.8108108108108 -0.100401693352312
-20.6306306306306 -0.580395966020647
-20.4504504504505 -0.969965129597028
-20.2702702702703 -1.24939499584157
-20.0900900900901 -1.41202228981969
-19.9099099099099 -1.46621098176547
-19.7297297297297 -1.432586804124
-19.5495495495495 -1.33814806418875
-19.3693693693694 -1.21022121856092
-19.1891891891892 -1.07233665026276
-19.009009009009 -0.94242021947999
-18.8288288288288 -0.832655822931898
-18.6486486486487 -0.750191814624588
-18.4684684684685 -0.69810788702365
-18.2882882882883 -0.676352770715904
-18.1081081081081 -0.682563524600386
-17.9279279279279 -0.712778212610343
-17.7477477477478 -0.762087178549558
-17.5675675675676 -0.825261784933721
-17.3873873873874 -0.897371148251544
-17.2072072072072 -0.97436020257967
-17.027027027027 -1.05352982829907
-16.8468468468468 -1.13384550843822
-16.6666666666667 -1.21601364140006
-16.4864864864865 -1.30230150582858
-16.3063063063063 -1.39612302701677
-16.1261261261261 -1.50144824084297
-15.945945945946 -1.62210637585381
-15.7657657657658 -1.76104080795457
-15.5855855855856 -1.91955108213593
-15.4054054054054 -2.09654126126634
-15.2252252252252 -2.28780425705368
-15.0450450450451 -2.48542484107821
-14.8648648648649 -2.67748632862032
-14.6846846846847 -2.84839513059317
-14.5045045045045 -2.98020952421499
-14.3243243243243 -3.0552163101607
-14.1441441441441 -3.05950224681119
-13.963963963964 -2.98653314620756
-13.7837837837838 -2.83930942619108
-13.6036036036036 -2.63008918803866
-13.4234234234234 -2.37784805797554
-13.2432432432433 -2.10468919928033
-13.0630630630631 -1.83258171547752
-12.8828828828829 -1.58121550874514
-12.7027027027027 -1.36704823967079
-12.5225225225225 -1.20321281406258
-12.3423423423423 -1.09987552389588
-12.1621621621622 -1.06472372008038
-11.981981981982 -1.10337699714655
-11.8018018018018 -1.21959303167277
-11.6216216216216 -1.41516537391361
-11.4414414414414 -1.68939252073616
-11.2612612612613 -2.037950399187
-11.0810810810811 -2.45095873040312
-10.9009009009009 -2.91009319367213
-10.7207207207207 -3.38499799171019
-10.5405405405406 -3.83040477292865
-10.3603603603604 -4.18742477317236
-10.1801801801802 -4.39386109922521
-10 -4.40453598125505
-9.81981981981982 -4.21167022384394
-9.63963963963964 -3.84912076793899
-9.45945945945946 -3.37661346254067
-9.27927927927928 -2.85760970868983
-9.09909909909911 -2.34481696783202
-8.91891891891893 -1.87602356693734
-8.73873873873875 -1.47599103066664
-8.55855855855857 -1.1601350303315
-8.37837837837839 -0.937878641082305
-8.19819819819821 -0.815091481249399
-8.01801801801802 -0.795659974440267
-7.83783783783784 -0.882372081015091
-7.65765765765766 -1.07724574778293
-7.47747747747748 -1.38130833860297
-7.2972972972973 -1.79366756086342
-7.11711711711712 -2.30948505362084
-6.93693693693694 -2.91617178762503
-6.75675675675676 -3.58693908818792
-6.57657657657658 -4.2715247245536
-6.3963963963964 -4.88748737438994
-6.21621621621623 -5.32388355892341
-6.03603603603605 -5.47466219826163
-5.85585585585587 -5.29606359453695
-5.67567567567568 -4.83678175328555
-5.4954954954955 -4.20507432932342
-5.31531531531532 -3.51166990229403
-5.13513513513514 -2.83811857800102
-4.95495495495496 -2.23420194954671
-4.77477477477478 -1.72691093724829
-4.5945945945946 -1.32967711911414
-4.41441441441442 -1.04876035826204
-4.23423423423424 -0.887061021815436
-4.05405405405406 -0.846233084109266
-3.87387387387388 -0.92777244737784
-3.6936936936937 -1.13345645821968
-3.51351351351351 -1.46525701529183
-3.33333333333333 -1.92460651923233
-3.15315315315315 -2.51057568930073
-2.97297297297298 -3.21601380353928
-2.7927927927928 -4.01996760125232
-2.61261261261262 -4.87430043812163
-2.43243243243244 -5.68531797326482
-2.25225225225226 -6.30468001105715
-2.07207207207208 -6.56671856570496
-1.8918918918919 -6.38772167038803
-1.71171171171172 -5.83501767913963
-1.53153153153154 -5.07077424285608
-1.35135135135136 -4.24921319399156
-1.17117117117117 -3.47112287695452
-0.990990990990992 -2.78968891773326
-0.810810810810813 -2.22897178863676
-0.630630630630634 -1.79811045517792
-0.450450450450454 -1.49956151980327
-0.270270270270275 -1.33338833592988
-0.0900900900900959 -1.29938586252061
0.0900900900900832 -1.39808379318367
0.270270270270262 -1.63113526281089
0.450450450450442 -2.00125653155268
0.630630630630621 -2.5116031325047
0.8108108108108 -3.16409963620634
0.990990990990979 -3.95558382733673
1.17117117117117 -4.8694472190597
1.35135135135135 -5.85899397940131
1.53153153153153 -6.82037116409528
1.71171171171171 -7.57044396376996
1.89189189189189 -7.88835802586531
2.07207207207207 -7.66324854823019
2.25225225225225 -6.99941470469784
2.43243243243243 -6.11706690565437
2.6126126126126 -5.20225821844713
2.79279279279278 -4.36169952357095
2.97297297297296 -3.64394192223501
3.15315315315314 -3.06674366903887
3.33333333333332 -2.63410608648693
3.51351351351351 -2.34489687857516
3.69369369369369 -2.19687942275054
3.87387387387387 -2.18852777821251
4.05405405405405 -2.31981266283182
4.23423423423423 -2.59247887863675
4.41441441441441 -3.0099646985997
4.59459459459459 -3.5768242481104
4.77477477477477 -4.29710919510618
4.95495495495495 -5.17037177398686
5.13513513513513 -6.1823488790999
5.3153153153153 -7.28490562198195
5.49549549549548 -8.36036839924895
5.67567567567566 -9.18828257105944
5.85585585585586 -9.49989632556897
6.03603603603603 -9.1829182617784
6.21621621621621 -8.40054169958658
6.39639639639639 -7.42453015259482
6.57657657657657 -6.45400718464018
6.75675675675675 -5.58900360698553
6.93693693693693 -4.86850860040041
7.11711711711711 -4.30303416239731
7.29729729729729 -3.89192931983745
7.47747747747747 -3.63127062008961
7.65765765765765 -3.51723710638056
7.83783783783783 -3.54749914639138
8.018018018018 -3.72175456314421
8.1981981981982 -4.04186588749132
8.37837837837838 -4.51169355536052
8.55855855855856 -5.13642350419644
8.73873873873874 -5.92072799471328
8.91891891891891 -6.86413789692049
9.09909909909909 -7.95000298116766
9.27927927927927 -9.1213245699523
9.45945945945945 -10.2382597516011
9.63963963963963 -11.0452787495927
9.81981981981981 -11.2600226407459
9.99999999999999 -10.8195755895541
10.1801801801802 -9.95126500731314
10.3603603603604 -8.94299153382108
10.5405405405405 -7.97892016065913
10.7207207207207 -7.14240378174924
10.9009009009009 -6.46198022266037
11.0810810810811 -5.94266193698475
11.2612612612613 -5.5811045807933
11.4414414414414 -5.37212902744891
11.6216216216216 -5.31135968305264
11.8018018018018 -5.39621506890506
11.981981981982 -5.62618925718606
12.1621621621622 -6.00274985742714
12.3423423423423 -6.52882702985522
12.5225225225225 -7.2075156781203
12.7027027027027 -8.03901326635145
12.8828828828829 -9.01363422059592
13.0630630630631 -10.0967564466249
13.2432432432432 -11.2006055516296
13.4234234234234 -12.1493005021513
13.6036036036036 -12.6915228532118
13.7837837837838 -12.6469279711046
13.963963963964 -12.0786495201786
14.1441441441441 -11.2275457695919
14.3243243243243 -10.3177572282817
14.5045045045045 -9.47969142070397
14.6846846846847 -8.77133648107231
14.8648648648649 -8.21273603677883
15.045045045045 -7.80743779267525
15.2252252252252 -7.55298577251414
15.4054054054054 -7.445567326306
15.5855855855856 -7.48190675997716
15.7657657657658 -7.65986166565335
15.9459459459459 -7.97828882182442
16.1261261261261 -8.43624399449503
16.3063063063063 -9.03117242117692
16.4864864864865 -9.75523221784879
16.6666666666667 -10.5881813036003
16.8468468468468 -11.4847873656971
17.027027027027 -12.35700020326
17.2072072072072 -13.0628760732034
17.3873873873874 -13.4366184722817
17.5675675675676 -13.3814799023353
17.7477477477477 -12.9472907620621
17.9279279279279 -12.2885617828198
18.1081081081081 -11.5621771207981
18.2882882882883 -10.8745999491889
18.4684684684685 -10.2835619811025
18.6486486486486 -9.81591913027966
18.8288288288288 -9.48232738846667
19.009009009009 -9.2859360958036
19.1891891891892 -9.22688324191013
19.3693693693694 -9.30437128893117
19.5495495495495 -9.51733918119254
19.7297297297297 -9.86411663711212
19.9099099099099 -10.3409582832828
20.0900900900901 -10.9388717535872
20.2702702702703 -11.6376248021709
20.4504504504504 -12.3956311992735
20.6306306306306 -13.1363984913464
20.8108108108108 -13.7406210612245
20.990990990991 -14.0678540408127
21.1711711711712 -14.0246060315529
21.3513513513513 -13.6307650867492
21.5315315315315 -13.003966752208
21.7117117117117 -12.282617386398
21.8918918918919 -11.5718337514319
22.0720720720721 -10.9346685480395
22.2522522522523 -10.4037577213826
22.4324324324324 -9.99415161530548
22.6126126126126 -9.71198814835068
22.7927927927928 -9.559438952567
22.972972972973 -9.53729191992268
23.1531531531531 -9.64615515584306
23.3333333333333 -9.88678451729504
23.5135135135135 -10.2596446674538
23.6936936936937 -10.7634355698194
23.8738738738739 -11.3918197217605
24.054054054054 -12.1268805398081
24.2342342342342 -12.9272612552018
24.4144144144144 -13.7106253079822
24.5945945945946 -14.340365243485
24.7747747747748 -14.6488306926007
24.9549549549549 -14.5251081853285
25.1351351351351 -14.0017791134854
25.3153153153153 -13.2268899621691
25.4954954954955 -12.3610060922063
25.6756756756757 -11.51640696104
25.8558558558559 -10.7547095515661
26.036036036036 -10.1044476245357
26.2162162162162 -9.57649687852486
26.3963963963964 -9.1734296939678
26.5765765765766 -8.89446167570394
26.7567567567567 -8.73789748156972
26.9369369369369 -8.70226350117289
27.1171171171171 -8.78673763677783
27.2972972972973 -8.99113088875464
27.4774774774775 -9.31543968525283
27.6576576576577 -9.75876983246259
27.8378378378378 -10.3171420920891
28.018018018018 -10.9792558383134
28.1981981981982 -11.7187978318404
28.3783783783784 -12.482157754901
28.5585585585586 -13.1743976846361
28.7387387387387 -13.6588621475236
28.9189189189189 -13.7990315182969
29.0990990990991 -13.5403467235268
29.2792792792793 -12.9521619051399
29.4594594594594 -12.1745884841534
29.6396396396396 -11.3389248539353
29.8198198198198 -10.5329063541261
30 -9.80450676304452
30.1801801801802 -9.17622612068936
30.3603603603603 -8.65672912535219
30.5405405405405 -8.24793933104025
30.7207207207207 -7.94888610525478
30.9009009009009 -7.75766637121669
31.0810810810811 -7.67238581465243
31.2612612612613 -7.69154431489022
31.4414414414414 -7.81408224109509
31.6216216216216 -8.03914901287192
31.8018018018018 -8.36553532281138
31.981981981982 -8.79058133008574
32.1621621621621 -9.30820285051541
32.3423423423423 -9.90546991840924
32.5225225225225 -10.5570745238624
32.7027027027027 -11.2176269146287
32.8828828828829 -11.8144714939577
33.063063063063 -12.249958410536
33.2432432432432 -12.4266734474351
33.4234234234234 -12.2940782619053
33.6036036036036 -11.8799983488598
33.7837837837838 -11.2723135735378
33.963963963964 -10.57170405958
34.1441441441441 -9.8584073516519
34.3243243243243 -9.18441865355673
34.5045045045045 -8.57913126053299
34.6846846846847 -8.05735736330154
34.8648648648649 -7.62553579436938
35.045045045045 -7.28568306794081
35.2252252252252 -7.03769147357172
35.4054054054054 -6.88059602379276
35.5855855855856 -6.8132332179487
35.7657657657657 -6.83453730812865
35.9459459459459 -6.9435976182524
36.1261261261261 -7.13951695432706
36.3063063063063 -7.42104441982459
36.4864864864865 -7.78588767982522
36.6666666666667 -8.22952720552065
36.8468468468469 -8.74326079022587
37.027027027027 -9.31115327833287
37.2072072072072 -9.90574620481985
37.3873873873874 -10.4832685470961
37.5675675675676 -10.9813562659026
37.7477477477477 -11.3254801505723
37.9279279279279 -11.4496597161916
38.1081081081081 -11.3252692683857
38.2882882882883 -10.9762217712928
38.4684684684685 -10.4658433140409
38.6486486486486 -9.8682328935255
38.8288288288288 -9.24641065405371
39.009009009009 -8.64485853016424
39.1891891891892 -8.09135158202522
39.3693693693694 -7.60168393002554
39.5495495495496 -7.18403122329081
39.7297297297297 -6.84208418758186
39.9099099099099 -6.57706245144942
40.0900900900901 -6.38893346839798
40.2702702702703 -6.27711878493994
40.4504504504504 -6.24087957557198
40.6306306306306 -6.27949651301825
40.8108108108108 -6.39230343207935
40.990990990991 -6.57859338634074
41.1711711711711 -6.83738115259127
41.3513513513513 -7.16697055964399
41.5315315315315 -7.56423288362183
41.7117117117117 -8.02345443305721
41.8918918918919 -8.53457545600635
42.0720720720721 -9.08068375931343
42.2522522522522 -9.63490950676598
42.4324324324324 -10.1576844591749
42.6126126126126 -10.5968638797005
42.7927927927928 -10.8945889611028
42.972972972973 -11.0029193742
43.1531531531531 -10.9025777714881
43.3333333333333 -10.6117834971235
43.5135135135135 -10.1776145624684
43.6936936936937 -9.65729440143948
43.8738738738739 -9.10245662167637
44.054054054054 -8.55216715698226
44.2342342342342 -8.03273484559305
44.4144144144144 -7.56042706395409
44.5945945945946 -7.14456987555673
44.7747747747748 -6.7900545431499
44.954954954955 -6.49909807385352
45.1351351351351 -6.27239372040412
45.3153153153153 -6.1098312190043
45.4954954954955 -6.0109324735603
45.6756756756757 -5.97510290118823
45.8558558558558 -6.00176107121412
46.036036036036 -6.09038168434175
46.2162162162162 -6.24046656146197
46.3963963963964 -6.45144162285802
46.5765765765766 -6.72246163402692
46.7567567567567 -7.05208609722622
46.9369369369369 -7.43776743953183
47.1171171171171 -7.87506795428305
47.2972972972973 -8.35650462720902
47.4774774774775 -8.86994157285811
47.6576576576577 -9.39658036184903
47.8378378378378 -9.90896703008044
48.018018018018 -10.3701605735504
48.1981981981982 -10.7360976248688
48.3783783783784 -10.9631815403537
48.5585585585586 -11.020485266535
48.7387387387387 -10.9010175478935
48.9189189189189 -10.624467997769
49.0990990990991 -10.2293257776857
49.2792792792793 -9.76015681662867
49.4594594594594 -9.25738626320711
49.6396396396396 -8.75254084285126
49.8198198198198 -8.26780609511851
50 -7.81764654974735
50.1801801801802 -7.4108897408923
50.3603603603604 -7.05254607676338
50.5405405405405 -6.7451734134457
50.7207207207207 -6.48982354471722
50.9009009009009 -6.28667006828616
51.0810810810811 -6.13541303675665
51.2612612612613 -6.035533496604
51.4414414414414 -5.98644858064311
51.6216216216216 -5.9876001348331
51.8018018018018 -6.03849700384753
51.981981981982 -6.13872181283108
52.1621621621621 -6.28790597454555
52.3423423423423 -6.48567050324801
52.5225225225225 -6.73152398871382
52.7027027027027 -7.02470187467785
52.8828828828829 -7.36392230078262
53.063063063063 -7.74702308738581
53.2432432432432 -8.17043348150487
53.4234234234234 -8.62842862978807
53.6036036036036 -9.1121288633857
53.7837837837838 -9.60827034203194
53.963963963964 -10.0979394909968
54.1441441441441 -10.5557826458452
54.3243243243243 -10.9506354764266
54.5045045045045 -11.2487465637906
54.6846846846847 -11.4201118367513
54.8648648648648 -11.4464306114777
55.045045045045 -11.3269500672723
55.2252252252252 -11.0786363789769
55.4054054054054 -10.7305587760253
55.5855855855856 -10.3159348689488
55.7657657657658 -9.86564571338278
55.945945945946 -9.40484364896014
56.1261261261261 -8.95220979868836
56.3063063063063 -8.52069244744927
56.4864864864865 -8.11875963387972
56.6666666666667 -7.75163307955634
56.8468468468468 -7.42229819291939
57.027027027027 -7.13225791969017
57.2072072072072 -6.88206671000492
57.3873873873874 -6.67169685394548
57.5675675675675 -6.5007845651303
57.7477477477477 -6.36879263438798
57.9279279279279 -6.27511621635408
58.1081081081081 -6.21915010876181
58.2882882882883 -6.20032983663972
58.4684684684685 -6.21815454499864
58.6486486486486 -6.27219664462313
58.8288288288288 -6.36210092406553
59.009009009009 -6.48757410336285
59.1891891891892 -6.64836429916967
59.3693693693694 -6.84422838057299
59.5495495495495 -7.07488352764662
59.7297297297297 -7.33993728181672
59.9099099099099 -7.6387878421935
60.0900900900901 -7.97048323349401
60.2702702702703 -8.33352437871805
60.4504504504504 -8.72559369735053
60.6306306306306 -9.14318937401682
60.8108108108108 -9.58114981455031
60.990990990991 -10.03207056777
61.1711711711712 -10.4856594649746
61.3513513513513 -10.9281600222308
61.5315315315315 -11.3421044255855
61.7117117117117 -11.7068028655166
61.8918918918919 -12.0000208233372
62.0720720720721 -12.2010432358989
62.2522522522523 -12.2946496988967
62.4324324324324 -12.2746855024503
62.6126126126126 -12.1456250494256
62.7927927927928 -11.9213277403872
62.972972972973 -11.6216264382683
63.1531531531531 -11.2683152890924
63.3333333333333 -10.8819320024629
63.5135135135135 -10.4799132339494
63.6936936936937 -10.0759830506738
63.8738738738739 -9.68033328846734
64.054054054054 -9.30017499513481
64.2342342342342 -8.94038158275043
64.4144144144144 -8.60408024017547
64.5945945945946 -8.29313816988945
64.7747747747748 -8.00853780473541
64.954954954955 -7.75065527263637
65.1351351351351 -7.51946188912022
65.3153153153153 -7.31466745032503
65.4954954954955 -7.135820841626
65.6756756756757 -6.9823799268684
65.8558558558558 -6.85375959044074
66.036036036036 -6.74936435749995
66.2162162162162 -6.66861017694821
66.3963963963964 -6.61093860578075
66.5765765765766 -6.57582566456749
66.7567567567567 -6.56278694153408
66.9369369369369 -6.57138002832951
67.1171171171171 -6.60120501528975
67.2972972972973 -6.65190351480285
67.4774774774775 -6.72315648699208
67.6576576576577 -6.81468098947473
67.8378378378378 -6.92622584534204
68.018018018018 -7.0575661074557
68.1981981981982 -7.20849608176524
68.3783783783784 -7.37882054810119
68.5585585585585 -7.56834367494611
68.7387387387387 -7.77685495666434
68.9189189189189 -8.0041112998694
69.0990990990991 -8.249814144096
69.2792792792793 -8.51358021893055
69.4594594594594 -8.794904222303
69.6396396396396 -9.09311137696591
69.8198198198198 -9.40729753971956
70 -9.73625440962912
70.1801801801802 -10.0783776026637
70.3603603603604 -10.4315562558129
70.5405405405405 -10.793044893435
70.7207207207207 -11.1593222260396
70.9009009009009 -11.5259481733227
71.0810810810811 -11.8874403658103
71.2612612612612 -12.2372045161167
71.4414414414414 -12.5675672046167
71.6216216216216 -12.8699691939767
71.8018018018018 -13.1353726309534
71.981981981982 -13.3549047641329
72.1621621621621 -13.5206979582526
72.3423423423423 -13.6268015544952
72.5225225225225 -13.6699697501641
72.7027027027027 -13.6501174929126
72.8828828828829 -13.5703100964988
73.0630630630631 -13.4362896455003
73.2432432432432 -13.2556771028575
73.4234234234234 -13.0370592717052
73.6036036036036 -12.7891543620601
73.7837837837838 -12.5201770906789
73.963963963964 -12.2374403706068
74.1441441441441 -11.9471690616855
74.3243243243243 -11.6544717868186
74.5045045045045 -11.3634128854479
74.6846846846847 -11.0771364991517
74.8648648648649 -10.7980089783901
75.045045045045 -10.5277588293132
75.2252252252252 -10.2676032388881
75.4054054054054 -10.0183567119796
75.5855855855856 -9.78052119871719
75.7657657657658 -9.55435909947233
75.9459459459459 -9.33995139429778
76.1261261261261 -9.13724334555486
76.3063063063063 -8.94608008547871
76.4864864864865 -8.76623411576491
76.6666666666667 -8.59742642031752
76.8468468468468 -8.43934257916638
77.027027027027 -8.29164499500222
77.2072072072072 -8.15398211097202
77.3873873873874 -8.02599530822543
77.5675675675676 -7.90732401942223
77.7477477477477 -7.79760947407345
77.9279279279279 -7.69649739735437
78.1081081081081 -7.60363991067948
78.2882882882883 -7.51869682547604
78.4684684684685 -7.44133647763434
78.6486486486486 -7.37123621618458
78.8288288288288 -7.30808263357415
79.009009009009 -7.25157160474226
79.1891891891892 -7.20140818662776
79.3693693693694 -7.15730641774003
79.5495495495495 -7.11898904816704
79.7297297297297 -7.08618722324271
79.9099099099099 -7.05864013858038
80.0900900900901 -7.03609467991678
80.2702702702702 -7.01830505792144
80.4504504504504 -7.00503244558883
80.6306306306306 -6.9960446238706
80.8108108108108 -6.99111563969785
80.990990990991 -6.99002547938185
81.1711711711712 -6.99255975948999
81.3513513513514 -6.99850943661065
81.5315315315315 -7.00767053689783
81.7117117117117 -7.01984390588813
81.8918918918919 -7.03483497877963
82.0720720720721 -7.05245357113255
82.2522522522522 -7.07251368977734
82.4324324324324 -7.09483336358466
82.6126126126126 -7.11923449364989
82.7927927927928 -7.14554272237137
82.972972972973 -7.17358732083931
83.1531531531532 -7.20320109390785
83.3333333333333 -7.2342203022842
83.5135135135135 -7.26648460093786
83.6936936936937 -7.2998369931049
83.8738738738738 -7.33412379913859
84.0540540540541 -7.36919463943537
84.2342342342342 -7.40490243064365
84.4144144144144 -7.44110339434382
84.5945945945946 -7.47765707736928
84.7747747747748 -7.51442638292121
84.9549549549549 -7.55127761161485
85.1351351351351 -7.58808051158193
85.3153153153153 -7.62470833674383
85.4954954954955 -7.6610379123629
85.6756756756757 -7.69694970697489
85.8558558558558 -7.7323279098073
86.036036036036 -7.7670605127928
86.2162162162162 -7.80103939629436
86.3963963963964 -7.83416041767759
86.5765765765766 -7.86632350187877
86.7567567567567 -7.89743273314737
86.9369369369369 -7.92739644716472
87.1171171171171 -7.95612732277816
87.2972972972973 -7.98354247262347
87.4774774774775 -8.00956353195092
87.6576576576577 -8.034116745012
87.8378378378378 -8.05713304841
88.018018018018 -8.07854815086473
88.1981981981982 -8.09830260888815
88.3783783783784 -8.11634189791724
88.5585585585585 -8.13261647849565
88.7387387387387 -8.14708185714391
88.9189189189189 -8.15969864160086
89.0990990990991 -8.1704325901623
89.2792792792793 -8.17925465488321
89.4594594594595 -8.18614101844611
89.6396396396396 -8.19107312453685
89.8198198198198 -8.19403770159759
90 -8.19502677986082
};
\addlegendentry{$\FF_i^\text{b}$}
\addplot [dashed, red]
table {%
-90 -2.72963935445616
-89.8198198198198 -2.72953152108594
-89.6396396396397 -2.72920795186197
-89.4594594594595 -2.72866844264106
-89.2792792792793 -2.72791266382924
-89.0990990990991 -2.72694017630928
-88.9189189189189 -2.72575045366016
-88.7387387387387 -2.72434291058839
-88.5585585585586 -2.72271693746611
-88.3783783783784 -2.72087194084689
-88.1981981981982 -2.71880738980184
-88.018018018018 -2.7165228678923
-87.8378378378378 -2.71401813056505
-87.6576576576577 -2.71129316772556
-87.4774774774775 -2.70834827121274
-87.2972972972973 -2.70518410686452
-87.1171171171171 -2.70180179082961
-86.9369369369369 -2.69820296974341
-86.7567567567568 -2.69438990435106
-86.5765765765766 -2.69036555612118
-86.3963963963964 -2.68613367635791
-86.2162162162162 -2.6816988972799
-86.036036036036 -2.67706682449953
-85.8558558558559 -2.67224413029759
-85.6756756756757 -2.66723864705675
-85.4954954954955 -2.66205946018206
-85.3153153153153 -2.6567169998094
-85.1351351351351 -2.65122313057381
-84.954954954955 -2.6455912386873
-84.7747747747748 -2.63983631555608
-84.5945945945946 -2.63397503715132
-84.4144144144144 -2.62802583833735
-84.2342342342342 -2.62200898135475
-84.0540540540541 -2.61594661765497
-83.8738738738739 -2.6098628422868
-83.6936936936937 -2.60378374004312
-83.5135135135135 -2.59773742259074
-83.3333333333333 -2.59175405582193
-83.1531531531532 -2.58586587668888
-82.972972972973 -2.58010719880599
-82.7927927927928 -2.57451440613246
-82.6126126126126 -2.56912593407593
-82.4324324324324 -2.56398223738845
-82.2522522522523 -2.55912574425482
-82.0720720720721 -2.55460079600408
-81.8918918918919 -2.55045357189963
-81.7117117117117 -2.5467319984901
-81.5315315315315 -2.54348564302179
-81.3513513513514 -2.54076559043119
-81.1711711711712 -2.53862430344555
-80.990990990991 -2.53711546532574
-80.8108108108108 -2.53629380478437
-80.6306306306306 -2.5362149026046
-80.4504504504504 -2.53693497947309
-80.2702702702703 -2.53851066452057
-80.0900900900901 -2.54099874404171
-79.9099099099099 -2.54445588983862
-79.7297297297297 -2.54893836660443
-79.5495495495496 -2.55450171773717
-79.3693693693694 -2.56120042895006
-79.1891891891892 -2.56908756902996
-79.009009009009 -2.57821440709173
-78.8288288288288 -2.58863000569166
-78.6486486486486 -2.60038078920086
-78.4684684684685 -2.61351008691058
-78.2882882882883 -2.62805765045156
-78.1081081081081 -2.6440591452707
-77.9279279279279 -2.66154561613097
-77.7477477477478 -2.68054292689765
-77.5675675675676 -2.70107117526049
-77.3873873873874 -2.72314408353017
-77.2072072072072 -2.7467683672594
-77.027027027027 -2.77194308418687
-76.8468468468468 -2.79865896690721
-76.6666666666667 -2.82689774374706
-76.4864864864865 -2.85663145359476
-76.3063063063063 -2.88782176189734
-76.1261261261261 -2.92041928671888
-75.9459459459459 -2.95436294564332
-75.7657657657658 -2.9895793363993
-75.5855855855856 -3.02598216636335
-75.4054054054054 -3.06347174852225
-75.2252252252252 -3.10193458399045
-75.045045045045 -3.14124305370334
-74.8648648648649 -3.18125524432823
-74.6846846846847 -3.22181493561857
-74.5045045045045 -3.26275177820141
-74.3243243243243 -3.30388169193114
-74.1441441441441 -3.34500751522773
-73.963963963964 -3.38591993498034
-73.7837837837838 -3.426398724377
-73.6036036036036 -3.46621431214703
-73.4234234234234 -3.50512970095436
-73.2432432432432 -3.54290274488208
-73.0630630630631 -3.57928878603503
-72.8828828828829 -3.61404363831339
-72.7027027027027 -3.64692689260185
-72.5225225225225 -3.67770550239114
-72.3423423423423 -3.70615759282093
-72.1621621621622 -3.73207642012429
-71.981981981982 -3.75527439345142
-71.8018018018018 -3.77558705815341
-71.6216216216216 -3.79287692994539
-71.4414414414414 -3.80703706399485
-71.2612612612613 -3.81799424275845
-71.0810810810811 -3.82571167187512
-70.9009009009009 -3.83019108477395
-70.7207207207207 -3.83147417356541
-70.5405405405405 -3.82964328547945
-70.3603603603604 -3.82482134938436
-70.1801801801802 -3.81717102422146
-70 -3.80689308878595
-69.8198198198198 -3.79422411840029
-69.6396396396396 -3.77943351703906
-69.4594594594595 -3.76281999202865
-69.2792792792793 -3.74470757163484
-69.0990990990991 -3.7254412731963
-68.9189189189189 -3.70538253096888
-68.7387387387387 -3.68490448895714
-68.5585585585586 -3.66438725550576
-68.3783783783784 -3.6442132043296
-68.1981981981982 -3.62476239212571
-68.018018018018 -3.60640814709013
-67.8378378378379 -3.58951286665022
-67.6576576576577 -3.57442404746123
-67.4774774774775 -3.5614705569825
-67.2972972972973 -3.55095914432348
-67.1171171171171 -3.54317117894522
-66.9369369369369 -3.53835959947043
-66.7567567567568 -3.53674605142985
-66.5765765765766 -3.53851819230065
-66.3963963963964 -3.54382714466922
-66.2162162162162 -3.55278508373869
-66.036036036036 -3.56546295365264
-65.8558558558559 -3.5818883181529
-65.6756756756757 -3.60204336484667
-65.4954954954955 -3.6258630986712
-65.3153153153153 -3.65323377877153
-65.1351351351351 -3.68399167352349
-64.954954954955 -3.71792223018834
-64.7747747747748 -3.75475977767799
-64.5945945945946 -3.79418790173711
-64.4144144144144 -3.83584064960922
-64.2342342342342 -3.8793047335213
-64.0540540540541 -3.92412290618406
-63.8738738738739 -3.96979867367168
-63.6936936936937 -4.01580248814206
-63.5135135135135 -4.06157952181141
-63.3333333333333 -4.10655906223648
-63.1531531531532 -4.15016548669883
-62.972972972973 -4.1918306720721
-62.7927927927928 -4.23100758068258
-62.6126126126126 -4.26718464033678
-62.4324324324324 -4.29990041900692
-62.2522522522523 -4.32875799506733
-62.0720720720721 -4.35343835667032
-61.8918918918919 -4.3737121416986
-61.7117117117117 -4.38944906184413
-61.5315315315315 -4.40062444391498
-61.3513513513513 -4.40732246429799
-61.1711711711712 -4.40973583691291
-60.990990990991 -4.4081619230466
-60.8108108108108 -4.40299544153285
-60.6306306306306 -4.39471814792067
-60.4504504504504 -4.38388600275931
-60.2702702702703 -4.37111444903277
-60.0900900900901 -4.35706246165059
-59.9099099099099 -4.34241601981475
-59.7297297297297 -4.32787159442612
-59.5495495495496 -4.31412015010111
-59.3693693693694 -4.30183204932228
-59.1891891891892 -4.29164312888464
-59.009009009009 -4.28414210826837
-58.8288288288288 -4.27985939506557
-58.6486486486486 -4.2792572800916
-58.4684684684685 -4.28272146730582
-58.2882882882883 -4.29055386168435
-58.1081081081081 -4.30296654045812
-57.9279279279279 -4.32007685714966
-57.7477477477478 -4.34190367029331
-57.5675675675676 -4.36836474566388
-57.3873873873874 -4.39927544767184
-57.2072072072072 -4.43434890683851
-57.027027027027 -4.47319791928172
-56.8468468468468 -4.51533889274277
-56.6666666666667 -4.56019819201498
-56.4864864864865 -4.60712124335164
-56.3063063063063 -4.65538472045166
-56.1261261261261 -4.70421204259146
-55.945945945946 -4.75279226007411
-55.7657657657658 -4.80030218108085
-55.5855855855856 -4.84593131414763
-55.4054054054054 -4.88890888066286
-55.2252252252252 -4.9285318237698
-55.0450450450451 -4.96419244689699
-54.8648648648649 -4.99540410600344
-54.6846846846847 -5.02182330129111
-54.5045045045045 -5.04326660058096
-54.3243243243243 -5.05972108903773
-54.1441441441441 -5.07134746084066
-53.963963963964 -5.07847540125369
-53.7837837837838 -5.08159148422335
-53.6036036036036 -5.0813203543787
-53.4234234234234 -5.07840040318171
-53.2432432432432 -5.07365543741041
-53.0630630630631 -5.06796395309532
-52.8828828828829 -5.0622275779233
-52.7027027027027 -5.05734006245829
-52.5225225225225 -5.05415793226977
-52.3423423423423 -5.05347361009422
-52.1621621621622 -5.05599152539649
-51.981981981982 -5.06230748331836
-51.8018018018018 -5.07289138811864
-51.6216216216216 -5.08807331725664
-51.4414414414414 -5.1080329200121
-51.2612612612613 -5.13279215951007
-51.0810810810811 -5.16221151364929
-50.9009009009009 -5.19598987832939
-50.7207207207207 -5.23366855091176
-50.5405405405405 -5.27463978433093
-50.3603603603604 -5.31816046042875
-50.1801801801802 -5.36337140069849
-50 -5.40932268119855
-49.8198198198198 -5.4550050213261
-49.6396396396396 -5.49938686528573
-49.4594594594595 -5.5414561883067
-49.2792792792793 -5.58026538857326
-49.0990990990991 -5.61497695786921
-48.9189189189189 -5.64490707480283
-48.7387387387387 -5.66956395897523
-48.5585585585586 -5.68867786763014
-48.3783783783784 -5.70222006179646
-48.1981981981982 -5.71040889488233
-48.018018018018 -5.7137022799647
-47.8378378378378 -5.71277700570631
-47.6576576576577 -5.70849650192321
-47.4774774774775 -5.7018695316231
-47.2972972972973 -5.6940027942446
-47.1171171171171 -5.6860505332232
-46.9369369369369 -5.6791639965217
-46.7567567567568 -5.67444310437402
-46.5765765765766 -5.67289206225208
-46.3963963963964 -5.67538004225134
-46.2162162162162 -5.682607540143
-46.036036036036 -5.69507866005889
-45.8558558558559 -5.71307941003468
-45.6756756756757 -5.73666210461523
-45.4954954954955 -5.76563613659383
-45.3153153153153 -5.79956565102366
-45.1351351351351 -5.83777496694408
-44.954954954955 -5.87936286628619
-44.7747747747748 -5.92322701141239
-44.5945945945946 -5.96809966019049
-44.4144144144144 -6.01259542263921
-44.2342342342342 -6.05527097705794
-44.0540540540541 -6.09469542939335
-43.8738738738739 -6.1295284480001
-43.6936936936937 -6.15860164724801
-43.5135135135135 -6.18099724841747
-43.3333333333333 -6.1961171909934
-43.1531531531532 -6.20373593315946
-42.972972972973 -6.20403133521404
-42.7927927927928 -6.19759017815893
-42.6126126126126 -6.18538767705797
-42.4324324324324 -6.1687432622227
-42.2522522522523 -6.14925734520458
-42.0720720720721 -6.12873532064774
-41.8918918918919 -6.10910548868987
-41.7117117117117 -6.09233699602278
-41.5315315315315 -6.08036257140622
-41.3513513513514 -6.07500914867564
-41.1711711711712 -6.07793778297169
-40.990990990991 -6.09059283833565
-40.8108108108108 -6.11415940591702
-40.6306306306306 -6.14952735015515
-40.4504504504505 -6.1972602576374
-40.2702702702703 -6.25756783276564
-40.0900900900901 -6.33028089684568
-39.9099099099099 -6.41482906444977
-39.7297297297297 -6.51022236144434
-39.5495495495496 -6.61503946787526
-39.3693693693694 -6.72742682134769
-39.1891891891892 -6.8451143111989
-39.009009009009 -6.96545439569669
-38.8288288288288 -7.08549168437585
-38.6486486486486 -7.20206872735827
-38.4684684684685 -7.31197036468378
-38.2882882882883 -7.41210326472382
-38.1081081081081 -7.49969967673964
-37.9279279279279 -7.57252636867914
-37.7477477477478 -7.62907353607315
-37.5675675675676 -7.66869671376035
-37.3873873873874 -7.69168909844222
-37.2072072072072 -7.69927197207522
-37.027027027027 -7.69350464067363
-36.8468468468469 -7.67712858299669
-36.6666666666667 -7.65336963698253
-36.4864864864865 -7.62572502567134
-36.3063063063063 -7.59775908883791
-36.1261261261261 -7.57292472930769
-35.945945945946 -7.55441940032415
-35.7657657657658 -7.54507712161399
-35.5855855855856 -7.54729274102662
-35.4054054054054 -7.56297175023262
-35.2252252252252 -7.59349809941371
-35.045045045045 -7.63971307444924
-34.8648648648649 -7.70189985980055
-34.6846846846847 -7.77977052160502
-34.5045045045045 -7.87245458903251
-34.3243243243243 -7.97849108669893
-34.1441441441441 -8.09582870227533
-33.963963963964 -8.22184159803624
-33.7837837837838 -8.35337081761515
-33.6036036036036 -8.48680261330831
-33.4234234234234 -8.61819431990458
-33.2432432432432 -8.74345449029128
-33.0630630630631 -8.85857608524855
-32.8828828828829 -8.95990983811943
-32.7027027027027 -9.04445152334223
-32.5225225225225 -9.11010566048617
-32.3423423423423 -9.15588396264408
-32.1621621621622 -9.18200308650513
-31.981981981982 -9.18986289140362
-31.8018018018018 -9.18190901788924
-31.6216216216216 -9.16140495551563
-31.4414414414415 -9.13215227578226
-31.2612612612613 -9.09820030303424
-31.0810810810811 -9.06357948999831
-30.9009009009009 -9.03208035841109
-30.7207207207207 -9.00708675265277
-30.5405405405405 -8.99146168466556
-30.3603603603604 -8.98747762271993
-30.1801801801802 -8.99678052986103
-30 -9.0203773167986
-29.8198198198198 -9.0586385098992
-29.6396396396396 -9.11131092516581
-29.4594594594595 -9.17753836307137
-29.2792792792793 -9.25589141333714
-29.0990990990991 -9.34441010783379
-28.9189189189189 -9.44066508900633
-28.7387387387387 -9.54184377408617
-28.5585585585586 -9.64486719452238
-28.3783783783784 -9.74654029800698
-28.1981981981982 -9.8437333138673
-28.018018018018 -9.93358470975884
-27.8378378378378 -10.0137085946082
-27.6576576576577 -10.0823832706538
-27.4774774774775 -10.1386954174473
-27.2972972972973 -10.182617815337
-27.1171171171171 -10.2150075946879
-26.9369369369369 -10.2375246524265
-26.7567567567568 -10.2524825813665
-26.5765765765766 -10.2626536617603
-26.3963963963964 -10.2710530428105
-26.2162162162162 -10.2807251568061
-26.036036036036 -10.2945493537306
-25.8558558558559 -10.3150741516294
-25.6756756756757 -10.3443825450693
-25.4954954954955 -10.3839858678025
-25.3153153153153 -10.4347412701464
-25.1351351351351 -10.4967878438911
-24.954954954955 -10.5694984184736
-24.7747747747748 -10.6514476009518
-24.5945945945946 -10.7404012506573
-24.4144144144144 -10.8333376316828
-24.2342342342342 -10.9265149637673
-24.0540540540541 -11.0156024001997
-23.8738738738739 -11.0958894299328
-23.6936936936937 -11.1625801008014
-23.5135135135135 -11.2111622257255
-23.3333333333333 -11.2378196635537
-23.1531531531532 -11.2398337181316
-22.972972972973 -11.2159067311111
-22.7927927927928 -11.166345520734
-22.6126126126126 -11.0930669565624
-22.4324324324324 -10.9994260190436
-22.2522522522523 -10.889904606891
-22.0720720720721 -10.7697236209348
-21.8918918918919 -10.6444449706836
-21.7117117117117 -10.5196167548003
-21.5315315315315 -10.4004924528839
-21.3513513513514 -10.2918325302745
-21.1711711711712 -10.1977801538939
-20.990990990991 -10.12179345006
-20.8108108108108 -10.0666137862837
-20.6306306306306 -10.0342507106609
-20.4504504504505 -10.0259673703972
-20.2702702702703 -10.0422541131002
-20.0900900900901 -10.0827820189303
-19.9099099099099 -10.1463324733038
-19.7297297297297 -10.2307042381463
-19.5495495495495 -10.3326068038552
-19.3693693693694 -10.447559095661
-19.1891891891892 -10.569826228632
-19.009009009009 -10.6924425430728
-18.8288288288288 -10.8073818244915
-18.6486486486487 -10.905936049817
-18.4684684684685 -10.9793395119977
-18.2882882882883 -11.0196162852191
-18.1081081081081 -11.0205414982609
-17.9279279279279 -10.9785219944414
-17.7477477477478 -10.8931697335048
-17.5675675675676 -10.7673995864985
-17.3873873873874 -10.6070209308561
-17.2072072072072 -10.4199454682756
-17.027027027027 -10.2152268412124
-16.8468468468468 -10.0021473675935
-16.6666666666667 -9.78949616562186
-16.4864864864865 -9.5850912308756
-16.3063063063063 -9.39552618954882
-16.1261261261261 -9.22608532303819
-15.945945945946 -9.08076281603967
-15.7657657657658 -8.96233147350447
-15.5855855855856 -8.87242144053441
-15.4054054054054 -8.81158440745912
-15.2252252252252 -8.77933108491028
-15.0450450450451 -8.77413951431781
-14.8648648648649 -8.79344021665989
-14.6846846846847 -8.83359260203931
-14.5045045045045 -8.88987628543278
-14.3243243243243 -8.95653063354901
-14.1441441441441 -9.02688372494394
-13.963963963964 -9.09361315753227
-13.7837837837838 -9.14916899866476
-13.6036036036036 -9.18635767668678
-13.4234234234234 -9.1990352089501
-13.2432432432433 -9.18280166006772
-13.0630630630631 -9.13555146586559
-12.8828828828829 -9.05774282785266
-12.7027027027027 -8.95231224492421
-12.5225225225225 -8.82425566168979
-12.3423423423423 -8.67998342223645
-12.1621621621622 -8.5265962547207
-11.981981981982 -8.37121561558219
-11.8018018018018 -8.22045266460288
-11.6216216216216 -8.08004415063507
-11.4414414414414 -7.95464112805689
-11.2612612612613 -7.84771463991235
-11.0810810810811 -7.76153820085466
-10.9009009009009 -7.69721328725759
-10.7207207207207 -7.65471499208206
-10.5405405405406 -7.63294670099226
-10.3603603603604 -7.6298032786631
-10.1801801801802 -7.64225109098644
-10 -7.66643967493388
-9.81981981981982 -7.69786300722184
-9.63963963963964 -7.73158651315164
-9.45945945945946 -7.76254744273087
-9.27927927927928 -7.78592028973581
-9.09909909909911 -7.79751745470043
-8.91891891891893 -7.79417403248937
-8.73873873873875 -7.77405305501491
-8.55855855855857 -7.73681172945629
-8.37837837837839 -7.6835925472825
-8.19819819819821 -7.6168393567105
-8.01801801801802 -7.53997481670731
-7.83783783783784 -7.45699930078216
-7.65765765765766 -7.37207603390981
-7.47747747747748 -7.28915538726579
-7.2972972972973 -7.2116708292329
-7.11711711711712 -7.14231866972023
-6.93693693693694 -7.08291908310909
-6.75675675675676 -7.03434871244286
-6.57657657657658 -6.99653434266088
-6.3963963963964 -6.96850024738385
-6.21621621621623 -6.94846620199342
-6.03603603603605 -6.93399645185671
-5.85585585585587 -6.92220024932496
-5.67567567567568 -6.9099807315288
-5.4954954954955 -6.89432079260683
-5.31531531531532 -6.87258368306853
-5.13513513513514 -6.84279559030459
-4.95495495495496 -6.80387177665755
-4.77477477477478 -6.75575076231471
-4.5945945945946 -6.69941364843489
-4.41441441441442 -6.63678519218583
-4.23423423423424 -6.57053376659793
-4.05405405405406 -6.50380248151231
-3.87387387387388 -6.43990957845585
-3.6936936936937 -6.38205271179043
-3.51351351351351 -6.33304208223002
-3.33333333333333 -6.2950760298067
-3.15315315315315 -6.26956338885095
-2.97297297297298 -6.25699179282408
-2.7927927927928 -6.25684068593417
-2.61261261261262 -6.2675413542014
-2.43243243243244 -6.2864923395778
-2.25225225225226 -6.31014496654757
-2.07207207207208 -6.33417743444248
-1.8918918918919 -6.35377338973731
-1.71171171171172 -6.36400867624977
-1.53153153153154 -6.3603268504421
-1.35135135135136 -6.3390536560283
-1.17117117117117 -6.29787283630778
-0.990990990990992 -6.23617416290747
-0.810810810810813 -6.15520002198481
-0.630630630630634 -6.05795880347587
-0.450450450450454 -5.94892745901006
-0.270270270270275 -5.83361075629128
-0.0900900900900959 -5.71804481267545
0.0900900900900832 -5.60832447800852
0.270270270270262 -5.51020725634971
0.450450450450442 -5.42881446869759
0.630630630630621 -5.36842407224298
0.8108108108108 -5.33233367863092
0.990990990990979 -5.32276650162685
1.17117117117117 -5.34079451519178
1.35135135135135 -5.38625929914674
1.53153153153153 -5.45768034243637
1.71171171171171 -5.55215276918641
1.89189189189189 -5.66525220295149
2.07207207207207 -5.79098416565598
2.25225225225225 -5.92183724636909
2.43243243243243 -6.04901683004804
2.6126126126126 -6.16293641866541
2.79279279279278 -6.25400885091484
2.97297297297296 -6.31369792207972
3.15315315315314 -6.33567365135086
3.33333333333332 -6.31681035109026
3.51351351351351 -6.25774624328515
3.69369369369369 -6.16282852223922
3.87387387387387 -6.03946334563077
4.05405405405405 -5.89707532148586
4.23423423423423 -5.74596262721354
4.41441441441441 -5.59629268736362
4.59459459459459 -5.45737113901159
4.77477477477477 -5.33720299269545
4.95495495495495 -5.2422910783917
5.13513513513513 -5.17758872579268
5.3153153153153 -5.1465267662307
5.49549549549548 -5.15105216409637
5.67567567567566 -5.19163543273666
5.85585585585586 -5.26722187719113
6.03603603603603 -5.37511804228694
6.21621621621621 -5.51082284816871
6.39639639639639 -5.66783730572552
6.57657657657657 -5.83752107575237
6.75675675675675 -6.00910726978347
6.93693693693693 -6.17002608410764
7.11711711711711 -6.30669226978922
7.29729729729729 -6.40583570443832
7.47747747747747 -6.45626807633274
7.65765765765765 -6.45072179890344
7.83783783783783 -6.38721169138999
8.018018018018 -6.26942818760766
8.1981981981982 -6.10600998902205
8.37837837837838 -5.90897871770341
8.55855855855856 -5.69187890975724
8.73873873873874 -5.46813439445972
8.91891891891891 -5.24990418778896
9.09909909909909 -5.04747589779937
9.27927927927927 -4.8690836044829
9.45945945945945 -4.72099178652718
9.63963963963963 -4.60770676770154
9.81981981981981 -4.53221969585965
9.99999999999999 -4.49622519655338
10.1801801801802 -4.50028881299937
10.3603603603604 -4.54395435868808
10.5405405405405 -4.62579275021619
10.7207207207207 -4.74340043414489
10.9009009009009 -4.893361171161
11.0810810810811 -5.07119180987757
11.2612612612613 -5.27130183980061
11.4414414414414 -5.48700746331694
11.6216216216216 -5.71065068609402
11.8018018018018 -5.93387614876861
11.981981981982 -6.14810386995152
12.1621621621622 -6.34519632889378
12.3423423423423 -6.5182536452974
12.5225225225225 -6.66239847091888
12.7027027027027 -6.77536728639809
12.8828828828829 -6.8577422145114
13.0630630630631 -6.91274506892226
13.2432432432432 -6.94563899438502
13.4234234234234 -6.96288451938855
13.6036036036036 -6.97123316558326
13.7837837837838 -6.97691093352024
13.963963963964 -6.98497740094447
14.1441441441441 -6.99888151035789
14.3243243243243 -7.02019540773002
14.5045045045045 -7.04849733879848
14.6846846846847 -7.08138625573753
14.8648648648649 -7.11463284804172
15.045045045045 -7.14249189641019
15.2252252252252 -7.15820669833652
15.4054054054054 -7.15471643959594
15.5855855855856 -7.12552668626674
15.7657657657658 -7.06563156418192
15.9459459459459 -6.97231371433863
16.1261261261261 -6.84563538193033
16.3063063063063 -6.68849571295214
16.4864864864865 -6.50624894388517
16.6666666666667 -6.30600099111711
16.8468468468468 -6.0957709258099
17.027027027027 -5.88369738561772
17.2072072072072 -5.67740903946434
17.3873873873874 -5.48360266750402
17.5675675675676 -5.30781354975576
17.7477477477477 -5.15433206445564
17.9279279279279 -5.02621366298731
18.1081081081081 -4.92533690817264
18.2882882882883 -4.85247728831893
18.4684684684685 -4.8073777761346
18.6486486486486 -4.78880843507049
18.8288288288288 -4.79461650014097
19.009009009009 -4.82177570191809
19.1891891891892 -4.86644949497756
19.3693693693694 -4.9240870375217
19.5495495495495 -4.98957215117124
19.7297297297297 -5.05744222585779
19.9099099099099 -5.12218416728277
20.0900900900901 -5.17859725618724
20.2702702702703 -5.22219034331096
20.4504504504504 -5.24955924235902
20.6306306306306 -5.25867848358366
20.8108108108108 -5.24904768707786
20.990990990991 -5.22165841986178
21.1711711711712 -5.17878527273129
21.3513513513513 -5.12364151006637
21.5315315315315 -5.05996221448049
21.7117117117117 -4.99158079874006
21.8918918918919 -4.92205134337798
22.0720720720721 -4.85434801875633
22.2522522522523 -4.79065256024621
22.4324324324324 -4.73222672363024
22.6126126126126 -4.67936018706222
22.7927927927928 -4.63138400442298
22.972972972973 -4.58674273528352
23.1531531531531 -4.54312194181721
23.3333333333333 -4.49762945270911
23.5135135135135 -4.44702697511413
23.6936936936937 -4.38800266483497
23.8738738738739 -4.31746598865464
24.054054054054 -4.23283620246199
24.2342342342342 -4.13228894200512
24.4144144144144 -4.01492572216679
24.5945945945946 -3.88084058271434
24.7747747747748 -3.73107527091379
24.9549549549549 -3.56747442029133
25.1351351351351 -3.39246900791896
25.3153153153153 -3.20882523687648
25.4954954954955 -3.01939555100502
25.6756756756757 -2.82690076591735
25.8558558558559 -2.63376110977602
26.036036036036 -2.44198300005252
26.2162162162162 -2.25309997208034
26.3963963963964 -2.06816105766207
26.5765765765766 -1.8877576614934
26.7567567567567 -1.71207964665341
26.9369369369369 -1.54099194531877
27.1171171171171 -1.37412384239939
27.2972972972973 -1.2109637631394
27.4774774774775 -1.05095285949726
27.6576576576577 -0.893571072864422
27.8378378378378 -0.738409886984762
28.018018018018 -0.58522689283222
28.1981981981982 -0.433978676455903
28.3783783783784 -0.284830362141097
28.5585585585586 -0.138142193167094
28.7387387387387 0.00556448769008706
28.9189189189189 0.14565788762607
29.0990990990991 0.281458050515408
29.2792792792793 0.412305421172651
29.4594594594594 0.53763053601597
29.6396396396396 0.65702028334542
29.8198198198198 0.770276922607153
30 0.8774667378437
30.1801801801802 0.97895568585072
30.3603603603603 1.07542964380301
30.5405405405405 1.16789693056129
30.7207207207207 1.25767083478179
30.9009009009009 1.34633016943178
31.0810810810811 1.43565665468443
31.2612612612613 1.52754943841808
31.4414414414414 1.6239193898234
31.6216216216216 1.72656880208384
31.8018018018018 1.83706535983548
31.981981981982 1.95662192196239
32.1621621621621 2.0859949659584
32.3423423423423 2.22541372037294
32.5225225225225 2.3745488414205
32.7027027027027 2.53252441477301
32.8828828828829 2.69797115381256
33.063063063063 2.8691132828361
33.2432432432432 3.04387792227384
33.4234234234234 3.2200144545065
33.6036036036036 3.39521226930292
33.7837837837838 3.56720784092342
33.963963963964 3.7338754017634
34.1441441441441 3.89329873778432
34.3243243243243 4.04382428059214
34.5045045045045 4.18409745619608
34.6846846846847 4.31308516770254
34.8648648648649 4.43008748616038
35.045045045045 4.53474130533045
35.2252252252252 4.62701807995401
35.4054054054054 4.70721697281696
35.5855855855856 4.77595390042711
35.7657657657657 4.83414617506741
35.9459459459459 4.88299176131892
36.1261261261261 4.92394166689116
36.3063063063063 4.95866374964137
36.4864864864865 4.98899633332607
36.6666666666667 5.01689056761869
36.8468468468469 5.04434149341531
37.027027027027 5.07330925883593
37.2072072072072 5.10563373687457
37.3873873873874 5.14294764925302
37.5675675675676 5.18659481453606
37.7477477477477 5.23756088495838
37.9279279279279 5.29642357394371
38.1081081081081 5.36332778282844
38.2882882882883 5.43798839466576
38.4684684684685 5.51972029208696
38.6486486486486 5.60749202112782
38.8288288288288 5.69999708633462
39.009009009009 5.7957355406883
39.1891891891892 5.89309843717121
39.3693693693694 5.99044865461012
39.5495495495496 6.08619322659462
39.7297297297297 6.17884416408477
39.9099099099099 6.26706650819576
40.0900900900901 6.34971374445851
40.2702702702703 6.42585165428778
40.4504504504504 6.49477218256454
40.6306306306306 6.55599903792767
40.8108108108108 6.60928661790429
40.990990990991 6.65461356760459
41.1711711711711 6.69217192660138
41.3513513513513 6.72235246234399
41.5315315315315 6.74572648023906
41.7117117117117 6.76302417606379
41.8918918918919 6.77510948037675
42.0720720720721 6.78295135254138
42.2522522522522 6.78759161950838
42.4324324324324 6.79010971473031
42.6126126126126 6.79158503249557
42.7927927927928 6.79305803070299
42.972972972973 6.79549163022999
43.1531531531531 6.79973479786246
43.3333333333333 6.80649038625003
43.5135135135135 6.81628927579176
43.6936936936937 6.82947258690213
43.8738738738739 6.84618321642318
44.054054054054 6.86636725479322
44.2342342342342 6.889785054627
44.4144144144144 6.91603095936816
44.5945945945946 6.94456007008695
44.7747747747748 6.97472000868349
44.954954954955 7.00578546348869
45.1351351351351 7.03699336988101
45.3153153153153 7.06757683817535
45.4954954954955 7.09679632579322
45.6756756756757 7.12396698759506
45.8558558558558 7.14848156319433
46.036036036036 7.16982852659038
46.2162162162162 7.18760550546774
46.3963963963964 7.20152816763507
46.5765765765766 7.21143487732851
46.7567567567567 7.21728746075632
46.9369369369369 7.21916840916945
47.1171171171171 7.21727481073658
47.2972972972973 7.21190925992606
47.4774774774775 7.20346796227219
47.6576576576577 7.19242624666047
47.8378378378378 7.17932172522002
48.018018018018 7.16473540582094
48.1981981981982 7.14927116136224
48.3783783783784 7.13353408456618
48.5585585585586 7.11810839190535
48.7387387387387 7.10353566570586
48.9189189189189 7.0902943168394
49.0990990990991 7.07878118979548
49.2792792792793 7.06929619995148
49.4594594594594 7.06203078063886
49.6396396396396 7.05706072755318
49.8198198198198 7.05434377479052
50 7.05372194556577
50.1801801801802 7.05492842346128
50.3603603603604 7.05759842012422
50.5405405405405 7.06128330147027
50.7207207207207 7.06546709632592
50.9009009009009 7.06958445701579
51.0810810810811 7.07303916685423
51.2612612612613 7.07522238134844
51.4414414414414 7.07552992855147
51.6216216216216 7.07337815764047
51.8018018018018 7.06821799299428
51.981981981982 7.05954700717018
52.1621621621621 7.04691945865234
52.3423423423423 7.0299543426889
52.5225225225225 7.00834157412368
52.7027027027027 6.98184646151022
52.8828828828829 6.95031264589998
53.063063063063 6.91366367067603
53.2432432432432 6.8719033262135
53.4234234234234 6.82511488040759
53.6036036036036 6.7734592682194
53.7837837837838 6.71717227483806
53.963963963964 6.6565607118446
54.1441441441441 6.59199755747925
54.3243243243243 6.52391601398478
54.5045045045045 6.45280242987651
54.6846846846847 6.37918804522893
54.8648648648648 6.30363954529424
55.045045045045 6.22674845252397
55.2252252252252 6.14911944842227
55.4054054054054 6.07135779181506
55.5855855855856 5.9940560841397
55.7657657657658 5.91778071816033
55.945945945946 5.84305842520593
56.1261261261261 5.77036339769438
56.3063063063063 5.70010549859186
56.4864864864865 5.63262006944692
56.6666666666667 5.56815980876845
56.8468468468468 5.50688911222703
57.027027027027 5.44888114993074
57.2072072072072 5.39411781321182
57.3873873873874 5.34249250709621
57.5675675675675 5.29381561003476
57.7477477477477 5.24782228443209
57.9279279279279 5.20418221250547
58.1081081081081 5.16251076045151
58.2882882882883 5.12238104324771
58.4684684684685 5.08333637117562
58.6486486486486 5.04490260168185
58.8288288288288 5.00659998804706
59.009009009009 4.96795419978523
59.1891891891892 4.92850627918744
59.3693693693694 4.88782138565367
59.5495495495495 4.84549625807368
59.7297297297297 4.80116539135879
59.9099099099099 4.75450597422435
60.0900900900901 4.70524167116659
60.2702702702703 4.65314535327234
60.4504504504504 4.59804089189628
60.6306306306306 4.53980412863226
60.8108108108108 4.47836312680555
60.990990990991 4.41369779623167
61.1711711711712 4.34583896631111
61.3513513513513 4.27486696445031
61.5315315315315 4.20090973883286
61.7117117117117 4.12414054795766
61.8918918918919 4.04477522515255
62.0720720720721 3.96306901531474
62.2522522522523 3.87931297413868
62.4324324324324 3.79382991763382
62.6126126126126 3.70696991222973
62.7927927927928 3.61910530344275
62.972972972973 3.53062529392509
63.1531531531531 3.44193009941478
63.3333333333333 3.3534247329633
63.5135135135135 3.26551249273168
63.6936936936937 3.17858825507582
63.8738738738739 3.09303170065654
64.054054054054 3.00920062467766
64.2342342342342 2.92742450071254
64.4144144144144 2.84799847865109
64.5945945945946 2.7711779991604
64.7747747747748 2.69717419839626
64.954954954955 2.62615025706881
65.1351351351351 2.55821881788963
65.3153153153153 2.49344055647399
65.4954954954955 2.43182394543422
65.6756756756757 2.37332620286166
65.8558558558558 2.31785536819881
66.036036036036 2.2652734041555
66.2162162162162 2.21540018591134
66.3963963963964 2.16801821071816
66.5765765765766 2.12287784356732
66.7567567567567 2.07970290819089
66.9369369369369 2.03819643672572
67.1171171171171 1.99804640449347
67.2972972972973 1.9589312965861
67.4774774774775 1.9205253780586
67.6576576576577 1.88250356725223
67.8378378378378 1.84454584001959
68.018018018018 1.80634111965225
68.1981981981982 1.7675906317967
68.3783783783784 1.72801072470249
68.5585585585585 1.68733517231379
68.7387387387387 1.64531699088037
68.9189189189189 1.60172980909784
69.0990990990991 1.55636883765254
69.2792792792793 1.50905148692817
69.4594594594594 1.45961768206267
69.6396396396396 1.40792992306484
69.8198198198198 1.35387313481014
70 1.2973543478807
70.1801801801802 1.23830224677104
70.3603603603604 1.17666661725159
70.5405405405405 1.11241771990352
70.7207207207207 1.04554561218173
70.9009009009009 0.976059436952792
71.0810810810811 0.903986691363735
71.2612612612612 0.829372486176391
71.4414414414414 0.75227880236464
71.6216216216216 0.672783748824582
71.8018018018018 0.590980822478995
71.981981981982 0.506978169854983
72.1621621621621 0.420897847359048
72.3423423423423 0.332875075951478
72.5225225225225 0.243057484720522
72.7027027027027 0.151604336963785
72.8828828828829 0.0586857317993129
73.0630630630631 -0.0355182259538057
73.2432432432432 -0.130818294857143
73.4234234234234 -0.227017011790587
73.6036036036036 -0.32390965898021
73.7837837837838 -0.421285288371673
73.963963963964 -0.518927807301397
74.1441441441441 -0.616617127800885
74.3243243243243 -0.714130379953709
74.5045045045045 -0.811243187536378
74.6846846846847 -0.907731001759056
74.8648648648649 -1.00337048633075
75.045045045045 -1.09794094438695
75.2252252252252 -1.19122577511603
75.4054054054054 -1.28301394531302
75.5855855855856 -1.37310145868346
75.7657657657658 -1.46129280363706
75.9459459459459 -1.54740235866568
76.1261261261261 -1.63125573330742
76.3063063063063 -1.71269102224872
76.4864864864865 -1.7915599503858
76.6666666666667 -1.86772888769715
76.8468468468468 -1.94107971457788
77.027027027027 -2.01151052082349
77.2072072072072 -2.07893612465617
77.3873873873874 -2.14328840195224
77.5675675675676 -2.20451642001249
77.7477477477477 -2.26258637465832
77.9279279279279 -2.31748133394684
78.1081081081081 -2.36920079620036
78.2882882882883 -2.41776007415608
78.4684684684685 -2.46318952070441
78.6486486486486 -2.50553361476256
78.8288288288288 -2.54484992822872
79.009009009009 -2.58120799661776
79.1891891891892 -2.61468811687059
79.3693693693694 -2.64538009597732
79.5495495495495 -2.67338197350218
79.7297297297297 -2.69879873993216
79.9099099099099 -2.72174107108511
80.0900900900901 -2.74232409672111
80.2702702702702 -2.76066621911952
80.4504504504504 -2.77688799482963
80.6306306306306 -2.79111109018268
80.8108108108108 -2.80345731856359
80.990990990991 -2.81404776496243
81.1711711711712 -2.82300200102551
81.3513513513514 -2.83043739174704
81.5315315315315 -2.83646849312063
81.7117117117117 -2.84120653851827
81.8918918918919 -2.84475901028837
82.0720720720721 -2.84722929205477
82.2522522522522 -2.84871639644303
82.4324324324324 -2.84931476243289
82.6126126126126 -2.84911411621636
82.7927927927928 -2.84819938929745
82.972972972973 -2.84665068757789
83.1531531531532 -2.84454330530353
83.3333333333333 -2.84194777797421
83.5135135135135 -2.83892996862227
83.6936936936937 -2.83555118221988
83.8738738738738 -2.83186830336493
84.0540540540541 -2.82793395280539
84.2342342342342 -2.82379665877714
84.4144144144144 -2.81950103954371
84.5945945945946 -2.8150879939257
84.7747747747748 -2.81059489699186
84.9549549549549 -2.80605579844351
85.1351351351351 -2.80150162156002
85.3153153153153 -2.79696036088224
85.4954954954955 -2.79245727709169
85.6756756756757 -2.78801508779811
85.8558558558558 -2.78365415317472
86.036036036036 -2.7793926555825
86.2162162162162 -2.77524677250267
86.3963963963964 -2.77123084224987
86.5765765765766 -2.76735752207452
86.7567567567567 -2.76363793837467
86.9369369369369 -2.76008182883749
87.1171171171171 -2.75669767640915
87.2972972972973 -2.75349283506101
87.4774774774775 -2.75047364737331
87.6576576576577 -2.7476455540014
87.8378378378378 -2.74501319512249
88.018018018018 -2.74258050398635
88.1981981981982 -2.74035079270983
88.3783783783784 -2.73832683046634
88.5585585585585 -2.73651091422586
88.7387387387387 -2.73490493220158
88.9189189189189 -2.73351042015484
89.0990990990991 -2.73232861070209
89.2792792792793 -2.73136047575799
89.4594594594595 -2.73060676223384
89.6396396396396 -2.73006802109711
89.8198198198198 -2.72974462987962
90 -2.72963680870405
};
\addplot [dashed, green]
table {%
-90 -0.334387025374779
-89.8198198198198 -0.334465899861182
-89.6396396396397 -0.334703128215331
-89.4594594594595 -0.335100525013353
-89.2792792792793 -0.335661114177675
-89.0990990990991 -0.336389128389188
-88.9189189189189 -0.337290008202029
-88.7387387387387 -0.338370400799132
-88.5585585585586 -0.339638158308761
-88.3783783783784 -0.341102335585683
-88.1981981981982 -0.342773187342852
-88.018018018018 -0.344662164503198
-87.8378378378378 -0.34678190962438
-87.6576576576577 -0.34914625123297
-87.4774774774775 -0.351770196888722
-87.2972972972973 -0.354669924783517
-87.1171171171171 -0.357862773664544
-86.9369369369369 -0.361367230854934
-86.7567567567568 -0.365202918131079
-86.5765765765766 -0.369390575199516
-86.3963963963964 -0.373952040501772
-86.2162162162162 -0.378910229060072
-86.036036036036 -0.384289107061448
-85.8558558558559 -0.390113662861669
-85.6756756756757 -0.396409874074913
-85.4954954954955 -0.403204670397505
-85.3153153153153 -0.410525891797607
-85.1351351351351 -0.418402241683783
-84.954954954955 -0.426863234646745
-84.7747747747748 -0.435939138348283
-84.5945945945946 -0.445660909110243
-84.4144144144144 -0.456060120733633
-84.2342342342342 -0.46716888605459
-84.0540540540541 -0.479019770718398
-83.8738738738739 -0.49164569862687
-83.6936936936937 -0.505079848486139
-83.5135135135135 -0.519355540854294
-83.3333333333333 -0.534506115057786
-83.1531531531532 -0.550564795316818
-82.972972972973 -0.567564545389279
-82.7927927927928 -0.585537911014848
-82.6126126126126 -0.604516849412547
-82.4324324324324 -0.624532545061494
-82.2522522522523 -0.645615210973162
-82.0720720720721 -0.667793874649819
-81.8918918918919 -0.69109614791562
-81.7117117117117 -0.715547979811607
-81.5315315315315 -0.741173391761207
-81.3513513513514 -0.76799419424713
-81.1711711711712 -0.79602968429375
-80.990990990991 -0.825296323129451
-80.8108108108108 -0.855807393513404
-80.6306306306306 -0.887572636359526
-80.4504504504504 -0.920597866482807
-80.2702702702703 -0.954884567537428
-80.0900900900901 -0.990429466522888
-79.9099099099099 -1.02722408861013
-79.7297297297297 -1.06525429349812
-79.5495495495496 -1.10449979506062
-79.3693693693694 -1.14493366669498
-79.1891891891892 -1.18652183555073
-79.009009009009 -1.22922256970427
-78.8288288288288 -1.27298596336641
-78.6486486486486 -1.31775342636648
-78.4684684684685 -1.36345718545357
-78.2882882882883 -1.41001980638601
-78.1081081081081 -1.45735374733724
-77.9279279279279 -1.50536095580638
-77.7477477477478 -1.55393252295666
-77.5675675675676 -1.60294841106833
-77.3873873873874 -1.65227727152305
-77.2072072072072 -1.70177637235687
-77.027027027027 -1.75129165582897
-76.8468468468468 -1.80065794753441
-76.6666666666667 -1.84969933920437
-76.4864864864865 -1.89822976733182
-76.3063063063063 -1.94605380896701
-76.1261261261261 -1.99296771427845
-75.9459459459459 -2.03876069260768
-75.7657657657658 -2.08321646462071
-75.5855855855856 -2.12611508767734
-75.4054054054054 -2.16723505466051
-75.2252252252252 -2.20635565827087
-75.045045045045 -2.24325960333935
-74.8648648648649 -2.27773583929188
-74.6846846846847 -2.30958257389892
-74.5045045045045 -2.33861041834987
-74.3243243243243 -2.36464560311825
-74.1441441441441 -2.38753319470629
-73.963963963964 -2.40714023588911
-73.7837837837838 -2.42335872721213
-73.6036036036036 -2.43610836582261
-73.4234234234234 -2.44533895968448
-73.2432432432432 -2.45103244105268
-73.0630630630631 -2.45320441273245
-72.8828828828829 -2.45190517379268
-72.7027027027027 -2.44722018743588
-72.5225225225225 -2.4392699718042
-72.3423423423423 -2.42820941359677
-72.1621621621622 -2.41422652337304
-71.981981981982 -2.39754066921257
-71.8018018018018 -2.37840034098697
-71.6216216216216 -2.3570805100585
-71.4414414414414 -2.33387965818056
-71.2612612612613 -2.30911655445187
-71.0810810810811 -2.28312686036353
-70.9009009009009 -2.25625964053152
-70.7207207207207 -2.22887385109086
-70.5405405405405 -2.20133486955637
-70.3603603603604 -2.17401111992373
-70.1801801801802 -2.14727083560598
-70 -2.12147899115166
-69.8198198198198 -2.09699442216559
-69.6396396396396 -2.07416714194521
-69.4594594594595 -2.05333585342261
-69.2792792792793 -2.03482564632534
-69.0990990990991 -2.01894586218399
-68.9189189189189 -2.00598810398448
-68.7387387387387 -1.99622436288567
-68.5585585585586 -1.98990523145052
-68.3783783783784 -1.98725817120785
-68.1981981981982 -1.98848580200896
-68.018018018018 -1.99376418152472
-67.8378378378379 -2.00324104533935
-67.6576576576577 -2.01703398147475
-67.4774774774775 -2.03522851792377
-67.2972972972973 -2.05787610803435
-67.1171171171171 -2.08499200659035
-66.9369369369369 -2.11655303944444
-66.7567567567568 -2.15249528188523
-66.5765765765766 -2.19271167588238
-66.3963963963964 -2.23704963424506
-66.2162162162162 -2.28530870075485
-66.036036036036 -2.33723835953393
-65.8558558558559 -2.39253611404515
-65.6756756756757 -2.45084598555336
-65.4954954954955 -2.51175761140338
-65.3153153153153 -2.57480615317659
-65.1351351351351 -2.63947325089289
-64.954954954955 -2.70518927820654
-64.7747747747748 -2.77133716034451
-64.5945945945946 -2.83725800597115
-64.4144144144144 -2.90225877055023
-64.2342342342342 -2.96562210687483
-64.0540540540541 -3.02661846449692
-63.8738738738739 -3.08452037283274
-63.6936936936937 -3.13861868591762
-63.5135135135135 -3.1882403885777
-63.3333333333333 -3.2327673784457
-63.1531531531532 -3.27165546536989
-62.972972972973 -3.30445269246531
-62.7927927927928 -3.33081600479829
-62.6126126126126 -3.35052529210596
-62.4324324324324 -3.36349392241476
-62.2522522522523 -3.36977506352542
-62.0720720720721 -3.3695633452704
-61.8918918918919 -3.36319172111011
-61.7117117117117 -3.3511237084155
-61.5315315315315 -3.33394148542955
-61.3513513513513 -3.31233056596221
-61.1711711711712 -3.28706193626665
-60.990990990991 -3.25897261091099
-60.8108108108108 -3.22894554773582
-60.6306306306306 -3.19788976939599
-60.4504504504504 -3.1667213912386
-60.2702702702703 -3.13634607614727
-60.0900900900901 -3.10764324929826
-59.9099099099099 -3.08145222844179
-59.7297297297297 -3.05856027183179
-59.5495495495496 -3.03969242408668
-59.3693693693694 -3.0255029529114
-59.1891891891892 -3.01656811585539
-59.009009009009 -3.01337997291668
-58.8288288288288 -3.01634096358865
-58.6486486486486 -3.02575899164762
-58.4684684684685 -3.04184280403987
-58.2882882882883 -3.06469750914896
-58.1081081081081 -3.09432015313501
-57.9279279279279 -3.13059536050286
-57.7477477477478 -3.17329114665462
-57.5675675675676 -3.22205512583775
-57.3873873873874 -3.27641146646582
-57.2072072072072 -3.33575908387581
-57.027027027027 -3.39937170118871
-56.8468468468468 -3.46640053999299
-56.6666666666667 -3.53588050572969
-56.4864864864865 -3.60674078281378
-56.3063063063063 -3.67782072073724
-56.1261261261261 -3.74789174108787
-55.945945945946 -3.81568569650658
-55.7657657657658 -3.87992964871738
-55.5855855855856 -3.93938641050158
-55.4054054054054 -3.99289945717418
-55.2252252252252 -4.03944003887085
-55.0450450450451 -4.07815363513049
-54.8648648648649 -4.10840242780591
-54.6846846846847 -4.12980035805861
-54.5045045045045 -4.1422376630239
-54.3243243243243 -4.14589256408819
-54.1441441441441 -4.14122891417022
-53.963963963964 -4.12897993559955
-53.7837837837838 -4.11011947698215
-53.6036036036036 -4.0858232772271
-53.4234234234234 -4.057423394803
-53.2432432432432 -4.02635917558176
-53.0630630630631 -3.99412792105527
-52.8828828828829 -3.96223787993104
-52.7027027027027 -3.93216545695311
-52.5225225225225 -3.90531775142175
-52.3423423423423 -3.88300081705072
-52.1621621621622 -3.86639344864292
-51.981981981982 -3.85652588448751
-51.8018018018018 -3.85426256991018
-51.6216216216216 -3.86028804059955
-51.4414414414414 -3.87509502889909
-51.2612612612613 -3.89897404658062
-51.0810810810811 -3.93200393286979
-50.9009009009009 -3.97404316237335
-50.7207207207207 -4.02472207514852
-50.5405405405405 -4.08343661327452
-50.3603603603604 -4.14934461370415
-50.1801801801802 -4.22136619295028
-50 -4.29819022192028
-49.8198198198198 -4.37828925695381
-49.6396396396396 -4.4599454608749
-49.4594594594595 -4.54128988217038
-49.2792792792793 -4.6203568187266
-49.0990990990991 -4.69515376249399
-48.9189189189189 -4.76374557859133
-48.7387387387387 -4.8243492445518
-48.5585585585586 -4.87543298696784
-48.3783783783784 -4.91581151311416
-48.1981981981982 -4.94472784332858
-48.018018018018 -4.96191251855369
-47.8378378378378 -4.96761290667501
-47.6576576576577 -4.96258874414486
-47.4774774774775 -4.94807427438885
-47.2972972972973 -4.92571147246284
-47.1171171171171 -4.89746199771037
-46.9369369369369 -4.86550711946746
-46.7567567567568 -4.83214479151483
-46.5765765765766 -4.79969160360893
-46.3963963963964 -4.77039506136986
-46.2162162162162 -4.74635913526172
-46.036036036036 -4.72948375743502
-45.8558558558559 -4.72141722308297
-45.6756756756757 -4.72351937469337
-45.4954954954955 -4.73683298195187
-45.3153153153153 -4.76206077629169
-45.1351351351351 -4.79954604194769
-44.954954954955 -4.84925540915004
-44.7747747747748 -4.9107634756719
-44.5945945945946 -4.98324006121864
-44.4144144144144 -5.06544223941009
-44.2342342342342 -5.15571472828772
-44.0540540540541 -5.25200361356672
-43.8738738738739 -5.35188947507495
-43.6936936936937 -5.45264639141977
-43.5135135135135 -5.55133249900632
-43.3333333333333 -5.64491525883708
-43.1531531531532 -5.73043002891696
-42.972972972973 -5.8051641568519
-42.7927927927928 -5.86685158654363
-42.6126126126126 -5.91385672432536
-42.4324324324324 -5.94532326557271
-42.2522522522523 -5.96126565878629
-42.0720720720721 -5.9625883146356
-41.8918918918919 -5.95102907225875
-41.7117117117117 -5.92903577004693
-41.5315315315315 -5.89959460453489
-41.3513513513514 -5.86603387928832
-41.1711711711712 -5.8318261756289
-40.990990990991 -5.80040710618565
-40.8108108108108 -5.77502177896562
-40.6306306306306 -5.7586030281308
-40.4504504504505 -5.75367982013973
-40.2702702702703 -5.76231064554858
-40.0900900900901 -5.78603512312695
-39.9099099099099 -5.82583709189203
-39.7297297297297 -5.88211369524853
-39.5495495495496 -5.95464701315732
-39.3693693693694 -6.04257746723647
-39.1891891891892 -6.14438142000202
-39.009009009009 -6.25785903823235
-38.8288288288288 -6.38014237776008
-38.6486486486486 -6.50773722918696
-38.4684684684685 -6.63661449074767
-38.2882882882883 -6.76236610377218
-38.1081081081081 -6.8804350243273
-37.9279279279279 -6.98641696132576
-37.7477477477478 -7.07641413793437
-37.5675675675676 -7.14740160919469
-37.3873873873874 -7.19755129406456
-37.2072072072072 -7.22645550591328
-37.027027027027 -7.23520510133379
-36.8468468468469 -7.2263054751601
-36.6666666666667 -7.20344754083589
-36.4864864864865 -7.17117860760907
-36.3063063063063 -7.13453087865604
-36.1261261261261 -7.09866140650944
-35.945945945946 -7.0685415963228
-35.7657657657658 -7.04871441857299
-35.5855855855856 -7.04311993079297
-35.4054054054054 -7.0549779398505
-35.2252252252252 -7.08671111658993
-35.045045045045 -7.13989134475045
-34.8648648648649 -7.21519486832254
-34.6846846846847 -7.31235660196738
-34.5045045045045 -7.43012015035975
-34.3243243243243 -7.56618756102817
-34.1441441441441 -7.71718173383296
-33.963963963964 -7.87864449793275
-33.7837837837838 -8.04510329685457
-33.6036036036036 -8.21024591118618
-33.4234234234234 -8.36724013580882
-33.2432432432432 -8.50921715008318
-33.0630630630631 -8.6298994648008
-32.8828828828829 -8.72430136545402
-32.7027027027027 -8.78937916129906
-32.5225225225225 -8.82448695525804
-32.3423423423423 -8.83152217790117
-32.1621621621622 -8.8147214377478
-31.981981981982 -8.78016089010673
-31.8018018018018 -8.73508478628028
-31.6216216216216 -8.68720488696135
-31.4414414414415 -8.64408460668794
-31.2612612612613 -8.61266853683119
-31.0810810810811 -8.59896621790758
-30.9009009009009 -8.60786392042037
-30.7207207207207 -8.64302248560043
-30.5405405405405 -8.70681830903596
-30.3603603603604 -8.80029204798835
-30.1801801801802 -8.9230811052278
-30 -9.07332561941142
-29.8198198198198 -9.24755405898854
-29.6396396396396 -9.44057514980248
-29.4594594594595 -9.64542860367767
-29.2792792792793 -9.85347519519826
-29.0990990990991 -10.0547270651719
-28.9189189189189 -10.2385119514214
-28.7387387387387 -10.3945056440025
-28.5585585585586 -10.5140437940331
-28.3783783783784 -10.59146668394
-28.1981981981982 -10.6251404013575
-28.018018018018 -10.6178291377865
-27.8378378378378 -10.5762897210761
-27.6576576576577 -10.5102277058273
-27.4774774774775 -10.4309441703849
-27.2972972972973 -10.3500254028399
-27.1171171171171 -10.2783124360613
-26.9369369369369 -10.2252290860572
-26.7567567567568 -10.19842544778
-26.5765765765766 -10.2036357629547
-26.3963963963964 -10.2446426643087
-26.2162162162162 -10.3232598030005
-26.036036036036 -10.4392736543038
-25.8558558558559 -10.5903154918492
-25.6756756756757 -10.7716673707318
-25.4954954954955 -10.9760473499449
-25.3153153153153 -11.1934745180042
-25.1351351351351 -11.4113803196484
-24.954954954955 -11.615184598991
-24.7747747747748 -11.7895368262872
-24.5945945945946 -11.9202630550589
-24.4144144144144 -11.9967355968385
-24.2342342342342 -12.0140192557122
-24.0540540540541 -11.9740150373158
-23.8738738738739 -11.8851257442141
-23.6936936936937 -11.7605849484061
-23.5135135135135 -11.6161107256927
-23.3333333333333 -11.4676496482086
-23.1531531531532 -11.3297060435267
-22.972972972973 -11.2143775898865
-22.7927927927928 -11.1309598984788
-22.6126126126126 -11.0858908882797
-22.4324324324324 -11.0828255376404
-22.2522522522523 -11.122694377545
-22.0720720720721 -11.2036654017925
-21.8918918918919 -11.3209896141624
-21.7117117117117 -11.4667734143319
-21.5315315315315 -11.6297990957875
-21.3513513513514 -11.7956104496547
-21.1711711711712 -11.9471655012184
-20.990990990991 -12.0663530721473
-20.8108108108108 -12.1364585661992
-20.6306306306306 -12.1451997275873
-20.4504504504505 -12.0874215099182
-20.2702702702703 -11.9663691841559
-20.0900900900901 -11.7929589562112
-19.9099099099099 -11.5833854003212
-19.7297297297297 -11.3560752834396
-19.5495495495495 -11.1290021095521
-19.3693693693694 -10.9178970918792
-19.1891891891892 -10.7353763653178
-19.009009009009 -10.5907187072606
-18.8288288288288 -10.4899752050938
-18.6486486486487 -10.4361606852787
-18.4684684684685 -10.4293724309356
-18.2882882882883 -10.4667646528938
-18.1081081081081 -10.5423762109286
-17.9279279279279 -10.6468803880623
-17.7477477477478 -10.7674159970435
-17.5675675675676 -10.8877685244687
-17.3873873873874 -10.9892552657702
-17.2072072072072 -11.052622628695
-17.027027027027 -11.0609528849061
-16.8468468468468 -11.0029931962753
-16.6666666666667 -10.8757667248285
-16.4864864864865 -10.6853296717791
-16.3063063063063 -10.4453140096909
-16.1261261261261 -10.1739447931139
-15.945945945946 -9.89075920999134
-15.7657657657658 -9.61401991248884
-15.5855855855856 -9.35919678746479
-15.4054054054054 -9.13838216266
-15.2252252252252 -8.96029329452677
-15.0450450450451 -8.83052842937719
-14.8648648648649 -8.75184244433937
-14.6846846846847 -8.72430877982229
-14.5045045045045 -8.74530915408765
-14.3243243243243 -8.80934832951969
-14.1441441441441 -8.90774763463581
-13.963963963964 -9.02834840585407
-13.7837837837838 -9.15546376276931
-13.6036036036036 -9.27042863564699
-13.4234234234234 -9.35312429464869
-13.2432432432433 -9.38464579283909
-13.0630630630631 -9.35074573789125
-12.8828828828829 -9.24501321447203
-12.7027027027027 -9.07046637087514
-12.5225225225225 -8.83879655345633
-12.3423423423423 -8.56763530179049
-12.1621621621622 -8.2770630188796
-11.981981981982 -7.98658319887007
-11.8018018018018 -7.71318442625658
-11.6216216216216 -7.47048305238139
-11.4414414414414 -7.26861220340583
-11.2612612612613 -7.11448114622664
-11.0810810810811 -7.01212310224113
-10.9009009009009 -6.9629628904439
-10.7207207207207 -6.96592157371486
-10.5405405405406 -7.01733205049192
-10.3603603603604 -7.11068426292839
-10.1801801801802 -7.23627292643562
-10 -7.38090286189309
-9.81981981981982 -7.5279198228758
-9.63963963963964 -7.65793949139012
-9.45945945945946 -7.75063580928613
-9.27927927927928 -7.78766646795384
-9.09909909909911 -7.7562059048803
-8.91891891891893 -7.65190437958019
-8.73873873873875 -7.47997938774113
-8.55855855855857 -7.25390613989648
-8.37837837837839 -6.99234415579479
-8.19819819819821 -6.71562078679124
-8.01801801801802 -6.44290462246465
-7.83783783783784 -6.1905312324133
-7.65765765765766 -5.97136168547342
-7.47747747747748 -5.79480262526294
-7.2972972972973 -5.66712293872964
-7.11711711711712 -5.59181105341313
-6.93693693693694 -5.56982735813352
-6.75675675675676 -5.59968461347055
-6.57657657657658 -5.67734018016711
-6.3963963963964 -5.79592601886976
-6.21621621621623 -5.94539676779659
-6.03603603603605 -6.11225950310869
-5.85585585585587 -6.27966024623861
-5.67567567567568 -6.42819771486686
-5.4954954954955 -6.5378016022794
-5.31531531531532 -6.5907017278944
-5.13513513513514 -6.5748996864144
-4.95495495495496 -6.48694643019168
-4.77477477477478 -6.332798849844
-4.5945945945946 -6.12633735101577
-4.41441441441442 -5.88625620037875
-4.23423423423424 -5.63263134824259
-4.05405405405406 -5.3842259909411
-3.87387387387388 -5.15693107568663
-3.6936936936937 -4.96319392711681
-3.51351351351351 -4.81206698334249
-3.33333333333333 -4.70952660559858
-3.15315315315315 -4.65882032612649
-2.97297297297298 -4.6607068971704
-2.7927927927928 -4.71352806735587
-2.61261261261262 -4.8130999816148
-2.43243243243244 -4.95245359255861
-2.25225225225226 -5.12150732008779
-2.07207207207208 -5.30683616961174
-1.8918918918919 -5.49180628160222
-1.71171171171172 -5.65742677155509
-1.53153153153154 -5.78422331086272
-1.35135135135136 -5.85512578446095
-1.17117117117117 -5.85877817780336
-0.990990990990992 -5.7921288472866
-0.810810810810813 -5.66116806325164
-0.630630630630634 -5.47945816008783
-0.450450450450454 -5.26514861565917
-0.270270270270275 -5.03770226064735
-0.0900900900900959 -4.8153218454723
0.0900900900900832 -4.6134488181706
0.270270270270262 -4.44419956521825
0.450450450450442 -4.31639541999372
0.630630630630621 -4.2358564070716
0.8108108108108 -4.20572869274715
0.990990990990979 -4.22671553110714
1.17117117117117 -4.29715307360628
1.35135135135135 -4.41292033523283
1.53153153153153 -4.56721315901418
1.71171171171171 -4.75026290087028
1.89189189189189 -4.94915420729608
2.07207207207207 -5.14798810913637
2.25225225225225 -5.32870477304796
2.43243243243243 -5.47283017219109
2.6126126126126 -5.56413021457254
2.79279279279278 -5.59164367019228
2.97297297297296 -5.55208439077775
3.15315315315314 -5.45059889572512
3.33333333333332 -5.29952667142429
3.51351351351351 -5.11573087870403
3.69369369369369 -4.9175768176738
3.87387387387387 -4.72247525064489
4.05405405405405 -4.54537938804311
4.23423423423423 -4.39815742621533
4.41441441441441 -4.28954739156799
4.59459459459459 -4.22539246636807
4.77477477477477 -4.20893684147506
4.95495495495495 -4.2410528238043
5.13513513513513 -4.32033868134506
5.3153153153153 -4.44307400385274
5.49549549549548 -4.60305783275465
5.67567567567566 -4.79139895261231
5.85585585585586 -4.99638751590784
6.03603603603603 -5.20364908671258
6.21621621621621 -5.39683493065301
6.39639639639639 -5.55906660269698
6.57657657657657 -5.67514475913927
6.75675675675675 -5.73414182578132
6.93693693693693 -5.73160109695906
7.11711711711711 -5.67048900589816
7.29729729729729 -5.56048565395769
7.47747747747747 -5.41592348824893
7.65765765765765 -5.25319317989093
7.83783783783783 -5.08843579695596
8.018018018018 -4.93597088636521
8.1981981981982 -4.80750221997298
8.37837837837838 -4.71190437454425
8.55855855855856 -4.65533688364766
8.73873873873874 -4.64147862592406
8.91891891891891 -4.67174880487632
9.09909909909909 -4.74544502661085
9.27927927927927 -4.85977573824668
9.45945945945945 -5.00979986982766
9.63963963963963 -5.18832078293924
9.81981981981981 -5.38582204837591
9.99999999999999 -5.59057868972873
10.1801801801802 -5.78911354739696
10.3603603603604 -5.96715752224865
10.5405405405405 -6.11116576273042
10.7207207207207 -6.21021833550836
10.9009009009009 -6.25786177712147
11.0810810810811 -6.25329977664021
11.2612612612613 -6.20148367795548
11.4414414414414 -6.11206581376987
11.6216216216216 -5.99761486496487
11.8018018018018 -5.87168517962537
11.981981981982 -5.7472213665073
12.1621621621622 -5.63551404556312
12.3423423423423 -5.54568491544222
12.5225225225225 -5.48455540435406
12.7027027027027 -5.45673207084713
12.8828828828829 -5.46477545627539
13.0630630630631 -5.50936695321192
13.2432432432432 -5.58943055150387
13.4234234234234 -5.70219855772047
13.6036036036036 -5.84323532640578
13.7837837837838 -6.00645495373057
13.963963963964 -6.18419001290132
14.1441441441441 -6.36738642375524
14.3243243243243 -6.54600558632103
14.5045045045045 -6.70969406776424
14.6846846846847 -6.84871909958312
14.8648648648649 -6.95506598408906
15.045045045045 -7.02348360660221
15.2252252252252 -7.05220817614117
15.4054054054054 -7.04314812882745
15.5855855855856 -7.00147214109418
15.7657657657658 -6.93473204103984
15.9459459459459 -6.85177482094023
16.1261261261261 -6.76170393407999
16.3063063063063 -6.67306491824763
16.4864864864865 -6.59331799197343
16.6666666666667 -6.5285729078661
16.8468468468468 -6.48351763198334
17.027027027027 -6.4614649714557
17.2072072072072 -6.46445380621075
17.3873873873874 -6.49336042812545
17.5675675675676 -6.54799309043034
17.7477477477477 -6.62715669896126
17.9279279279279 -6.72868497288514
18.1081081081081 -6.84944584481731
18.2882882882883 -6.9853339437921
18.4684684684685 -7.13127275211552
18.6486486486486 -7.28125834704443
18.8288288288288 -7.42848457783685
19.009009009009 -7.56559170345632
19.1891891891892 -7.68507043983776
19.3693693693694 -7.77982489566081
19.5495495495495 -7.84385039016719
19.7297297297297 -7.87292652009199
19.9099099099099 -7.86518563163174
20.0900900900901 -7.82141875529426
20.2702702702703 -7.74503646824955
20.4504504504504 -7.64169355826635
20.6306306306306 -7.51867385975663
20.8108108108108 -7.38417777909363
20.990990990991 -7.24664764035662
21.1711711711712 -7.11422052179508
21.3513513513513 -6.99434204812089
21.5315315315315 -6.89352928115519
21.7117117117117 -6.81724489279561
21.8918918918919 -6.76983609838447
22.0720720720721 -6.75449384662219
22.2522522522523 -6.77319436556491
22.4324324324324 -6.82659274804942
22.6126126126126 -6.91384613264514
22.7927927927928 -7.03235425714752
22.972972972973 -7.17742246559082
23.1531531531531 -7.34188379418812
23.3333333333333 -7.51577021509979
23.5135135135135 -7.68620010453783
23.6936936936937 -7.83773074428874
23.8738738738739 -7.95345311916582
24.054054054054 -8.01698380943055
24.2342342342342 -8.01516104903005
24.4144144144144 -7.94076404010478
24.5945945945946 -7.79426825338561
24.7747747747748 -7.58388059239787
24.9549549549549 -7.32384312321471
25.1351351351351 -7.03174700494797
25.3153153153153 -6.72584553493059
25.4954954954955 -6.4230589108187
25.6756756756757 -6.13787452726489
25.8558558558559 -5.88199216957508
26.036036036036 -5.6644342127596
26.2162162162162 -5.49186452912618
26.3963963963964 -5.3689376826218
26.5765765765766 -5.29857243460692
26.7567567567567 -5.28209059710485
26.9369369369369 -5.31918510539031
27.1171171171171 -5.40768866153458
27.2972972972973 -5.54311794471165
27.4774774774775 -5.71798383641865
27.6576576576577 -5.92090955247427
27.8378378378378 -6.13572065846758
28.018018018018 -6.34089427196509
28.1981981981982 -6.51004872180247
28.3783783783784 -6.61431748404521
28.5585585585586 -6.62705578192084
28.7387387387387 -6.53004166154257
28.9189189189189 -6.31870286886345
29.0990990990991 -6.00355904625324
29.2792792792793 -5.60701613481371
29.4594594594594 -5.15739629735784
29.6396396396396 -4.68314224201517
29.8198198198198 -4.20906061691804
30 -3.75482616387711
30.1801801801802 -3.33504279481523
30.3603603603603 -2.96004589595142
30.5405405405405 -2.63688561386975
30.7207207207207 -2.3702082151912
30.9009009009009 -2.16293274688327
31.0810810810811 -2.01670704608171
31.2612612612613 -1.93215518627157
31.4414414414414 -1.90892595212113
31.6216216216216 -1.94553516235786
31.8018018018018 -2.03897215754683
31.981981981982 -2.18401973481994
32.1621621621621 -2.37223103946779
32.3423423423423 -2.59054817807911
32.5225225225225 -2.81969836539001
32.7027027027027 -3.03285311740011
32.8828828828829 -3.1956141250276
33.063063063063 -3.26891369924466
33.2432432432432 -3.21600393056546
33.4234234234234 -3.01235413556468
33.6036036036036 -2.65386868604997
33.7837837837838 -2.15816695071896
33.963963963964 -1.55801489396048
34.1441441441441 -0.891321694803057
34.3243243243243 -0.192981871185092
34.5045045045045 0.50920538400412
34.6846846846847 1.19522446965067
34.8648648648649 1.85175491075927
35.045045045045 2.47055911911939
35.2252252252252 3.04698256521727
35.4054054054054 3.57877748894721
35.5855855855856 4.06525708687751
35.7657657657657 4.5067172763803
35.9459459459459 4.90405423924399
36.1261261261261 5.2585179765692
36.3063063063063 5.57155781022435
36.4864864864865 5.84472924592999
36.6666666666667 6.07964166798775
36.8468468468469 6.2779333586709
37.027027027027 6.44126507006008
37.2072072072072 6.57132649658386
37.3873873873874 6.6698520077894
37.5675675675676 6.73864324808861
37.7477477477477 6.7795969140964
37.9279279279279 6.79473631192894
38.1081081081081 6.78624524684101
38.2882882882883 6.75650243923413
38.4684684684685 6.70811401368572
38.6486486486486 6.64394070286937
38.8288288288288 6.56711532287932
39.009009009009 6.48104497166657
39.1891891891892 6.38939156149512
39.3693693693694 6.2960241436235
39.5495495495496 6.20493755050553
39.7297297297297 6.12013468490939
39.9099099099099 6.04547459740234
40.0900900900901 5.98449503226681
40.2702702702703 5.94022530125569
40.4504504504504 5.91501128405798
40.6306306306306 5.91037683225656
40.8108108108108 5.92694318070957
40.990990990991 5.96441993059201
41.1711711711711 6.02166946025392
41.3513513513513 6.09683439385604
41.5315315315315 6.1875083763464
41.7117117117117 6.29092608466034
41.8918918918919 6.40414948847268
42.0720720720721 6.5242325181755
42.2522522522522 6.64835333481746
42.4324324324324 6.77391027585131
42.6126126126126 6.89858293243558
42.7927927927928 7.02036319810267
42.972972972973 7.13756265438069
43.1531531531531 7.24880279791079
43.3333333333333 7.3529939076917
43.5135135135135 7.44930725816275
43.6936936936937 7.53714422126611
43.8738738738739 7.61610475088968
44.054054054054 7.68595688649486
44.2342342342342 7.74660826425201
44.4144144144144 7.79808016343365
44.5945945945946 7.84048430837311
44.7747747747748 7.87400245482303
44.954954954955 7.89886868063095
45.1351351351351 7.91535424696761
45.3153153153153 7.92375487695291
45.4954954954955 7.92438029817244
45.6756756756757 7.9175459036999
45.8558558558558 7.90356639594906
46.036036036036 7.88275128487026
46.2162162162162 7.85540211462632
46.3963963963964 7.8218112903247
46.5765765765766 7.78226236900417
46.7567567567567 7.73703166779452
46.9369369369369 7.68639102815472
47.1171171171171 7.63061155951348
47.2972972972973 7.56996816947872
47.4774774774775 7.50474467177616
47.6576576576577 7.43523924766919
47.8378378378378 7.36177002203749
48.018018018018 7.28468050170319
48.1981981981982 7.20434461125476
48.3783783783784 7.12117105111856
48.5585585585586 7.03560669511108
48.7387387387387 6.94813874204948
48.9189189189189 6.85929534093908
49.0990990990991 6.76964442535263
49.2792792792793 6.67979052404774
49.4594594594594 6.59036936599496
49.6396396396396 6.5020401726341
49.8198198198198 6.4154756306853
50 6.33134966495744
50.1801801801802 6.25032327837115
50.3603603603604 6.17302888737512
50.5405405405405 6.10005374187682
50.7207207207207 6.03192316247103
50.9009009009009 5.96908443460486
51.0810810810811 5.91189225039787
51.2612612612613 5.86059656923299
51.4414414414414 5.8153336705819
51.6216216216216 5.77612099959387
51.8018018018018 5.74285617153764
51.981981981982 5.7153202287114
52.1621621621621 5.69318496265636
52.3423423423423 5.67602385652908
52.5225225225225 5.66332599458663
52.7027027027027 5.65451214704203
52.8828828828829 5.64895217754245
53.063063063063 5.64598293479083
53.2432432432432 5.64492586782536
53.4234234234234 5.64510372863203
53.6036036036036 5.64585587612826
53.7837837837838 5.64655185300762
53.963963963964 5.64660305560086
54.1441441441441 5.64547244542486
54.3243243243243 5.64268235287041
54.5045045045045 5.63782049619594
54.6846846846847 5.63054438363808
54.8648648648648 5.62058428623372
55.045045045045 5.60774496830317
55.2252252252252 5.59190634630691
55.4054054054054 5.57302321965913
55.5855855855856 5.55112418330404
55.7657657657658 5.52630979511093
55.945945945946 5.49875003454548
56.1261261261261 5.46868105529737
56.3063063063063 5.43640120592571
56.4864864864865 5.40226627123784
56.6666666666667 5.36668387498614
56.8468468468468 5.33010698331257
57.027027027027 5.2930264596582
57.2072072072072 5.25596264657227
57.3873873873874 5.21945598823456
57.5675675675675 5.18405675872074
57.7477477477477 5.15031402290969
57.9279279279279 5.11876402571757
58.1081081081081 5.08991827572034
58.2882882882883 5.06425165451365
58.4684684684685 5.04219093585086
58.6486486486486 5.02410413119201
58.8288288288288 5.01029108433962
59.009009009009 5.00097571303802
59.1891891891892 4.99630023859652
59.3693693693694 4.99632165827989
59.5495495495495 5.0010106056254
59.7297297297297 5.01025262032874
59.9099099099099 5.02385172315189
60.0900900900901 5.04153607408524
60.2702702702703 5.06296539414601
60.4504504504504 5.08773976050601
60.6306306306306 5.11540934540403
60.8108108108108 5.14548466203942
60.990990990991 5.17744690247304
61.1711711711712 5.21075799798168
61.3513513513513 5.24487009429053
61.5315315315315 5.27923420518009
61.7117117117117 5.31330788117591
61.8918918918919 5.34656179961815
62.0720720720721 5.37848524415711
62.2522522522523 5.40859049304312
62.4324324324324 5.43641617537044
62.6126126126126 5.46152968279447
62.7927927927928 5.48352874213712
62.972972972973 5.50204226322825
63.1531531531531 5.51673057804658
63.3333333333333 5.52728518349244
63.5135135135135 5.53342809258392
63.6936936936937 5.53491088893489
63.8738738738739 5.53151356820161
64.054054054054 5.5230432386661
64.2342342342342 5.50933274190219
64.4144144144144 5.490239243982
64.5945945945946 5.46564283818911
64.7747747747748 5.43544519184084
64.954954954955 5.39956826261985
65.1351351351351 5.35795310373819
65.3153153153153 5.31055877222577
65.4954954954955 5.25736135054439
65.6756756756757 5.19835308845761
65.8558558558558 5.13354166951584
66.036036036036 5.0629496045232
66.2162162162162 4.98661375282664
66.3963963963964 4.9045849711006
66.5765765765766 4.81692788839695
66.7567567567567 4.72372080549783
66.9369369369369 4.62505571596687
67.1171171171171 4.52103844566285
67.2972972972973 4.41178890678442
67.4774774774775 4.29744146168527
67.6576576576577 4.17814539066218
67.8378378378378 4.05406545660772
68.018018018018 3.92538255776428
68.1981981981982 3.79229445775103
68.3783783783784 3.65501657949622
68.5585585585585 3.51378284664081
68.7387387387387 3.3688465523382
68.9189189189189 3.22048123113879
69.0990990990991 3.06898150481322
69.2792792792793 2.91466386758412
69.4594594594594 2.75786737038703
69.6396396396396 2.5989541576341
69.8198198198198 2.43830980374778
70 2.27634339080702
70.1801801801802 2.11348726345738
70.3603603603604 1.95019639334379
70.5405405405405 1.78694728341438
70.7207207207207 1.62423634328564
70.9009009009009 1.4625776712931
71.0810810810811 1.30250018769872
71.2612612612612 1.14454407753027
71.4414414414414 0.989256521218002
71.6216216216216 0.837186716770316
71.8018018018018 0.688880228411809
71.981981981982 0.544872732517367
72.1621621621621 0.405683270740602
72.3423423423423 0.271807160170448
72.5225225225225 0.143708748234691
72.7027027027027 0.0218142325222734
72.8828828828829 -0.0934952108010299
73.0630630630631 -0.201889735036924
73.2432432432432 -0.303096316030977
73.4234234234234 -0.396903198599198
73.6036036036036 -0.483163100537846
73.7837837837838 -0.561795028842749
73.963963963964 -0.632784624345522
74.1441441441441 -0.696183019171785
74.3243243243243 -0.752104260878788
74.5045045045045 -0.800721422324476
74.6846846846847 -0.842261572258687
74.8648648648649 -0.876999824387373
75.045045045045 -0.90525270981453
75.2252252252252 -0.927371128522122
75.4054054054054 -0.943733130705871
75.5855855855856 -0.954736760445903
75.7657657657658 -0.960793165369215
75.9459459459459 -0.962320140120961
76.1261261261261 -0.959736232092144
76.3063063063063 -0.953455498110687
76.4864864864865 -0.943882963279007
76.6666666666667 -0.931410799731519
76.8468468468468 -0.916415214972988
77.027027027027 -0.89925401717975
77.2072072072072 -0.880264808401968
77.3873873873874 -0.859763745597418
77.5675675675676 -0.838044803195231
77.7477477477477 -0.815379468633719
77.9279279279279 -0.79201680319975
78.1081081081081 -0.768183803711122
78.2882882882883 -0.744086005404814
78.4684684684685 -0.719908272200549
78.6486486486486 -0.695815726802063
78.8288288288288 -0.671954779487283
79.009009009009 -0.648454220639184
79.1891891891892 -0.625426347886418
79.3693693693694 -0.602968104034835
79.5495495495495 -0.581162206713494
79.7297297297297 -0.560078254811017
79.9099099099099 -0.539773800351985
80.0900900900901 -0.520295377488225
80.2702702702702 -0.501679482803388
80.4504504504504 -0.483953503200671
80.6306306306306 -0.467136589319249
80.8108108108108 -0.451240473756055
80.990990990991 -0.436270234408304
81.1711711711712 -0.422225004044087
81.3513513513514 -0.409098627795499
81.5315315315315 -0.396880270687839
81.7117117117117 -0.385554977601297
81.8918918918919 -0.375104188235749
82.0720720720721 -0.365506209737189
82.2522522522522 -0.356736649666793
82.4324324324324 -0.348768811963816
82.6126126126126 -0.341574058488479
82.7927927927928 -0.33512213863677
82.972972972973 -0.329381489408502
83.1531531531532 -0.324319508186016
83.3333333333333 -0.319902800351891
83.5135135135135 -0.316097403741607
83.6936936936937 -0.312868991796338
83.8738738738738 -0.310183057152085
84.0540540540541 -0.308005077278559
84.2342342342342 -0.306300663662298
84.4144144144144 -0.305035695917905
84.5945945945946 -0.304176442105544
84.7747747747748 -0.303689666436093
84.9549549549549 -0.303542725453524
85.1351351351351 -0.303703653700726
85.3153153153153 -0.304141239796788
85.4954954954955 -0.30482509378279
85.6756756756757 -0.305725706526937
85.8558558558558 -0.306814501919972
86.036036036036 -0.308063882535976
86.2162162162162 -0.309447269383327
86.3963963963964 -0.310939136323057
86.5765765765766 -0.31251503968981
86.7567567567567 -0.31415164360988
86.9369369369369 -0.315826741475131
87.1171171171171 -0.317519273996716
87.2972972972973 -0.319209344231622
87.4774774774775 -0.320878229944926
87.6576576576577 -0.322508393643581
87.8378378378378 -0.324083490590464
88.018018018018 -0.32558837508404
88.1981981981982 -0.327009105263995
88.3783783783784 -0.328332946681918
88.5585585585585 -0.329548374853715
88.7387387387387 -0.330645076990004
88.9189189189189 -0.33161395308026
89.0990990990991 -0.332447116486787
89.2792792792793 -0.333137894185712
89.4594594594595 -0.333680826772541
89.6396396396396 -0.334071668332124
89.8198198198198 -0.334307386253713
90 -0.33438616105412
};
\end{axis}

\end{tikzpicture}


==> optimized pics/precoders_sigma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every node/.append style={font=\small}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
width=1\linewidth,
height=4.5cm,
legend cell align={left},
legend columns=1,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.2cm},
legend style={
  font=\small
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,1)},
  anchor=north east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta~[\degree]\)},
xmajorgrids,
xmin=-90, xmax=90,
xtick style={color=black,font=\tiny},
y grid style={darkgray176},
ylabel={\(\displaystyle  \Vert \FF^{\top} \tilde{\atx}(\theta) \Vert^2\) [dB]},
ymajorgrids,
ymin=-20, ymax=11,
ytick style={color=black,font=\tiny},
tick label style={font=\tiny},
]
\draw[draw=red,fill=yellow,opacity=0.3] (axis cs:40,-40) rectangle (axis cs:60,20);
\draw[draw=red,fill=yellow,opacity=0.3] (axis cs:-30,-40) rectangle (axis cs:-20,20);
\addlegendimage{area legend,draw=red,fill=yellow,opacity=0.3}
\addlegendentry{$\mathcal{U}_i$}

\addplot [dashed, red]
table {%
-90 -5.19936237286036
-89.8198198198198 -5.19944681049704
-89.6396396396397 -5.19969474897969
-89.4594594594595 -5.20009008790054
-89.2792792792793 -5.20060607000218
-89.0990990990991 -5.20120539807498
-88.9189189189189 -5.20184040209476
-88.7387387387387 -5.20245325997187
-88.5585585585586 -5.20297627608482
-88.3783783783784 -5.20333222245037
-88.1981981981982 -5.20343474790236
-88.018018018018 -5.20318886098273
-87.8378378378378 -5.20249149235427
-87.6576576576577 -5.20123214239111
-87.4774774774775 -5.19929361915797
-87.2972972972973 -5.19655287122088
-87.1171171171171 -5.19288191862033
-86.9369369369369 -5.18814888386252
-86.7567567567568 -5.18221912294787
-86.5765765765766 -5.17495645426308
-86.3963963963964 -5.1662244806488
-86.2162162162162 -5.15588799716256
-86.036036036036 -5.14381447406124
-85.8558558558559 -5.12987560141822
-85.6756756756757 -5.1139488786831
-85.4954954954955 -5.09591922951711
-85.3153153153153 -5.07568061953947
-85.1351351351351 -5.05313765235201
-84.954954954955 -5.02820711751627
-84.7747747747748 -5.00081946317907
-84.5945945945946 -4.9709201658924
-84.4144144144144 -4.93847097093019
-84.2342342342342 -4.90345097811185
-84.0540540540541 -4.86585755079041
-83.8738738738739 -4.82570702919053
-83.6936936936937 -4.78303523358264
-83.5135135135135 -4.73789774769095
-83.3333333333333 -4.69036997806466
-83.1531531531532 -4.64054699066783
-82.972972972973 -4.58854313142971
-82.7927927927928 -4.53449144271282
-82.6126126126126 -4.47854289238283
-82.4324324324324 -4.42086543622094
-82.2522522522523 -4.36164293766069
-82.0720720720721 -4.30107397116318
-81.8918918918919 -4.23937053692668
-81.7117117117117 -4.17675671506044
-81.5315315315315 -4.11346728689964
-81.3513513513514 -4.0497463498833
-81.1711711711712 -3.98584595048615
-80.990990990991 -3.92202475722553
-80.8108108108108 -3.85854679290795
-80.6306306306306 -3.79568024217899
-80.4504504504504 -3.73369634723943
-80.2702702702703 -3.67286840140895
-80.0900900900901 -3.61347084716126
-79.9099099099099 -3.55577848240395
-79.7297297297297 -3.50006577618911
-79.5495495495496 -3.4466062927575
-79.3693693693694 -3.39567222085264
-79.1891891891892 -3.34753400359575
-79.009009009009 -3.30246006286891
-78.8288288288288 -3.26071661108861
-78.6486486486486 -3.22256754242788
-78.4684684684685 -3.18827439492128
-78.2882882882883 -3.1580963744177
-78.1081081081081 -3.13229043098053
-77.9279279279279 -3.11111137802537
-77.7477477477478 -3.09481204417763
-77.5675675675676 -3.08364344747406
-77.3873873873874 -3.077854981067
-77.2072072072072 -3.07769459896079
-77.027027027027 -3.08340898945119
-76.8468468468468 -3.09524372278228
-76.6666666666667 -3.11344335800201
-76.4864864864865 -3.13825149199607
-76.3063063063063 -3.16991073110292
-76.1261261261261 -3.20866256243598
-75.9459459459459 -3.25474709791005
-75.7657657657658 -3.30840265880955
-75.5855855855856 -3.36986516233136
-75.4054054054054 -3.43936726363172
-75.2252252252252 -3.51713719720475
-75.045045045045 -3.60339724957644
-74.8648648648649 -3.69836178091773
-74.6846846846847 -3.8022346958365
-74.5045045045045 -3.91520624284977
-74.3243243243243 -4.03744899743985
-74.1441441441441 -4.16911285482394
-73.963963963964 -4.31031882549256
-73.7837837837838 -4.46115138948032
-73.6036036036036 -4.6216491252093
-73.4234234234234 -4.79179328774996
-73.2432432432432 -4.97149397348686
-73.0630630630631 -5.1605734802891
-72.8828828828829 -5.3587464653693
-72.7027027027027 -5.56559653397497
-72.5225225225225 -5.78054898578342
-72.3423423423423 -6.00283963739838
-72.1621621621622 -6.23147997534203
-71.981981981982 -6.46521943217133
-71.8018018018018 -6.70250638254826
-71.6216216216216 -6.94145058231723
-71.4414414414414 -7.17979124307014
-71.2612612612613 -7.41487668801925
-71.0810810810811 -7.64366336804201
-70.9009009009009 -7.86274350851787
-70.7207207207207 -8.06841112456601
-70.5405405405405 -8.25677468183606
-70.3603603603604 -8.42392038364162
-70.1801801801802 -8.56612245396235
-70 -8.68008639933262
-69.8198198198198 -8.76320009919851
-69.6396396396396 -8.81375911548843
-69.4594594594595 -8.83113062639504
-69.2792792792793 -8.81582727411324
-69.0990990990991 -8.76947731400593
-68.9189189189189 -8.69469671403414
-68.7387387387387 -8.59488636723091
-68.5585585585586 -8.47398822683292
-68.3783783783784 -8.33623579398432
-68.1981981981982 -8.18592823795981
-68.018018018018 -8.02724695175849
-67.8378378378379 -7.86412230245252
-67.6576576576577 -7.70014940361713
-67.4774774774775 -7.53854604986087
-67.2972972972973 -7.38214338870954
-67.1171171171171 -7.23339967022036
-66.9369369369369 -7.09442856576811
-66.7567567567568 -6.96703529462967
-66.5765765765766 -6.85275560997436
-66.3963963963964 -6.7528942864418
-66.2162162162162 -6.66856100696662
-66.036036036036 -6.60070245965053
-65.8558558558559 -6.55013007044103
-65.6756756756757 -6.51754317509821
-65.4954954954955 -6.50354763333818
-65.3153153153153 -6.50866995776183
-65.1351351351351 -6.53336700633595
-64.954954954955 -6.5780311942205
-64.7747747747748 -6.64299103341021
-64.5945945945946 -6.72850661453552
-64.4144144144144 -6.83475940720242
-64.2342342342342 -6.96183547482756
-64.0540540540541 -7.10970088096069
-63.8738738738739 -7.27816771923873
-63.6936936936937 -7.46684885970648
-63.5135135135135 -7.67509923604794
-63.3333333333333 -7.9019414257177
-63.1531531531532 -8.14597361550043
-62.972972972973 -8.40525915209361
-62.7927927927928 -8.67719928006834
-62.6126126126126 -8.95839507570415
-62.4324324324324 -9.24451177278427
-62.2522522522523 -9.53016914614383
-62.0720720720721 -9.80889484377897
-61.8918918918919 -10.0731907649506
-61.7117117117117 -10.3147694152007
-61.5315315315315 -10.5250074963528
-61.3513513513513 -10.695627074753
-61.1711711711712 -10.819547446226
-60.990990990991 -10.8917686639973
-60.8108108108108 -10.9100878315331
-60.6306306306306 -10.8754549291367
-60.4504504504504 -10.7918630347888
-60.2702702702703 -10.6658061102989
-60.0900900900901 -10.5054596250865
-59.9099099099099 -10.3197900737869
-59.7297297297297 -10.1177702492384
-59.5495495495496 -9.90780128849265
-59.3693693693694 -9.69736384388422
-59.1891891891892 -9.49286695320109
-59.009009009009 -9.2996399496104
-58.8288288288288 -9.12201211134598
-58.6486486486486 -8.96343553661834
-58.4684684684685 -8.8266204223041
-58.2882882882883 -8.71366396070618
-58.1081081081081 -8.62616288371388
-57.9279279279279 -8.5653053451034
-57.7477477477478 -8.53194102714219
-57.5675675675676 -8.52662985167763
-57.3873873873874 -8.54967009502433
-57.2072072072072 -8.60110649888249
-57.027027027027 -8.6807184413717
-56.8468468468468 -8.78798760239867
-56.6666666666667 -8.92204402199507
-56.4864864864865 -9.08158924596103
-56.3063063063063 -9.2647957261084
-56.1261261261261 -9.46918331533967
-55.945945945946 -9.69147731514335
-55.7657657657658 -9.9274590206998
-55.5855855855856 -10.1718299213146
-55.4054054054054 -10.4181247719258
-55.2252252252252 -10.658724784539
-55.0450450450451 -10.8850346116435
-54.8648648648649 -11.0878851368787
-54.6846846846847 -11.2581947944946
-54.5045045045045 -11.3878562808566
-54.3243243243243 -11.4707220334241
-54.1441441441441 -11.5034771192866
-53.963963963964 -11.4861657720942
-53.7837837837838 -11.4222127066563
-53.6036036036036 -11.3179320167945
-53.4234234234234 -11.1816717145746
-53.2432432432432 -11.022824995633
-53.0630630630631 -10.8509242943956
-52.8828828828829 -10.6749525399117
-52.7027027027027 -10.5029113959941
-52.5225225225225 -10.3416172744768
-52.3423423423423 -10.1966635832659
-52.1621621621622 -10.0724840341379
-51.981981981982 -9.97246332807352
-51.8018018018018 -9.89905730382297
-51.6216216216216 -9.85389873159885
-51.4414414414414 -9.83787529887426
-51.2612612612613 -9.85117308425149
-51.0810810810811 -9.89328295971966
-50.9009009009009 -9.96297014314125
-50.7207207207207 -10.0582097793551
-50.5405405405405 -10.1760951648947
-50.3603603603604 -10.3127312040097
-50.1801801801802 -10.4631348151015
-50 -10.6211764388391
-49.8198198198198 -10.7796108312008
-49.6396396396396 -10.9302559689533
-49.4594594594595 -11.0643769442959
-49.2792792792793 -11.1733053681545
-49.0990990990991 -11.2492662256371
-48.9189189189189 -11.2863007642032
-48.7387387387387 -11.2810968711327
-48.5585585585586 -11.2335141234583
-48.3783783783784 -11.1466516933359
-48.1981981981982 -11.026439442184
-48.018018018018 -10.880874416516
-47.8378378378378 -10.719108272329
-47.6576576576577 -10.5505875472664
-47.4774774774775 -10.3843807859408
-47.2972972972973 -10.2287407283586
-47.1171171171171 -10.0908829112295
-46.9369369369369 -9.97692730786277
-46.7567567567568 -9.891942005828
-46.5765765765766 -9.84003567442835
-46.3963963963964 -9.82445837857541
-46.2162162162162 -9.84768192853884
-46.036036036036 -9.9114387881693
-45.8558558558559 -10.0167021475511
-45.6756756756757 -10.1635897200038
-45.4954954954955 -10.3511714068883
-45.3153153153153 -10.5771583797332
-45.1351351351351 -10.8374525621643
-44.954954954955 -11.1255490723931
-44.7747747747748 -11.4318241551276
-44.5945945945946 -11.7428277394611
-44.4144144144144 -12.0408492633831
-44.2342342342342 -12.3042170455312
-44.0540540540541 -12.508907513375
-43.8738738738739 -12.6318339669637
-43.6936936936937 -12.6554288218128
-43.5135135135135 -12.5720384447054
-43.3333333333333 -12.3861054278354
-43.1531531531532 -12.112969169173
-42.972972972973 -11.774942777464
-42.7927927927928 -11.3965936654316
-42.6126126126126 -11.0009834742188
-42.4324324324324 -10.6075778612603
-42.2522522522523 -10.2316240611645
-42.0720720720721 -9.8844352704583
-41.8918918918919 -9.57407010127619
-41.7117117117117 -9.30608273143466
-41.5315315315315 -9.0841869280244
-41.3513513513514 -8.91078170764154
-41.1711711711712 -8.78733788559958
-40.990990990991 -8.7146638726789
-40.8108108108108 -8.69307187587458
-40.6306306306306 -8.72246154112484
-40.4504504504505 -8.80233167617562
-40.2702702702703 -8.93172402204105
-40.0900900900901 -9.10909698873628
-39.9099099099099 -9.33212259244991
-39.7297297297297 -9.59739795869164
-39.5495495495496 -9.90006664766584
-39.3693693693694 -10.2333601049532
-39.1891891891892 -10.5881039256154
-39.009009009009 -10.9522962128965
-38.8288288288288 -11.3109572117632
-38.6486486486486 -11.6465450469911
-38.4684684684685 -11.9402555278817
-38.2882882882883 -12.1743513942516
-38.1081081081081 -12.3352193181782
-37.9279279279279 -12.4162756180697
-37.7477477477478 -12.4195646827468
-37.5675675675676 -12.3553095728904
-37.3873873873874 -12.2396230107231
-37.2072072072072 -12.0913793022356
-37.027027027027 -11.9293555865851
-36.8468468468469 -11.770286972329
-36.6666666666667 -11.6279177690971
-36.4864864864865 -11.5127960361195
-36.3063063063063 -11.4324814737881
-36.1261261261261 -11.3919017475229
-35.945945945946 -11.39369147713
-35.7657657657658 -11.438429113229
-35.5855855855856 -11.5247396065422
-35.4054054054054 -11.6492635829305
-35.2252252252252 -11.8065196299352
-35.045045045045 -11.9887171705404
-34.8648648648649 -12.1856210956969
-34.6846846846847 -12.3846244139082
-34.5045045045045 -12.571231413417
-34.3243243243243 -12.7301435630102
-34.1441441441441 -12.8470090612191
-33.963963963964 -12.9106167273113
-33.7837837837838 -12.9149784319934
-33.6036036036036 -12.8605811798247
-33.4234234234234 -12.7543067036458
-33.2432432432432 -12.6080532286388
-33.0630630630631 -12.4366078369221
-32.8828828828829 -12.2554870720092
-32.7027027027027 -12.0792669899789
-32.5225225225225 -11.9205842576574
-32.3423423423423 -11.7897254431997
-32.1621621621622 -11.6946075827912
-31.981981981982 -11.6409530572207
-31.8018018018018 -11.6325112993722
-31.6216216216216 -11.6712341926689
-31.4414414414415 -11.7573531434128
-31.2612612612613 -11.8893326768286
-31.0810810810811 -12.0636946945998
-30.9009009009009 -12.2747289407119
-30.7207207207207 -12.5141397626639
-30.5405405405405 -12.7707369796059
-30.3603603603604 -13.0303613446233
-30.1801801801802 -13.2763199682476
-30 -13.4906264763613
-29.8198198198198 -13.6561858129597
-29.6396396396396 -13.759663393786
-29.4594594594595 -13.7942538994103
-29.2792792792793 -13.761291455628
-29.0990990990991 -13.6699805397801
-28.9189189189189 -13.5353696939785
-28.7387387387387 -13.3754427207904
-28.5585585585586 -13.2083606649184
-28.3783783783784 -13.0505023643351
-28.1981981981982 -12.9154316454755
-28.018018018018 -12.8135827238286
-27.8378378378378 -12.7523570173126
-27.6576576576577 -12.7363701644431
-27.4774774774775 -12.7676766844789
-27.2972972972973 -12.8458785993608
-27.1171171171171 -12.9680819595504
-26.9369369369369 -13.1287110441543
-26.7567567567568 -13.3192404076074
-26.5765765765766 -13.5279746113562
-26.3963963963964 -13.7400966411194
-26.2162162162162 -13.9382894712219
-26.036036036036 -14.1042302680172
-25.8558558558559 -14.2210460486174
-25.6756756756757 -14.2763534811748
-25.4954954954955 -14.2649690859356
-25.3153153153153 -14.190200616403
-25.1351351351351 -14.0631300214458
-24.954954954955 -13.9002248351495
-24.7747747747748 -13.7202931664502
-24.5945945945946 -13.5418053781671
-24.4144144144144 -13.3811245232839
-24.2342342342342 -13.2516675852432
-24.0540540540541 -13.1637310516387
-23.8738738738739 -13.1246595217567
-23.6936936936937 -13.1391013749352
-23.5135135135135 -13.2091845227459
-23.3333333333333 -13.334514921794
-23.1531531531532 -13.5119469554709
-22.972972972973 -13.7351141416838
-22.7927927927928 -13.9937677190727
-22.6126126126126 -14.2730826201165
-22.4324324324324 -14.5532800639752
-22.2522522522523 -14.8101538783791
-22.0720720720721 -15.0172066135776
-21.8918918918919 -15.1497654730093
-21.7117117117117 -15.1904014757162
-21.5315315315315 -15.1336350708703
-21.3513513513514 -14.9875410847111
-21.1711711711712 -14.7713306975006
-20.990990990991 -14.5102683171199
-20.8108108108108 -14.2303778083345
-20.6306306306306 -13.9547060892869
-20.4504504504505 -13.7015492057112
-20.2702702702703 -13.4841454370473
-20.0900900900901 -13.311131141846
-19.9099099099099 -13.1872242656217
-19.7297297297297 -13.1138402239721
-19.5495495495495 -13.0895244527954
-19.3693693693694 -13.1101934046639
-19.1891891891892 -13.1692391312728
-19.009009009009 -13.257599371984
-18.8288288288288 -13.3639384236194
-18.6486486486487 -13.4751167403461
-18.4684684684685 -13.5771182277494
-18.2882882882883 -13.6565074579
-18.1081081081081 -13.7022795998631
-17.9279279279279 -13.7076989438043
-17.7477477477478 -13.6715557836479
-17.5675675675676 -13.5983748825849
-17.3873873873874 -13.4974867468589
-17.2072072072072 -13.381306383945
-17.027027027027 -13.2633848310881
-16.8468468468468 -13.156720370703
-16.6666666666667 -13.0725651738093
-16.4864864864865 -13.0197200497463
-16.3063063063063 -13.0041727350734
-16.1261261261261 -13.02890418453
-15.945945945946 -13.0937215160086
-15.7657657657658 -13.1950408717909
-15.5855855855856 -13.3256260739831
-15.4054054054054 -13.4743929727557
-15.2252252252252 -13.6265147703583
-15.0450450450451 -13.7641767099393
-14.8648648648649 -13.8683315343025
-14.6846846846847 -13.9215540676485
-14.5045045045045 -13.9115251589639
-14.3243243243243 -13.8340378779497
-14.1441441441441 -13.6942613651765
-13.963963963964 -13.5056746315002
-13.7837837837838 -13.2872071274873
-13.6036036036036 -13.0598406038443
-13.4234234234234 -12.8438096253236
-13.2432432432433 -12.6569105045593
-13.0630630630631 -12.5138450404136
-12.8828828828829 -12.4262508644561
-12.7027027027027 -12.4030540300241
-12.5225225225225 -12.4508719921553
-12.3423423423423 -12.574289403019
-12.1621621621622 -12.7758823162237
-11.981981981982 -13.055873124549
-11.8018018018018 -13.4112693239288
-11.6216216216216 -13.8342997563504
-11.4414414414414 -14.3099802896992
-11.2612612612613 -14.8128871008464
-11.0810810810811 -15.3040171689638
-10.9009009009009 -15.7302684920074
-10.7207207207207 -16.0308499559849
-10.5405405405406 -16.1535368407718
-10.3603603603604 -16.0754943673705
-10.1801801801802 -15.8142264152553
-10 -15.4190669448078
-9.81981981981982 -14.9507452415208
-9.63963963963964 -14.4639045409411
-9.45945945945946 -13.9993726224102
-9.27927927927928 -13.5839723288203
-9.09909909909911 -13.2334557512971
-8.91891891891893 -12.955747861364
-8.73873873873875 -12.7534437198475
-8.55855855855857 -12.6254152735576
-8.37837837837839 -12.5676899349938
-8.19819819819821 -12.5738110934852
-8.01801801801802 -12.6348726244184
-7.83783783783784 -12.739412991243
-7.65765765765766 -12.8733811534295
-7.47747747747748 -13.020433999645
-7.2972972972973 -13.1628447516978
-7.11711711711712 -13.2832084187827
-6.93693693693694 -13.3668462796592
-6.75675675675676 -13.4043764284928
-6.57657657657658 -13.3935785385252
-6.3963963963964 -13.3397714317524
-6.21621621621623 -13.2545144956735
-6.03603603603605 -13.1531665782075
-5.85585585585587 -13.0521892994212
-5.67567567567568 -12.9669158608652
-5.4954954954955 -12.9100746035069
-5.31531531531532 -12.8909826124386
-5.13513513513514 -12.9151498021411
-4.95495495495496 -12.9840281565927
-4.77477477477478 -13.094725347098
-4.5945945945946 -13.2396289472379
-4.41441441441442 -13.406051712591
-4.23423423423424 -13.5762173407091
-4.05405405405406 -13.7281206747987
-3.87387387387388 -13.8378565507008
-3.6936936936937 -13.8836361638147
-3.51351351351351 -13.8507482672065
-3.33333333333333 -13.7356287067995
-3.15315315315315 -13.5470449558634
-2.97297297297298 -13.3037611189619
-2.7927927927928 -13.0299531756186
-2.61261261261262 -12.7504857479136
-2.43243243243244 -12.4875420382793
-2.25225225225226 -12.2589459222505
-2.07207207207208 -12.0777463738272
-1.8918918918919 -11.9524374565972
-1.71171171171172 -11.88731202409
-1.53153153153154 -11.8826421592331
-1.35135135135136 -11.9345370538391
-1.17117117117117 -12.0344511722235
-0.990990990990992 -12.1684542382902
-0.810810810810813 -12.3165933664216
-0.630630630630634 -12.4529993600064
-0.450450450450454 -12.5476846469798
-0.270270270270275 -12.5708420667692
-0.0900900900900959 -12.4993528913812
0.0900900900900832 -12.3232994983391
0.270270270270262 -12.0491426234715
0.450450450450442 -11.6976484553433
0.630630630630621 -11.2978655177747
0.8108108108108 -10.8804373557217
0.990990990990979 -10.4728458450165
1.17117117117117 -10.0972566768383
1.35135135135135 -9.77031211768995
1.53153153153153 -9.50391507438007
1.71171171171171 -9.30629840884736
1.89189189189189 -9.1830061294508
2.07207207207207 -9.13764070366465
2.25225225225225 -9.17234195348052
2.43243243243243 -9.28799741815153
2.6126126126126 -9.48417710780167
2.79279279279278 -9.75875852516197
2.97297297297296 -10.1071744443993
3.15315315315314 -10.5211949494158
3.33333333333332 -10.9871897046063
3.51351351351351 -11.4840000200759
3.69369369369369 -11.9810344678884
3.87387387387387 -12.4380771223404
4.05405405405405 -12.8091595328147
4.23423423423423 -13.0522222000538
4.41441441441441 -13.1424765342827
4.59459459459459 -13.0822027896065
4.77477477477477 -12.8998446844199
4.95495495495495 -12.6390814709311
5.13513513513513 -12.345578111277
5.3153153153153 -12.0580656129334
5.49549549549548 -11.8050744591748
5.67567567567566 -11.6053121125466
5.85585585585586 -11.4693921920309
6.03603603603603 -11.4015470614144
6.21621621621621 -11.4007831742453
6.39639639639639 -11.4613885862321
6.57657657657657 -11.5729104396296
6.75675675675675 -11.7198595872942
6.93693693693693 -11.8815756209577
7.11711711711711 -12.0329028036971
7.29729729729729 -12.1464278169518
7.47747747747747 -12.1966755305968
7.65765765765765 -12.165590520962
7.83783783783783 -12.0472737925684
8.018018018018 -11.8495756118271
8.1981981981982 -11.5916333445111
8.37837837837838 -11.2987419990893
8.55855855855856 -10.9970343290792
8.73873873873874 -10.7097385561322
8.91891891891891 -10.4554038938177
9.09909909909909 -10.2475810568926
9.27927927927927 -10.0952380739791
9.45945945945945 -10.0033603860562
9.63963963963963 -9.97341959904034
9.81981981981981 -10.003569118319
9.99999999999999 -10.0885312054506
10.1801801801802 -10.2192181228594
10.3603603603604 -10.3822268946854
10.5405405405405 -10.5594989808558
10.7207207207207 -10.7286368592212
10.9009009009009 -10.8645095352947
11.0810810810811 -10.9426009100607
11.2612612612613 -10.9437912404459
11.4414414414414 -10.859079310802
11.6216216216216 -10.6920784841738
11.8018018018018 -10.4579383620649
11.981981981982 -10.1792952740788
12.1621621621622 -9.88128607411078
12.3423423423423 -9.58752981093669
12.5225225225225 -9.31786259266602
12.7027027027027 -9.08761278763266
12.8828828828829 -8.90780663855752
13.0630630630631 -8.78574325151432
13.2432432432432 -8.72557589589196
13.4234234234234 -8.72871111791079
13.6036036036036 -8.79394406982264
13.7837837837838 -8.91730395134906
13.963963963964 -9.0916204520261
14.1441441441441 -9.30587651118873
14.3243243243243 -9.54452135425779
14.5045045045045 -9.78710582014113
14.6846846846847 -10.0088371870323
14.8648648648649 -10.182760572874
15.045045045045 -10.2839188220153
15.2252252252252 -10.2947764601871
15.4054054054054 -10.2098592809616
15.5855855855856 -10.0372364428673
15.7657657657658 -9.79598395910542
15.9459459459459 -9.51104242506702
16.1261261261261 -9.20792653024269
16.3063063063063 -8.90901798972946
16.4864864864865 -8.63181087231871
16.6666666666667 -8.38859819526397
16.8468468468468 -8.18689682867137
17.027027027027 -8.03008493805361
17.2072072072072 -7.91796991653755
17.3873873873874 -7.84718974312581
17.5675675675676 -7.81146760006913
17.7477477477477 -7.80181512512752
17.9279279279279 -7.80683464452896
18.1081081081081 -7.81330356423458
18.2882882882883 -7.80720682629496
18.4684684684685 -7.77527370159777
18.6486486486486 -7.70685691896541
18.8288288288288 -7.59573265885262
19.009009009009 -7.44126222862499
19.1891891891892 -7.24849392957862
19.3693693693694 -7.02717403503793
19.5495495495495 -6.79004768460098
19.7297297297297 -6.55101394317166
19.9099099099099 -6.32359694354279
20.0900900900901 -6.11994423462144
20.2702702702703 -5.95033541119895
20.4504504504504 -5.82306156172957
20.6306306306306 -5.74451030546674
20.8108108108108 -5.71931695769527
20.990990990991 -5.75048047363192
21.1711711711712 -5.83937293537775
21.3513513513513 -5.98558829339386
21.5315315315315 -6.18658376524417
21.7117117117117 -6.43707637892223
21.8918918918919 -6.72818734303898
22.0720720720721 -7.04641169746567
22.2522522522523 -7.37267533243229
22.4324324324324 -7.6820504604567
22.6126126126126 -7.94503794831911
22.7927927927928 -8.13132825260079
22.972972972973 -8.21605322424153
23.1531531531531 -8.18665857306336
23.3333333333333 -8.04702008291928
23.5135135135135 -7.81633415356374
23.6936936936937 -7.52348881295482
23.8738738738739 -7.20011845289702
24.054054054054 -6.87529598082482
24.2342342342342 -6.57289591456771
24.4144144144144 -6.31110965116307
24.5945945945946 -6.1031228977356
24.7747747747748 -5.95816529518381
24.9549549549549 -5.8824875425617
25.1351351351351 -5.88007020328349
25.3153153153153 -5.95298818133958
25.4954954954955 -6.10138199051445
25.6756756756757 -6.3229594181725
25.8558558558559 -6.61189824388639
26.036036036036 -6.95698220834035
26.2162162162162 -7.33887362259912
26.3963963963964 -7.72682475824913
26.5765765765766 -8.07620277843278
26.7567567567567 -8.33001884966509
26.9369369369369 -8.42870360173263
27.1171171171171 -8.32873999468829
27.2972972972973 -8.02115797937806
27.4774774774775 -7.53560424315042
27.6576576576577 -6.92636582113313
27.8378378378378 -6.25211576206499
28.018018018018 -5.56206525511499
28.1981981981982 -4.89147711763036
28.3783783783784 -4.26299930095339
28.5585585585586 -3.68992060459381
28.7387387387387 -3.17928519949844
28.9189189189189 -2.73423135977774
29.0990990990991 -2.35556160551705
29.2792792792793 -2.04273083728439
29.4594594594594 -1.79443734160863
29.6396396396396 -1.6089533736974
29.8198198198198 -1.48428456066784
30 -1.41821159995397
30.1801801801802 -1.40824303222632
30.3603603603603 -1.45149130050198
30.5405405405405 -1.54447355472404
30.7207207207207 -1.68283293088509
30.9009009009009 -1.86097652245566
31.0810810810811 -2.07163668494415
31.2612612612613 -2.30538918979608
31.4414414414414 -2.55021303272244
31.6216216216216 -2.79125575313543
31.8018018018018 -3.01105905009109
31.981981981982 -3.19054557636799
32.1621621621621 -3.31096480080649
32.3423423423423 -3.35664955443051
32.5225225225225 -3.31790787864605
32.7027027027027 -3.19299698225719
32.8828828828829 -2.98831009540319
33.063063063063 -2.71668455637395
33.2432432432432 -2.39458440038726
33.4234234234234 -2.03922819875972
33.6036036036036 -1.66643801324888
33.7837837837838 -1.28945388219566
33.963963963964 -0.918563675713076
34.1441441441441 -0.561252489988269
34.3243243243243 -0.222602074517711
34.5045045045045 0.0942406777209095
34.6846846846847 0.387623069537894
34.8648648648649 0.657013127791849
35.045045045045 0.902700497401043
35.2252252252252 1.12556402660781
35.4054054054054 1.32689339969998
35.5855855855856 1.50825207621541
35.7657657657657 1.67137071559004
35.9459459459459 1.81806275967423
36.1261261261261 1.95015626056756
36.3063063063063 2.06943812083033
36.4864864864865 2.17760857536081
36.6666666666667 2.27624497469895
36.8468468468469 2.36677473805923
37.027027027027 2.45045775474583
37.2072072072072 2.52837856581821
37.3873873873874 2.60144841752822
37.5675675675676 2.67041683026988
37.7477477477477 2.73589177265635
37.9279279279279 2.79836697203032
38.1081081081081 2.85825441749184
38.2882882882883 2.91591977886198
38.4684684684685 2.97171830072516
38.6486486486486 3.02602872976175
38.8288288288288 3.0792829699694
39.009009009009 3.13198940070632
39.1891891891892 3.18474810919862
39.3693693693694 3.23825666952533
39.5495495495496 3.29330554886595
39.7297297297297 3.35076275646977
39.9099099099099 3.41154799029695
40.0900900900901 3.47659728510173
40.2702702702703 3.54681999750695
40.4504504504504 3.62305080933203
40.6306306306306 3.70600017740593
40.8108108108108 3.79620716452296
40.990990990991 3.89399871188445
41.1711711711711 3.99945906072132
41.3513513513513 4.11241218371052
41.5315315315315 4.23241883198753
41.7117117117117 4.35878832262611
41.8918918918919 4.49060372232533
42.0720720720721 4.62675786186142
42.2522522522522 4.76599681922822
42.4324324324324 4.90696721648959
42.6126126126126 5.048263860892
42.7927927927928 5.18847481678098
42.972972972973 5.32622176980946
43.1531531531531 5.46019438471407
43.3333333333333 5.58917813689709
43.5135135135135 5.71207573444711
43.6936936936937 5.82792270433487
43.8738738738739 5.93589799392264
44.054054054054 6.03533055977973
44.2342342342342 6.12570291437472
44.4144144144144 6.20665251332991
44.5945945945946 6.27797172295762
44.7747747747748 6.33960693396437
44.954954954955 6.39165719920984
45.1351351351351 6.43437258154801
45.3153153153153 6.46815220785791
45.4954954954955 6.49354184085534
45.6756756756757 6.51123060449346
45.8558558558558 6.52204633696165
46.036036036036 6.52694890644531
46.2162162162162 6.52702072288347
46.3963963963964 6.5234536333658
46.5765765765766 6.51753142347973
46.7567567567567 6.51060728745977
46.9369369369369 6.50407589849119
47.1171171171171 6.49934011802224
47.2972972972973 6.49777292054004
47.4774774774775 6.50067574092725
47.6576576576577 6.50923510583507
47.8378378378378 6.52447999007118
48.018018018018 6.54724272991918
48.1981981981982 6.57812642157047
48.3783783783784 6.61748146499691
48.5585585585586 6.66539327418856
48.7387387387387 6.72168223083161
48.9189189189189 6.78591584441102
49.0990990990991 6.85743197102044
49.2792792792793 6.93537100863487
49.4594594594594 7.01871436019075
49.6396396396396 7.10632620167775
49.8198198198198 7.19699570036016
50 7.289477226845
50.1801801801802 7.3825266872908
50.3603603603604 7.4749327551806
50.5405405405405 7.56554240865361
50.7207207207207 7.65328071175878
50.9009009009009 7.73716518099012
51.0810810810811 7.81631534499028
51.2612612612613 7.88995824809676
51.4414414414414 7.95743069118253
51.6216216216216 8.01817897331897
51.8018018018018 8.07175682094855
51.981981981982 8.11782208894264
52.1621621621621 8.15613270622531
52.3423423423423 8.18654222849669
52.5225225225225 8.20899525858029
52.7027027027027 8.2235229043608
52.8828828828829 8.23023836624596
53.063063063063 8.22933268030041
53.2432432432432 8.22107058872914
53.4234234234234 8.20578646515444
53.6036036036036 8.18388018725749
53.7837837837838 8.15581282337853
53.963963963964 8.12210198264677
54.1441441441441 8.08331667072279
54.3243243243243 8.04007149631115
54.5045045045045 7.99302008853447
54.6846846846847 7.94284761334691
54.8648648648648 7.89026231934035
55.045045045045 7.83598609970892
55.2252252252252 7.78074412669978
55.4054054054054 7.72525369486565
55.5855855855856 7.6702124952272
55.7657657657658 7.61628662752754
55.945945945946 7.56409873402731
56.1261261261261 7.51421669682025
56.3063063063063 7.46714337278029
56.4864864864865 7.42330783891196
56.6666666666667 7.38305858194422
56.8468468468468 7.34665898939501
57.027027027027 7.3142853895162
57.2072072072072 7.28602775334028
57.3873873873874 7.2618930256734
57.5675675675675 7.24181090720361
57.7477477477477 7.22564178051964
57.9279279279279 7.21318637015451
58.1081081081081 7.20419665846511
58.2882882882883 7.19838754843864
58.4684684684685 7.19544877011575
58.6486486486486 7.19505656423167
58.8288288288288 7.19688473734529
59.009009009009 7.20061475843274
59.1891891891892 7.20594464907501
59.3693693693694 7.21259650051808
59.5495495495495 7.22032252534226
59.7297297297297 7.22890961556308
59.9099099099099 7.23818243094126
60.0900900900901 7.24800508096659
60.2702702702703 7.25828149246368
60.4504504504504 7.26895457386916
60.6306306306306 7.28000429911743
60.8108108108108 7.29144484092603
60.990990990991 7.30332088703265
61.1711711711712 7.31570327513957
61.3513513513513 7.32868408401472
61.5315315315315 7.34237131990868
61.7117117117117 7.35688333921695
61.8918918918919 7.37234314977
62.0720720720721 7.38887273358127
62.2522522522523 7.40658753245078
62.4324324324324 7.42559123359187
62.6126126126126 7.44597098460876
62.7927927927928 7.46779315512576
62.972972972973 7.49109974592991
63.1531531531531 7.51590552582532
63.3333333333333 7.54219595213677
63.5135135135135 7.56992590397016
63.6936936936937 7.59901922927909
63.8738738738739 7.62936907902951
64.054054054054 7.66083897585566
64.2342342342342 7.69326454199678
64.4144144144144 7.72645579316732
64.5945945945946 7.76019989214595
64.7747747747748 7.79426424865328
64.954954954955 7.82839985047476
65.1351351351351 7.86234471433682
65.3153153153153 7.89582735301421
65.4954954954955 7.92857016657626
65.6756756756757 7.96029267950936
65.8558558558558 7.99071456061895
66.036036036036 8.01955837813627
66.2162162162162 8.04655205749481
66.3963963963964 8.07143102314051
66.5765765765766 8.09394001803154
66.7567567567567 8.11383460488806
66.9369369369369 8.13088236165341
67.1171171171171 8.14486379004725
67.2972972972973 8.15557296065121
67.4774774774775 8.16281792086327
67.6576576576577 8.16642089352368
67.8378378378378 8.16621829430422
68.018018018018 8.16206059531389
68.1981981981982 8.15381206103951
68.3783783783784 8.14135038091823
68.5585585585585 8.12456622070742
68.7387387387387 8.10336271252384
68.9189189189189 8.07765490108492
69.0990990990991 8.04736916138834
69.2792792792793 8.01244260087896
69.4594594594594 7.97282245711538
69.6396396396396 7.92846550009145
69.8198198198198 7.87933744670336
70 7.82541239338344
70.1801801801802 7.7666722716446
70.3603603603604 7.70310633018328
70.5405405405405 7.63471064626243
70.7207207207207 7.56148766832365
70.9009009009009 7.48344579114384
71.0810810810811 7.40059896434052
71.2612612612612 7.31296633462661
71.4414414414414 7.22057192190452
71.6216216216216 7.1234443290591
71.8018018018018 7.02161648514526
71.981981981982 6.91512542156021
72.1621621621621 6.80401208073055
72.3423423423423 6.68832115682384
72.5225225225225 6.56810096800463
72.7027027027027 6.44340335978861
72.8828828828829 6.31428363910262
73.0630630630631 6.18080053872221
73.2432432432432 6.0430162118342
73.4234234234234 5.90099625654738
73.6036036036036 5.7548097702524
73.7837837837838 5.60452943380262
73.963963963964 5.45023162554985
74.1441441441441 5.29199656531701
74.3243243243243 5.12990848841784
74.5045045045045 4.96405584983876
74.6846846846847 4.79453155867023
74.8648648648649 4.6214332428123
75.045045045045 4.44486354386863
75.2252252252252 4.26493044198206
75.4054054054054 4.08174761013763
75.5855855855856 3.89543479716122
75.7657657657658 3.70611823825687
75.9459459459459 3.51393109144565
76.1261261261261 3.31901389767668
76.3063063063063 3.1215150616682
76.4864864864865 2.9215913496852
76.6666666666667 2.71940839946275
76.8468468468468 2.51514123632807
77.027027027027 2.30897478825258
77.2072072072072 2.10110439107717
77.3873873873874 1.89173627350042
77.5675675675676 1.6810880096181
77.7477477477477 1.46938892486894
77.9279279279279 1.25688043922628
78.1081081081081 1.04381632941777
78.2882882882883 0.830462889946397
78.4684684684685 0.617098970807459
78.6486486486486 0.40401586818424
78.8288288288288 0.191517043192708
79.009009009009 -0.0200823568882928
79.1891891891892 -0.23045620033195
79.3693693693694 -0.439268319959365
79.5495495495495 -0.646173731475819
79.7297297297297 -0.850820139575371
79.9099099099099 -1.05284974507595
80.0900900900901 -1.25190135955756
80.2702702702702 -1.44761282552376
80.4504504504504 -1.63962373008267
80.6306306306306 -1.82757838874477
80.8108108108108 -2.01112906352894
80.990990990991 -2.18993936664902
81.1711711711712 -2.36368778828622
81.3513513513514 -2.53207127510073
81.5315315315315 -2.69480877605394
81.7117117117117 -2.85164466466213
81.8918918918919 -3.00235194277773
82.0720720720721 -3.14673513105528
82.2522522522522 -3.28463275581381
82.4324324324324 -3.41591935119202
82.6126126126126 -3.54050690907121
82.7927927927928 -3.65834572665297
82.972972972973 -3.76942462191316
83.1531531531532 -3.87377050926233
83.3333333333333 -3.97144735030334
83.5135135135135 -4.06255451623017
83.6936936936937 -4.14722461788715
83.8738738738738 -4.22562087571478
84.0540540540541 -4.29793411396235
84.2342342342342 -4.36437947117994
84.4144144144144 -4.42519292201956
84.5945945945946 -4.48062770399591
84.7747747747748 -4.53095073759627
84.9549549549549 -4.57643911968829
85.1351351351351 -4.6173767593889
85.3153153153153 -4.65405121328983
85.4954954954955 -4.68675076401661
85.6756756756757 -4.71576177326269
85.8558558558558 -4.74136632829909
86.036036036036 -4.76384018996377
86.2162162162162 -4.78345104059165
86.3963963963964 -4.80045702241969
86.5765765765766 -4.81510555073027
86.7567567567567 -4.82763238132851
86.9369369369369 -4.83826090875636
87.1171171171171 -4.84720166975647
87.2972972972973 -4.85465202571328
87.4774774774775 -4.8607959979135
87.6576576576577 -4.86580423028378
87.8378378378378 -4.86983405559765
88.018018018018 -4.87302964283622
88.1981981981982 -4.87552220529969
88.3783783783784 -4.87743025109008
88.5585585585585 -4.87885985963084
88.7387387387387 -4.87990496989205
88.9189189189189 -4.88064766790473
89.0990990990991 -4.88115846294538
89.2792792792793 -4.88149654343689
89.4594594594595 -4.88171000514024
89.6396396396396 -4.88183604560794
89.8198198198198 -4.88190112014479
90 -4.88192105569308
};
\addlegendentry{$\FF_i$}
\addplot [dashed, green]
table {%
-90 1.47635986956716
-89.8198198198198 1.47588425462098
-89.6396396396397 1.47445620537411
-89.4594594594595 1.47207210941149
-89.2792792792793 1.46872594875157
-89.0990990990991 1.46440930394722
-88.9189189189189 1.45911135990015
-88.7387387387387 1.4528189134609
-88.5585585585586 1.44551638291155
-88.3783783783784 1.43718581945022
-88.1981981981982 1.4278069208218
-88.018018018018 1.41735704726748
-87.8378378378378 1.40581123999317
-87.6576576576577 1.3931422423899
-87.4774774774775 1.37932052427361
-87.2972972972973 1.36431430945069
-87.1171171171171 1.34808960695699
-86.9369369369369 1.33061024636784
-86.7567567567568 1.3118379176267
-86.5765765765766 1.29173221590212
-86.3963963963964 1.27025069204769
-86.2162162162162 1.24734890931525
-86.036036036036 1.22298050705649
-85.8558558558559 1.19709727224249
-85.6756756756757 1.16964921973881
-85.4954954954955 1.14058468239458
-85.3153153153153 1.10985041214057
-85.1351351351351 1.07739169344513
-84.954954954955 1.0431524706503
-84.7747747747748 1.00707549090521
-84.5945945945946 0.969102464633073
-84.4144144144144 0.929174245713288
-84.2342342342342 0.88723103383659
-84.0540540540541 0.843212601796149
-83.8738738738739 0.797058550822208
-83.6936936936937 0.74870859744609
-83.5135135135135 0.698102895800209
-83.3333333333333 0.645182399723519
-83.1531531531532 0.589889269548227
-82.972972972973 0.532167328994787
-82.7927927927928 0.471962578195723
-82.6126126126126 0.409223769505073
-82.4324324324324 0.343903053417624
-82.2522522522523 0.275956702617176
-82.0720720720721 0.205345922875504
-81.8918918918919 0.132037760216046
-81.7117117117117 0.0560061144040711
-81.5315315315315 -0.0227671306103193
-81.3513513513514 -0.104290848244751
-81.1711711711712 -0.188563271573391
-80.990990990991 -0.275570445191559
-80.8108108108108 -0.365284516027882
-80.6306306306306 -0.457661853596404
-80.4504504504504 -0.552640992073966
-80.2702702702703 -0.650140389494024
-80.0900900900901 -0.750056003537041
-79.9099099099099 -0.852258689193245
-79.7297297297297 -0.956591431343357
-79.5495495495496 -1.0628664354392
-79.3693693693694 -1.17086211238119
-79.1891891891892 -1.28032000976867
-79.009009009009 -1.39094176125506
-78.8288288288288 -1.50238614893484
-78.6486486486486 -1.61426640043187
-78.4684684684685 -1.72614787216649
-78.2882882882883 -1.83754630213176
-78.1081081081081 -1.94792684764678
-77.9279279279279 -2.05670415333635
-77.7477477477478 -2.16324371832992
-77.5675675675676 -2.26686484463302
-77.3873873873874 -2.36684544512445
-77.2072072072072 -2.46242896342773
-77.027027027027 -2.55283360288549
-76.8468468468468 -2.63726397309913
-76.6666666666667 -2.71492513760254
-76.4864864864865 -2.78503888691803
-76.3063063063063 -2.84686187471039
-76.1261261261261 -2.89970505462404
-75.9459459459459 -2.94295366156401
-75.7657657657658 -2.97608681831439
-75.5855855855856 -2.9986957427715
-75.4054054054054 -3.01049950618724
-75.2252252252252 -3.01135736433699
-75.045045045045 -3.00127685489197
-74.8648648648649 -2.98041711417442
-74.6846846846847 -2.94908718923897
-74.5045045045045 -2.90773947038036
-74.3243243243243 -2.85695870357365
-74.1441441441441 -2.7974473234897
-73.963963963964 -2.73000804632018
-73.7837837837838 -2.6555247620796
-73.6036036036036 -2.57494276767615
-73.4234234234234 -2.48924929740564
-73.2432432432432 -2.39945515836941
-73.0630630630631 -2.30657809063087
-72.8828828828829 -2.21162827120972
-72.7027027027027 -2.11559618875699
-72.5225225225225 -2.01944294743859
-72.3423423423423 -1.92409292316833
-72.1621621621622 -1.83042859601765
-71.981981981982 -1.7392873180029
-71.8018018018018 -1.65145974115265
-71.6216216216216 -1.56768962086377
-71.4414414414414 -1.48867471775901
-71.2612612612613 -1.41506854162754
-71.0810810810811 -1.34748270849691
-70.9009009009009 -1.28648971241043
-70.7207207207207 -1.23262594407546
-70.5405405405405 -1.18639481713879
-70.3603603603604 -1.14826988812138
-70.1801801801802 -1.11869787727361
-70 -1.09810151445341
-69.8198198198198 -1.08688214650589
-69.6396396396396 -1.0854220505777
-69.4594594594595 -1.09408640142589
-69.2792792792793 -1.11322484012728
-69.0990990990991 -1.14317258663368
-68.9189189189189 -1.18425102918749
-68.7387387387387 -1.23676770940261
-68.5585585585586 -1.30101560234067
-68.3783783783784 -1.37727156550139
-68.1981981981982 -1.46579379846312
-68.018018018018 -1.5668181149657
-67.8378378378379 -1.68055278049525
-67.6576576576577 -1.80717160996618
-67.4774774774775 -1.94680495137196
-67.2972972972973 -2.09952810265295
-67.1171171171171 -2.26534662260925
-66.9369369369369 -2.44417790762696
-66.7567567567568 -2.63582832456966
-66.5765765765766 -2.83996513484105
-66.3963963963964 -3.05608244624997
-66.2162162162162 -3.28346053691536
-66.036036036036 -3.52111818285876
-65.8558558558559 -3.7677581929578
-65.6756756756757 -4.02170734954093
-65.4954954954955 -4.28085353192928
-65.3153153153153 -4.54258511624821
-65.1351351351351 -4.80374086618268
-64.954954954955 -5.06058230509235
-64.7747747747748 -5.3088044216321
-64.5945945945946 -5.54360330625165
-64.4144144144144 -5.75981900966118
-64.2342342342342 -5.95216615869953
-64.0540540540541 -6.11555171885734
-63.8738738738739 -6.24545888159658
-63.6936936936937 -6.3383522624155
-63.5135135135135 -6.39204042716267
-63.3333333333333 -6.40592690003714
-63.1531531531532 -6.38109646532768
-62.972972972973 -6.32021754648513
-62.7927927927928 -6.22728245863888
-62.6126126126126 -6.10724036400181
-62.4324324324324 -5.96559203061263
-62.2522522522523 -5.80800943065736
-62.0720720720721 -5.64002343658337
-61.8918918918919 -5.466799088964
-61.7117117117117 -5.29299789349031
-61.5315315315315 -5.12271395799752
-61.3513513513513 -4.9594654367866
-61.1711711711712 -4.80622269357566
-60.990990990991 -4.66545743767488
-60.8108108108108 -4.53920093944037
-60.6306306306306 -4.42910313360382
-60.4504504504504 -4.33648743677748
-60.2702702702703 -4.26239830526458
-60.0900900900901 -4.20764001666232
-59.9099099099099 -4.17280602706705
-59.7297297297297 -4.15829869555682
-59.5495495495496 -4.16433931683379
-59.3693693693694 -4.19096837026541
-59.1891891891892 -4.23803576465462
-59.009009009009 -4.30518070644023
-58.8288288288288 -4.39180071997724
-58.6486486486486 -4.49700939445218
-58.4684684684685 -4.61958274839699
-58.2882882882883 -4.75789486293945
-58.1081081081081 -4.90984486637192
-57.9279279279279 -5.07277972187016
-57.7477477477478 -5.24342082107453
-57.5675675675676 -5.4178071961131
-57.3873873873874 -5.59127388192585
-57.2072072072072 -5.7584894403376
-57.027027027027 -5.9135795832489
-56.8468468468468 -6.0503606949038
-56.6666666666667 -6.16269398974364
-56.4864864864865 -6.24494601089289
-56.3063063063063 -6.29250710544033
-56.1261261261261 -6.30228650260147
-55.945945945946 -6.2730860664215
-55.7657657657658 -6.20576790597126
-55.5855855855856 -6.10317510409092
-55.4054054054054 -5.96982509646045
-55.2252252252252 -5.81144762442948
-55.0450450450451 -5.63446421138245
-54.8648648648649 -5.44549919741187
-54.6846846846847 -5.25098342115846
-54.5045045045045 -5.0568763804125
-54.3243243243243 -4.86850366339418
-54.1441441441441 -4.69048903529357
-53.963963963964 -4.52675417149537
-53.7837837837838 -4.38056011821203
-53.6036036036036 -4.25456932801468
-53.4234234234234 -4.15091277872963
-53.2432432432432 -4.07125169543106
-53.0630630630631 -4.01682715885821
-52.8828828828829 -3.98849335799238
-52.7027027027027 -3.98673164525612
-52.5225225225225 -4.01164318082535
-52.3423423423423 -4.06291812668702
-52.1621621621622 -4.13977941059797
-51.981981981982 -4.24089943185975
-51.8018018018018 -4.36428927276933
-51.6216216216216 -4.50716277751038
-51.4414414414414 -4.66578327757503
-51.2612612612613 -4.83530991377986
-51.0810810810811 -5.00967420159837
-50.9009009009009 -5.18153501608176
-50.7207207207207 -5.34237753433683
-50.5405405405405 -5.48282954860933
-50.3603603603604 -5.5932522174504
-50.1801801801802 -5.66460707923541
-50 -5.68950579276267
-49.8198198198198 -5.66324152897063
-49.6396396396396 -5.58453880315148
-49.4594594594595 -5.45579793813249
-49.2792792792793 -5.28275634838465
-49.0990990990991 -5.07367511123684
-48.9189189189189 -4.8382898509298
-48.7387387387387 -4.58678451331964
-48.5585585585586 -4.32897196789701
-48.3783783783784 -4.07375642237118
-48.1981981981982 -3.82886311668988
-48.018018018018 -3.6007728434632
-47.8378378378378 -3.39478775591452
-47.6576576576577 -3.21516523099514
-47.4774774774775 -3.06527424974503
-47.2972972972973 -2.94774551007662
-47.1171171171171 -2.8645989852829
-46.9369369369369 -2.81734050664175
-46.7567567567568 -2.8070230103909
-46.5765765765766 -2.8342694122836
-46.3963963963964 -2.8992535692541
-46.2162162162162 -3.00163417380607
-46.036036036036 -3.1404343638971
-45.8558558558559 -3.31385819725316
-45.6756756756757 -3.51903544415438
-45.4954954954955 -3.7516911146997
-45.3153153153153 -4.0057503022786
-45.1351351351351 -4.27291878813512
-44.954954954955 -4.54233197244686
-44.7747747747748 -4.80043902496645
-44.5945945945946 -5.03136492939665
-44.4144144144144 -5.2180116523932
-44.2342342342342 -5.34402752128272
-44.0540540540541 -5.39642775329467
-43.8738738738739 -5.36818487699924
-43.6936936936937 -5.25984037158376
-43.5135135135135 -5.0794424236412
-43.3333333333333 -4.84083842785308
-43.1531531531532 -4.56105407175549
-42.972972972973 -4.25770324414535
-42.7927927927928 -3.94707896419773
-42.6126126126126 -3.64311139916797
-42.4324324324324 -3.35704731301097
-42.2522522522523 -3.09758663168353
-42.0720720720721 -2.87123695166285
-41.8918918918919 -2.68272351211054
-41.7117117117117 -2.53536470307786
-41.5315315315315 -2.43137284679685
-41.3513513513514 -2.37206749925357
-41.1711711711712 -2.35800053719123
-40.990990990991 -2.3889952291615
-40.8108108108108 -2.46409992683197
-40.6306306306306 -2.58145410448206
-40.4504504504505 -2.7380629045077
-40.2702702702703 -2.92947943443596
-40.0900900900901 -3.14940679956851
-39.9099099099099 -3.38926137326296
-39.7297297297297 -3.63779272473579
-39.5495495495496 -3.88093521608298
-39.3693693693694 -4.10215112467415
-39.1891891891892 -4.28355297571089
-39.009009009009 -4.40795971206755
-38.8288288288288 -4.46167081072241
-38.6486486486486 -4.43723141900882
-38.4684684684685 -4.33515722477311
-38.2882882882883 -4.16385856784656
-38.1081081081081 -3.93779870611973
-37.9279279279279 -3.67469098174009
-37.7477477477478 -3.39275956073369
-37.5675675675676 -3.10875205601969
-37.3873873873874 -2.83688245815583
-37.2072072072072 -2.58853037476385
-37.027027027027 -2.37240569788507
-36.8468468468469 -2.19492308156907
-36.6666666666667 -2.06061607783941
-36.4864864864865 -1.97249794447358
-36.3063063063063 -1.93232701708426
-36.1261261261261 -1.9407613998495
-35.945945945946 -1.99739854959096
-35.7657657657658 -2.10069769097592
-35.5855855855856 -2.24778305454818
-35.4054054054054 -2.43412944753402
-35.2252252252252 -2.65314565067415
-35.045045045045 -2.89570480820746
-34.8648648648649 -3.14973410455584
-34.6846846846847 -3.40007045735209
-34.5045045045045 -3.62888902036749
-34.3243243243243 -3.81703800021664
-34.1441441441441 -3.94643697123543
-33.963963963964 -4.00323130843551
-33.7837837837838 -3.9807914744768
-33.6036036036036 -3.88135603091474
-33.4234234234234 -3.7155548711005
-33.2432432432432 -3.50004289320583
-33.0630630630631 -3.25429441290444
-32.8828828828829 -2.9977062790742
-32.7027027027027 -2.74766427777181
-32.5225225225225 -2.51864385407047
-32.3423423423423 -2.32207701510964
-32.1621621621622 -2.16664573124978
-31.981981981982 -2.05873385296685
-31.8018018018018 -2.00287202333729
-31.6216216216216 -2.00208994127868
-31.4414414414415 -2.05813681108782
-31.2612612612613 -2.1715505838208
-31.0810810810811 -2.34155958091615
-30.9009009009009 -2.56579512659289
-30.7207207207207 -2.83978977867085
-30.5405405405405 -3.15624551380378
-30.3603603603604 -3.50410205539634
-30.1801801801802 -3.86755211515376
-30 -4.22537264141916
-29.8198198198198 -4.55125008437982
-29.6396396396396 -4.81598516870112
-29.4594594594595 -4.99213310253781
-29.2792792792793 -5.06036700725311
-29.0990990990991 -5.01510185577904
-28.9189189189189 -4.86636416906879
-28.7387387387387 -4.63677384800256
-28.5585585585586 -4.35544191613662
-28.3783783783784 -4.05187527718954
-28.1981981981982 -3.75194729150535
-28.018018018018 -3.47624285381019
-27.8378378378378 -3.24005919947917
-27.6576576576577 -3.05419665674224
-27.4774774774775 -2.92593650907158
-27.2972972972973 -2.85989685734165
-27.1171171171171 -2.85864811005286
-26.9369369369369 -2.92306007379396
-26.7567567567568 -3.0523802330303
-26.5765765765766 -3.24404027308131
-26.3963963963964 -3.4931779637751
-26.2162162162162 -3.79186469474253
-26.036036036036 -4.12807383151066
-25.8558558558559 -4.48455542073177
-25.6756756756757 -4.83804560697332
-25.4954954954955 -5.15961723082011
-25.3153153153153 -5.4172384954365
-25.1351351351351 -5.58119008695345
-24.954954954955 -5.63139113289525
-24.7747747747748 -5.56355593157572
-24.5945945945946 -5.39065532764289
-24.4144144144144 -5.13874758434196
-24.2342342342342 -4.8397472643222
-24.0540540540541 -4.52479283139951
-23.8738738738739 -4.22026884939091
-23.6936936936937 -3.94647817950637
-23.5135135135135 -3.71797554683466
-23.3333333333333 -3.54458258610047
-23.1531531531532 -3.43247337052213
-22.972972972973 -3.3850505805184
-22.7927927927928 -3.40352443997711
-22.6126126126126 -3.48718873485663
-22.4324324324324 -3.63341114670798
-22.2522522522523 -3.83735697513355
-22.0720720720721 -4.0914729822561
-21.8918918918919 -4.38479594560966
-21.7117117117117 -4.70224510665616
-21.5315315315315 -5.02422759000994
-21.3513513513514 -5.32710066505038
-21.1711711711712 -5.58514193145354
-20.990990990991 -5.7743762173476
-20.8108108108108 -5.87766267491607
-20.6306306306306 -5.88921266696955
-20.4504504504505 -5.81630979661564
-20.2702702702703 -5.67726595987888
-20.0900900900901 -5.49674519078236
-19.9099099099099 -5.30071008309781
-19.7297297297297 -5.11272387109427
-19.5495495495495 -4.95209557226536
-19.3693693693694 -4.83346298343862
-19.1891891891892 -4.76715299661734
-19.009009009009 -4.75978315555473
-18.8288288288288 -4.81478069874545
-18.6486486486487 -4.93265812368736
-18.4684684684685 -5.11097801077458
-18.2882882882883 -5.3439931617743
-18.1081081081081 -5.62200287308585
-17.9279279279279 -5.93056862670488
-17.7477477477478 -6.24992445633713
-17.5675675675676 -6.55519517079379
-17.3873873873874 -6.81825465817602
-17.2072072072072 -7.01184494291934
-17.027027027027 -7.11552583410096
-16.8468468468468 -7.1213843469296
-16.6666666666667 -7.03661339523272
-16.4864864864865 -6.88144324361
-16.3063063063063 -6.68365928698459
-16.1261261261261 -6.47256013340892
-15.945945945946 -6.27459223630596
-15.7657657657658 -6.11125877101422
-15.5855855855856 -5.9987469719648
-15.4054054054054 -5.94842305596634
-15.2252252252252 -5.96752870642408
-15.0450450450451 -6.05968239465312
-14.8648648648649 -6.22497389182183
-14.6846846846847 -6.45953055033061
-14.5045045045045 -6.75448360050269
-14.3243243243243 -7.09436045087152
-14.1441441441441 -7.45520704123208
-13.963963963964 -7.80335431411263
-13.7837837837838 -8.09664666981711
-13.6036036036036 -8.29040134597068
-13.4234234234234 -8.34866808677885
-13.2432432432433 -8.25674896636806
-13.0630630630631 -8.02722896099313
-12.8828828828829 -7.69499845590996
-12.7027027027027 -7.30505828550006
-12.5225225225225 -6.90091336344687
-12.3423423423423 -6.51811782644876
-12.1621621621622 -6.18275316888622
-11.981981981982 -5.91261851387911
-11.8018018018018 -5.71923645901503
-11.6216216216216 -5.60968662484484
-11.4414414414414 -5.5879217010579
-11.2612612612613 -5.65551043204965
-11.0810810810811 -5.81182408141802
-10.9009009009009 -6.05365526330293
-10.7207207207207 -6.37420021453227
-10.5405405405406 -6.76130510777268
-10.3603603603604 -7.19497375098129
-10.1801801801802 -7.64455613205599
-10 -8.06704562374226
-9.81981981981982 -8.40940367571295
-9.63963963963964 -8.61827469253732
-9.45945945945946 -8.65671160867907
-9.27927927927928 -8.51954868025798
-9.09909909909911 -8.23583209581118
-8.91891891891893 -7.85623691943931
-8.73873873873875 -7.43552108718777
-8.55855855855857 -7.02039653167972
-8.37837837837839 -6.64532265841277
-8.19819819819821 -6.33338879363416
-8.01801801801802 -6.09900166785763
-7.83783783783784 -5.9505286685122
-7.65765765765766 -5.89224515833036
-7.47747747747748 -5.92550007537954
-7.2972972972973 -6.04917490893047
-7.11711711711712 -6.2594972956004
-6.93693693693694 -6.54920935441969
-6.75675675675676 -6.90605819088487
-6.57657657657658 -7.3106630237418
-6.3963963963964 -7.73417699532506
-6.21621621621623 -8.13698493690248
-6.03603603603605 -8.47083092344807
-5.85585585585587 -8.68704629911622
-5.67567567567568 -8.75061871778193
-5.4954954954955 -8.65362816839292
-5.31531531531532 -8.41859848221463
-5.13513513513514 -8.08905244682224
-4.95495495495496 -7.71454456651232
-4.77477477477478 -7.33911874560624
-4.5945945945946 -6.99636809472976
-4.41441441441442 -6.70934928230529
-4.23423423423424 -6.4925722502454
-4.05405405405406 -6.35425086783434
-3.87387387387388 -6.29805173595413
-3.6936936936937 -6.32415968304897
-3.51351351351351 -6.42969379581541
-3.33333333333333 -6.60855228026504
-3.15315315315315 -6.85077048189296
-2.97297297297298 -7.14152898166809
-2.7927927927928 -7.46011797892182
-2.61261261261262 -7.77949403122841
-2.43243243243244 -8.06746975659837
-2.25225225225226 -8.29065403240497
-2.07207207207208 -8.42130559035404
-1.8918918918919 -8.4450687651217
-1.71171171171172 -8.36567607605567
-1.53153153153154 -8.20367452192976
-1.35135135135136 -7.98999677207088
-1.17117117117117 -7.75814319379095
-0.990990990990992 -7.53834791397854
-0.810810810810813 -7.35478172091777
-0.630630630630634 -7.2250752743575
-0.450450450450454 -7.1609826488474
-0.270270270270275 -7.16928426180991
-0.0900900900900959 -7.25242861971447
0.0900900900900832 -7.40868477013081
0.270270270270262 -7.63172098138951
0.450450450450442 -7.90962733471761
0.630630630630621 -8.22357507020732
0.8108108108108 -8.5466751907924
0.990990990990979 -8.84420163507624
1.17117117117117 -9.07686592334533
1.35135135135135 -9.20830970196377
1.53153153153153 -9.21539925016441
1.71171171171171 -9.09637938142042
1.89189189189189 -8.87156882364836
2.07207207207207 -8.57610321605844
2.25225225225225 -8.2495911710422
2.43243243243243 -7.9280099118618
2.6126126126126 -7.63982553376748
2.79279279279278 -7.40542947080484
2.97297297297296 -7.23818385825229
3.15315315315314 -7.14580510475398
3.33333333333332 -7.13143607030969
3.51351351351351 -7.19415747391178
3.69369369369369 -7.32887243598004
3.87387387387387 -7.52558109077147
4.05405405405405 -7.76816833922377
4.23423423423423 -8.0330793856819
4.41441441441441 -8.28874564585379
4.59459459459459 -8.49723588285907
4.77477477477477 -8.61970206864388
4.95495495495495 -8.62563032056701
5.13513513513513 -8.50253798000869
5.3153153153153 -8.26045646675101
5.49549549549548 -7.92807893227312
5.67567567567566 -7.54327460694341
5.85585585585586 -7.14363568297667
6.03603603603603 -6.76070595939988
6.21621621621621 -6.41810849450681
6.39639639639639 -6.1320625158291
6.57657657657657 -5.91278978385349
6.75675675675675 -5.76592163789511
6.93693693693693 -5.69353396473946
7.11711711711711 -5.69471268570903
7.29729729729729 -5.76565938159168
7.47747747747747 -5.89938019836708
7.65765765765765 -6.08503246083164
7.83783783783783 -6.30708847442004
8.018018018018 -6.54466059853573
8.1981981981982 -6.77161685155232
8.37837837837838 -6.95835985725331
8.55855855855856 -7.07595813876689
8.73873873873874 -7.10225438504263
8.91891891891891 -7.02783965450452
9.09909909909909 -6.85884359176507
9.27927927927927 -6.61486946631854
9.45945945945945 -6.32331246804298
9.63963963963963 -6.01306078576688
9.81981981981981 -5.70995036137288
9.99999999999999 -5.43460997526984
10.1801801801802 -5.20211545597565
10.3603603603604 -5.02257231060178
10.5405405405405 -4.90195752913366
10.7207207207207 -4.84285306683387
10.9009009009009 -4.84491958926106
11.0810810810811 -4.90507680879664
11.2612612612613 -5.0174168491361
11.4414414414414 -5.17292276434102
11.6216216216216 -5.35912869688511
11.8018018018018 -5.55995860971825
11.981981981982 -5.75610138190572
12.1621621621622 -5.92634083966366
12.3423423423423 -6.05010377728146
12.5225225225225 -6.11097995803259
12.7027027027027 -6.10022679215585
12.8828828828829 -6.01882933479352
13.0630630630631 -5.8771169345809
13.2432432432432 -5.69211999401355
13.4234234234234 -5.48388747261542
13.6036036036036 -5.27213881808219
13.7837837837838 -5.07402731307042
13.963963963964 -4.90308062802186
14.1441441441441 -4.76898259286177
14.3243243243243 -4.67778892411439
14.5045045045045 -4.63226819110745
14.6846846846847 -4.6321913036681
14.8648648648649 -4.67450049778528
15.045045045045 -4.75336727715794
15.2252252252252 -4.86021211415503
15.4054054054054 -4.9838185768867
15.5855855855856 -5.11072672425671
15.7657657657658 -5.226105258105
15.9459459459459 -5.31522541683913
16.1261261261261 -5.36544794508843
16.3063063063063 -5.36832411380675
16.4864864864865 -5.32117067960656
16.6666666666667 -5.22752799984895
16.8468468468468 -5.0963107089199
17.027027027027 -4.93998530852479
17.2072072072072 -4.77241903656062
17.3873873873874 -4.60699269962751
17.5675675675676 -4.45528676247252
17.7477477477477 -4.32635928973766
17.9279279279279 -4.22646707324243
18.1081081081081 -4.1590429115415
18.2882882882883 -4.12477979552235
18.4684684684685 -4.12173710596936
18.6486486486486 -4.14544891330232
18.8288288288288 -4.18907205652443
19.009009009009 -4.24365890314811
19.1891891891892 -4.29866769246014
19.3693693693694 -4.34281224015823
19.5495495495495 -4.36527784694126
19.7297297297297 -4.3571851097021
19.9099099099099 -4.31301145014202
20.0900900900901 -4.23158060320996
20.2702702702703 -4.11630075985701
20.4504504504504 -3.97457422824038
20.6306306306306 -3.816588915288
20.8108108108108 -3.65387141581781
20.990990990991 -3.49796326905152
21.1711711711712 -3.35943360000357
21.3513513513513 -3.2472721314711
21.5315315315315 -3.16859129530865
21.7117117117117 -3.12852025747861
21.8918918918919 -3.1301764435262
22.0720720720721 -3.17462514387625
22.2522522522523 -3.26076831724466
22.4324324324324 -3.38513533044381
22.6126126126126 -3.54158582987033
22.7927927927928 -3.72098801967029
22.972972972973 -3.91101276388398
23.1531531531531 -4.09627938245398
23.3333333333333 -4.25916143650279
23.5135135135135 -4.38151688240132
23.6936936936937 -4.44733379772494
23.8738738738739 -4.44577522016853
24.054054054054 -4.37362080731282
24.2342342342342 -4.23608389010611
24.4144144144144 -4.04563099163309
24.5945945945946 -3.81935342532548
24.7747747747748 -3.57596550693128
24.9549549549549 -3.33335777337351
25.1351351351351 -3.10710901168489
25.3153153153153 -2.90988978622094
25.4954954954955 -2.75146953867363
25.6756756756757 -2.63902741549389
25.8558558558559 -2.57754718860193
26.036036036036 -2.57016511631815
26.2162162162162 -2.61840282066309
26.3963963963964 -2.72225234904943
26.5765765765766 -2.88009612514237
26.7567567567567 -3.08845144305192
26.9369369369369 -3.34153931222807
27.1171171171171 -3.63070529055026
27.2972972972973 -3.94378405287484
27.4774774774775 -4.26461759896698
27.6576576576577 -4.57310425722367
27.8378378378378 -4.84629741184777
28.018018018018 -5.06100009437284
28.1981981981982 -5.19777758282468
28.3783783783784 -5.24535400084532
28.5585585585586 -5.20358381560058
28.7387387387387 -5.08349410467089
28.9189189189189 -4.90437255574383
29.0990990990991 -4.68937578607919
29.2792792792793 -4.46147551410177
29.4594594594594 -4.24080372695972
29.6396396396396 -4.04349506333764
29.8198198198198 -3.88158533269172
30 -3.76344176514961
30.1801801801802 -3.69433854082322
30.3603603603603 -3.67695837629203
30.5405405405405 -3.71172067143968
30.7207207207207 -3.7969040520954
30.9009009009009 -3.92856606678365
31.0810810810811 -4.10028815185426
31.2612612612613 -4.30281004863375
31.4414414414414 -4.5236810171123
31.6216216216216 -4.7471509721186
31.8018018018018 -4.9546284519681
31.981981981982 -5.12606216840038
32.1621621621621 -5.24242086802985
32.3423423423423 -5.28895850495165
32.5225225225225 -5.25831282691921
32.7027027027027 -5.1521778205027
32.8828828828829 -4.98075550638779
33.063063063063 -4.76024318013466
33.2432432432432 -4.5094666918037
33.4234234234234 -4.24685352628344
33.6036036036036 -3.98840718415833
33.7837837837838 -3.74673325320846
33.963963963964 -3.53082313552245
34.1441441441441 -3.34623807678447
34.3243243243243 -3.19541972652455
34.5045045045045 -3.07796858873615
34.6846846846847 -2.99082761191051
34.8648648648649 -2.92837853150657
35.045045045045 -2.88251362511762
35.2252252252252 -2.84279385181391
35.4054054054054 -2.7968421920081
35.5855855855856 -2.73112608031443
35.7657657657657 -2.63221759651976
35.9459459459459 -2.48845669782519
36.1261261261261 -2.29171065111849
36.3063063063063 -2.03874050067125
36.4864864864865 -1.7317083973504
36.6666666666667 -1.37764021214324
36.8468468468469 -0.987053161222445
37.027027027027 -0.572227311589249
37.2072072072072 -0.145609818542585
37.3873873873874 0.281346926116986
37.5675675675676 0.698840713476612
37.7477477477477 1.09895166939169
37.9279279279279 1.47559237260719
38.1081081081081 1.82430820482132
38.2882882882883 2.14202374824781
38.4684684684685 2.42679306361462
38.6486486486486 2.67758284144686
38.8288288288288 2.89409911100492
39.009009009009 3.07665809753444
39.1891891891892 3.22609701561722
39.3693693693694 3.34371871733958
39.5495495495496 3.4312635864271
39.7297297297297 3.49090190778139
39.9099099099099 3.5252395904217
40.0900900900901 3.53732930649315
40.2702702702703 3.53067777898702
40.4504504504504 3.50923829353214
40.6306306306306 3.47737601230679
40.8108108108108 3.43979317488679
40.990990990991 3.4014029454484
41.1711711711711 3.3671457401718
41.3513513513513 3.34175108667763
41.5315315315315 3.32946088803903
41.7117117117117 3.3337438840144
41.8918918918919 3.35704172474161
42.0720720720721 3.40058945300806
42.2522522522522 3.46434426295016
42.4324324324324 3.54703721409628
42.6126126126126 3.64633864900471
42.7927927927928 3.75910713653441
42.972972972973 3.88168015917765
43.1531531531531 4.01016462847685
43.3333333333333 4.14069437309065
43.5135135135135 4.2696352463194
43.6936936936937 4.39373173919268
43.8738738738739 4.51019895758743
44.054054054054 4.61676955735618
44.2342342342342 4.71170722789236
44.4144144144144 4.79379772477988
44.5945945945946 4.86232645907444
44.7747747747748 4.91704915491976
44.954954954955 4.95815964161834
45.1351351351351 4.98625672162724
45.3153153153153 5.00231034472392
45.4954954954955 5.00762602902454
45.6756756756757 5.00380559205171
45.8558558558558 4.99270179963412
46.036036036036 4.97636454801732
46.2162162162162 4.95697672491997
46.3963963963964 4.93677899341235
46.5765765765766 4.91798438889089
46.7567567567567 4.90268567633582
46.9369369369369 4.89276059121641
47.1171171171171 4.88978194888917
47.2972972972973 4.89494065521081
47.4774774774775 4.90898946225938
47.6576576576577 4.93221370323902
47.8378378378378 4.9644323797674
48.018018018018 5.0050293878328
48.1981981981982 5.05301110015665
48.3783783783784 5.10708370926587
48.5585585585586 5.16574218264077
48.7387387387387 5.22736253519351
48.9189189189189 5.29029018197423
49.0990990990991 5.35291896403566
49.2792792792793 5.41375754752562
49.4594594594594 5.47148186004726
49.6396396396396 5.5249737791314
49.8198198198198 5.57334731531937
50 5.61596405289332
50.1801801801802 5.65243971643894
50.3603603603604 5.68264354266057
50.5405405405405 5.70669177384393
50.7207207207207 5.72493615391214
50.9009009009009 5.73794788004183
51.0810810810811 5.74649710290061
51.2612612612613 5.75152782283398
51.4414414414414 5.75412793296419
51.6216216216216 5.75549423788958
51.8018018018018 5.75689253934808
51.981981981982 5.75961331827862
52.1621621621621 5.76492411866788
52.3423423423423 5.77402038184148
52.5225225225225 5.78797708837263
52.7027027027027 5.80770401654023
52.8828828828829 5.83390760175343
53.063063063063 5.86706219311823
53.2432432432432 5.90739292459857
53.4234234234234 5.95487150013595
53.6036036036036 6.00922506075581
53.7837837837838 6.06995713313537
53.963963963964 6.13637863835676
54.1441441441441 6.20764621682531
54.3243243243243 6.28280478357595
54.5045045045045 6.36083127151179
54.6846846846847 6.44067688397317
54.8648648648648 6.52130575480897
55.045045045045 6.6017285837073
55.2252252252252 6.68103047037681
55.4054054054054 6.75839273622452
55.5855855855856 6.83310895392848
55.7657657657658 6.90459569218492
55.945945945946 6.97239863603467
56.1261261261261 7.03619478695479
56.3063063063063 7.09579141093731
56.4864864864865 7.15112231611185
56.6666666666667 7.20224192933418
56.8468468468468 7.24931752367341
57.027027027027 7.29261984090681
57.2072072072072 7.33251226554918
57.3873873873874 7.36943864656934
57.5675675675675 7.40390983381302
57.7477477477477 7.43648899975075
57.9279279279279 7.46777585251787
58.1081081081081 7.49838990970958
58.2882882882883 7.52895308758814
58.4684684684685 7.56007195789329
58.6486486486486 7.59232012234175
58.8288288288288 7.62622123938139
59.009009009009 7.66223329469653
59.1891891891892 7.70073472376029
59.3693693693694 7.74201296252514
59.5495495495495 7.78625591788368
59.7297297297297 7.83354671641931
59.9099099099099 7.88386191875404
60.0900900900901 7.9370731938118
60.2702702702703 7.9929522522972
60.4504504504504 8.05117866175697
60.6306306306306 8.11135002410042
60.8108108108108 8.17299390248793
60.990990990991 8.23558084342685
61.1711711711712 8.29853785028995
61.3513513513513 8.36126171906201
61.5315315315315 8.42313173476525
61.7117117117117 8.48352133479596
61.8918918918919 8.5418084606553
62.0720720720721 8.59738443141437
62.2522522522523 8.64966127255834
62.4324324324324 8.69807751746859
62.6126126126126 8.74210256339565
62.7927927927928 8.78123970933202
62.972972972973 8.81502803134864
63.1531531531531 8.8430432643467
63.3333333333333 8.86489786087875
63.5135135135135 8.88024039079321
63.6936936936937 8.88875443277396
63.8738738738739 8.89015709276241
64.054054054054 8.88419726665778
64.2342342342342 8.87065374700416
64.4144144144144 8.84933325657259
64.5945945945946 8.82006847645945
64.7747747747748 8.78271612289301
64.954954954955 8.73715511550782
65.1351351351351 8.6832848704031
65.3153153153153 8.62102374374791
65.4954954954955 8.55030764587819
65.6756756756757 8.47108884156914
65.8558558558558 8.38333494927749
66.036036036036 8.28702815045379
66.2162162162162 8.18216461936376
66.3963963963964 8.06875418408318
66.5765765765766 7.94682023031495
66.7567567567567 7.81639986130365
66.9369369369369 7.67754432928625
67.1171171171171 7.53031975650809
67.2972972972973 7.37480816673908
67.4774774774775 7.21110885130613
67.6576576576577 7.03934009674113
67.8378378378378 6.85964130400291
68.018018018018 6.67217553155398
68.1981981981982 6.47713249594802
68.3783783783784 6.27473206344907
68.5585585585585 6.06522826382836
68.7387387387387 5.84891385190091
68.9189189189189 5.62612543235829
69.0990990990991 5.39724914749183
69.2792792792793 5.16272690365942
69.4594594594594 4.92306307869202
69.6396396396396 4.67883160654473
69.8198198198198 4.43068327503958
70 4.1793529955303
70.1801801801802 3.92566670865381
70.3603603603604 3.67054747863723
70.5405405405405 3.4150202033316
70.7207207207207 3.16021423582955
70.9009009009009 2.90736308938583
71.0810810810811 2.6578003003982
71.2612612612612 2.41295048170176
71.4414414414414 2.1743146438064
71.6216216216216 1.9434490309928
71.8018018018018 1.72193704423502
71.981981981982 1.51135432139819
72.1621621621621 1.31322770832769
72.3423423423423 1.12898963579329
72.5225225225225 0.959930226511009
72.7027027027027 0.807150164335121
72.8828828828829 0.671517815000543
73.0630630630631 0.553634158299025
73.2432432432432 0.453808691778256
73.4234234234234 0.372048598971568
73.6036036036036 0.308062244283233
73.7837837837838 0.261276650878846
73.963963963964 0.230867269111707
74.1441441441441 0.215797268890884
74.3243243243243 0.214862941390035
74.5045045045045 0.22674162852322
74.6846846846847 0.250038870602172
74.8648648648649 0.283332059640098
75.045045045045 0.325208660617986
75.2252252252252 0.374297872761025
75.4054054054054 0.429295335591683
75.5855855855856 0.488981071300404
75.7657657657658 0.552231268749321
75.9459459459459 0.618024760777555
76.1261261261261 0.685445151364668
76.3063063063063 0.75367954756164
76.4864864864865 0.822014778323443
76.6666666666667 0.889831869195917
76.8468468468468 0.95659941200706
77.027027027027 1.02186633888182
77.2072072072072 1.08525449034185
77.3873873873874 1.14645126336619
77.5675675675676 1.20520253898762
77.7477477477477 1.26130601995822
77.9279279279279 1.3146050556191
78.1081081081081 1.36498299114894
78.2882882882883 1.41235804947474
78.4684684684685 1.45667873407038
78.6486486486486 1.49791972764275
78.8288288288288 1.53607825363946
79.009009009009 1.57117086322834
79.1891891891892 1.60323060881409
79.3693693693694 1.63230456543526
79.5495495495495 1.65845166288609
79.7297297297297 1.68174079367179
79.9099099099099 1.70224916458693
80.0900900900901 1.72006086257199
80.2702702702702 1.73526560838472
80.4504504504504 1.7479576744172
80.6306306306306 1.75823494562585
80.8108108108108 1.76619810498522
80.990990990991 1.77194992710821
81.1711711711712 1.77559466569084
81.3513513513514 1.77723752224759
81.5315315315315 1.77698418520882
81.7117117117117 1.77494042987659
81.8918918918919 1.77121177098718
82.0720720720721 1.76590316073008
82.2522522522522 1.75911872603745
82.4324324324324 1.75096153979827
82.6126126126126 1.74153342138646
82.7927927927928 1.73093476252934
82.972972972973 1.71926437509686
83.1531531531532 1.70661935787378
83.3333333333333 1.6930949797911
83.5135135135135 1.67878457745488
83.6936936936937 1.6637794651192
83.8738738738738 1.64816885551886
84.0540540540541 1.63203979020641
84.2342342342342 1.61547707823572
84.4144144144144 1.59856324220272
84.5945945945946 1.58137847079801
84.7747747747748 1.56400057714777
84.9549549549549 1.54650496232206
85.1351351351351 1.52896458347804
85.3153153153153 1.51144992617579
85.4954954954955 1.49402898046656
85.6756756756757 1.47676722040173
85.8558558558558 1.45972758665168
86.036036036036 1.44297047195595
86.2162162162162 1.42655370915288
86.3963963963964 1.41053256155666
86.5765765765766 1.39495971546646
86.7567567567567 1.37988527460419
86.9369369369369 1.36535675628756
87.1171171171171 1.35141908915139
87.2972972972973 1.33811461223684
87.4774774774775 1.32548307527265
87.6576576576577 1.3135616399755
87.8378378378378 1.3023848822029
88.018018018018 1.29198479479311
88.1981981981982 1.28239079093427
88.3783783783784 1.27362970790807
88.5585585585585 1.26572581106087
88.7387387387387 1.25870079786206
88.9189189189189 1.25257380191866
89.0990990990991 1.2473613968234
89.2792792792793 1.24307759972661
89.4594594594595 1.23973387453284
89.6396396396396 1.2373391346361
89.8198198198198 1.23589974512357
90 1.23541952439008
};
\addplot [thick, red]
table {%
-90 -15.5918882737445
-89.8198198198198 -15.5910289668716
-89.6396396396397 -15.5884495187815
-89.4594594594595 -15.5841453678575
-89.2792792792793 -15.5781089806715
-89.0990990990991 -15.5703299556811
-88.9189189189189 -15.5607951679871
-88.7387387387387 -15.5494889547044
-88.5585585585586 -15.5363933403295
-88.3783783783784 -15.5214883012879
-88.1981981981982 -15.5047520686174
-88.018018018018 -15.486161467473
-87.8378378378378 -15.4656922918392
-87.6576576576577 -15.4433197124942
-87.4774774774775 -15.4190187158993
-87.2972972972973 -15.3927645712887
-87.1171171171171 -15.3645333228092
-86.9369369369369 -15.33430230313
-86.7567567567568 -15.3020506645044
-86.5765765765766 -15.2677599228433
-86.3963963963964 -15.2314145099597
-86.2162162162162 -15.1930023287874
-86.036036036036 -15.1525153060722
-85.8558558558559 -15.1099499368023
-85.6756756756757 -15.0653078144996
-85.4954954954955 -15.0185961414399
-85.3153153153153 -14.9698282129364
-85.1351351351351 -14.919023869987
-84.954954954955 -14.8662099148888
-84.7747747747748 -14.8114204848307
-84.5945945945946 -14.7546973790111
-84.4144144144144 -14.6960903354595
-84.2342342342342 -14.6356572544748
-84.0540540540541 -14.5734643664041
-83.8738738738739 -14.5095863423494
-83.6936936936937 -14.444106347298
-83.5135135135135 -14.3771160360858
-83.3333333333333 -14.3087154935076
-83.1531531531532 -14.2390131207561
-82.972972972973 -14.1681254711789
-82.7927927927928 -14.0961770390729
-82.6126126126126 -14.0233000058634
-82.4324324324324 -13.9496339485402
-82.2522522522523 -13.8753255156152
-82.0720720720721 -13.8005280761413
-81.8918918918919 -13.7254013474758
-81.7117117117117 -13.6501110074839
-81.5315315315315 -13.5748282967782
-81.3513513513514 -13.4997296163713
-81.1711711711712 -13.4249961258039
-80.990990990991 -13.3508133464055
-80.8108108108108 -13.2773707738678
-80.6306306306306 -13.2048615037697
-80.4504504504504 -13.1334818731074
-80.2702702702703 -13.0634311202626
-80.0900900900901 -12.9949110651902
-79.9099099099099 -12.928125810949
-79.7297297297297 -12.8632814670191
-79.5495495495496 -12.8005858941705
-79.3693693693694 -12.7402484699557
-79.1891891891892 -12.6824798731981
-79.009009009009 -12.6274918851326
-78.8288288288288 -12.5754972041084
-78.6486486486486 -12.5267092699819
-78.4684684684685 -12.4813420934876
-78.2882882882883 -12.4396100849571
-78.1081081081081 -12.4017278757346
-77.9279279279279 -12.3679101244821
-77.7477477477478 -12.3383712992433
-77.5675675675676 -12.3133254245953
-77.3873873873874 -12.2929857814176
-77.2072072072072 -12.2775645446843
-77.027027027027 -12.2672723421794
-76.8468468468468 -12.262317714057
-76.6666666666667 -12.2629064496427
-76.4864864864865 -12.269240773688
-76.3063063063063 -12.2815183493435
-76.1261261261261 -12.2999310592827
-75.9459459459459 -12.3246635195555
-75.7657657657658 -12.3558912727615
-75.5855855855856 -12.3937785978762
-75.4054054054054 -12.4384758634638
-75.2252252252252 -12.4901163390318
-75.045045045045 -12.5488123660033
-74.8648648648649 -12.6146507754407
-74.6846846846847 -12.6876874247699
-74.5045045045045 -12.767940711206
-74.3243243243243 -12.8553839069017
-74.1441441441441 -12.9499361523152
-73.963963963964 -13.0514519434734
-73.7837837837838 -13.159708960716
-73.6036036036036 -13.274394118315
-73.4234234234234 -13.3950877756779
-73.2432432432432 -13.5212461542408
-73.0630630630631 -13.6521821650907
-72.8828828828829 -13.7870450885871
-72.7027027027027 -13.9247998767636
-72.5225225225225 -14.0642072862786
-72.3423423423423 -14.2038065973348
-72.1621621621622 -14.3419033135583
-71.981981981982 -14.4765649139068
-71.8018018018018 -14.6056283317773
-71.6216216216216 -14.7267231944011
-71.4414414414414 -14.8373147286241
-71.2612612612613 -14.9347693533787
-71.0810810810811 -15.0164440964298
-70.9009009009009 -15.0797980065274
-70.7207207207207 -15.1225198837856
-70.5405405405405 -15.1426625127923
-70.3603603603604 -15.1387701175366
-70.1801801801802 -15.1099840913399
-70 -15.0561130940141
-69.8198198198198 -14.9776576077689
-69.6396396396396 -14.8757853564964
-69.4594594594595 -14.7522611815481
-69.2792792792793 -14.6093412772614
-69.0990990990991 -14.449645683729
-68.9189189189189 -14.2760239674838
-68.7387387387387 -14.0914273493779
-68.5585585585586 -13.8987970689612
-68.3783783783784 -13.7009746326339
-68.1981981981982 -13.5006357411095
-68.018018018018 -13.3002467213683
-67.8378378378379 -13.1020404004979
-67.6576576576577 -12.9080074662494
-67.4774774774775 -12.7198992233125
-67.2972972972973 -12.5392380010518
-67.1171171171171 -12.3673320588334
-66.9369369369369 -12.205292494715
-66.7567567567568 -12.0540502835263
-66.5765765765766 -11.9143720957363
-66.3963963963964 -11.7868739603299
-66.2162162162162 -11.6720321367989
-66.036036036036 -11.5701907684224
-65.8558558558559 -11.4815660211242
-65.6756756756757 -11.4062464902858
-65.4954954954955 -11.3441897026727
-65.3153153153153 -11.2952145727882
-65.1351351351351 -11.2589897142892
-64.954954954955 -11.2350175821628
-64.7747747747748 -11.2226145592502
-64.5945945945946 -11.2208873362674
-64.4144144144144 -11.2287063082281
-64.2342342342342 -11.2446772652776
-64.0540540540541 -11.2671134301286
-63.8738738738739 -11.2940109038839
-63.6936936936937 -11.3230317953516
-63.5135135135135 -11.3515006085771
-63.3333333333333 -11.3764206024255
-63.1531531531532 -11.3945174053571
-62.972972972973 -11.4023166056644
-62.7927927927928 -11.3962597231992
-62.6126126126126 -11.3728584485171
-62.4324324324324 -11.328880356295
-62.2522522522523 -11.2615513535825
-62.0720720720721 -11.1687527744527
-61.8918918918919 -11.0491867794229
-61.7117117117117 -10.9024848075828
-61.5315315315315 -10.7292411157606
-61.3513513513513 -10.5309656199683
-61.1711711711712 -10.309964085409
-60.990990990991 -10.0691652572095
-60.8108108108108 -9.81192080186536
-60.6306306306306 -9.54180401428009
-60.4504504504504 -9.26242829708667
-60.2702702702703 -8.97729880602025
-60.0900900900901 -8.68970281806463
-59.9099099099099 -8.40263802805436
-59.7297297297297 -8.11877384663456
-59.5495495495496 -7.84043879504931
-59.3693693693694 -7.56962676718741
-59.1891891891892 -7.30801563541057
-59.009009009009 -7.05699287361463
-58.8288288288288 -6.81768417789634
-58.6486486486486 -6.59098226009828
-58.4684684684685 -6.37757397253913
-58.2882882882883 -6.17796467225512
-58.1081081081081 -5.99249927154016
-57.9279279279279 -5.82137978772996
-57.7477477477478 -5.66467944148914
-57.5675675675676 -5.52235349769052
-57.3873873873874 -5.39424712790161
-57.2072072072072 -5.280100623065
-57.027027027027 -5.17955231757074
-56.8468468468468 -5.0921396149749
-56.6666666666667 -5.01729854056356
-56.4864864864865 -4.95436229298057
-56.3063063063063 -4.90255932941921
-56.1261261261261 -4.86101159645265
-55.945945945946 -4.82873360774177
-55.7657657657658 -4.80463316231302
-55.5855855855856 -4.78751457902096
-55.4054054054054 -4.77608537421159
-55.2252252252252 -4.76896730455283
-55.0450450450451 -4.7647126053718
-54.8648648648649 -4.76182604634546
-54.6846846846847 -4.75879307728418
-54.5045045045045 -4.75411383898116
-54.3243243243243 -4.74634218549351
-54.1441441441441 -4.73412815672925
-53.963963963964 -4.71626164233483
-53.7837837837838 -4.69171440706992
-53.6036036036036 -4.65967733098728
-53.4234234234234 -4.61958976145195
-53.2432432432432 -4.57115833219569
-53.0630630630631 -4.51436345362311
-52.8828828828829 -4.44945281141872
-52.7027027027027 -4.37692245477335
-52.5225225225225 -4.29748721235401
-52.3423423423423 -4.2120430656307
-52.1621621621622 -4.12162461912029
-51.981981981982 -4.02736090180493
-51.8018018018018 -3.93043245892672
-51.6216216216216 -3.83203215026106
-51.4414414414414 -3.7333313855133
-51.2612612612613 -3.6354528189209
-51.0810810810811 -3.53944988537712
-50.9009009009009 -3.44629304511155
-50.7207207207207 -3.35686223411284
-50.5405405405405 -3.27194478716498
-50.3603603603604 -3.19223798706395
-50.1801801801802 -3.11835536759884
-50 -3.05083592949179
-49.8198198198198 -2.99015549229362
-49.6396396396396 -2.93673948212986
-49.4594594594595 -2.89097653263503
-49.2792792792793 -2.85323234758479
-49.0990990990991 -2.82386333622155
-48.9189189189189 -2.80322958657093
-48.7387387387387 -2.79170679016397
-48.5585585585586 -2.78969677578035
-48.3783783783784 -2.79763635166195
-48.1981981981982 -2.81600419523706
-48.018018018018 -2.84532556500818
-47.8378378378378 -2.88617463712478
-47.6576576576577 -2.93917428352324
-47.4774774774775 -3.00499310180121
-47.2972972972973 -3.08433947005154
-47.1171171171171 -3.17795232218571
-46.9369369369369 -3.28658820904274
-46.7567567567568 -3.41100401481133
-46.5765765765766 -3.55193442297854
-46.3963963963964 -3.71006285685124
-46.2162162162162 -3.88598414423981
-46.036036036036 -4.08015656871328
-45.8558558558559 -4.29284028335043
-45.6756756756757 -4.52401832841508
-45.4954954954955 -4.77329584005294
-45.3153153153153 -5.03977273209243
-45.1351351351351 -5.32188568644014
-44.954954954955 -5.61721758141805
-44.7747747747748 -5.92227790843785
-44.5945945945946 -6.23226817725688
-44.4144144144144 -6.5408638075733
-44.2342342342342 -6.84006936828671
-44.0540540540541 -7.12023404883189
-43.8738738738739 -7.37033748670174
-43.6936936936937 -7.57864984293227
-43.5135135135135 -7.73380531754266
-43.3333333333333 -7.8261907175099
-43.1531531531532 -7.84937338516281
-42.972972972973 -7.80117040511893
-42.7927927927928 -7.68400202489739
-42.6126126126126 -7.50440048796346
-42.4324324324324 -7.27184800142798
-42.2522522522523 -6.99732097492928
-42.0720720720721 -6.69192855213368
-41.8918918918919 -6.3658948059247
-41.7117117117117 -6.02795805974549
-41.5315315315315 -5.68513396012842
-41.3513513513514 -5.34273497441654
-41.1711711711712 -5.00453916288186
-40.990990990991 -4.67302642723963
-40.8108108108108 -4.34962998330755
-40.6306306306306 -4.03497464995747
-40.4504504504505 -3.72908936585566
-40.2702702702703 -3.43159031655224
-40.0900900900901 -3.14183529324551
-39.9099099099099 -2.85905133018162
-39.7297297297297 -2.5824376849354
-39.5495495495496 -2.31124574780122
-39.3693693693694 -2.0448370261721
-39.1891891891892 -1.78272020505996
-39.009009009009 -1.5245684985947
-38.8288288288288 -1.2702190100933
-38.6486486486486 -1.01965646546651
-38.4684684684685 -0.772984310222201
-38.2882882882883 -0.530386623009049
-38.1081081081081 -0.292084513860052
-37.9279279279279 -0.0582906259959738
-37.7477477477478 0.170834912036552
-37.5675675675676 0.395224154417749
-37.3873873873874 0.614934174080155
-37.2072072072072 0.830171083839444
-37.027027027027 1.04130368726629
-36.8468468468469 1.24886559550262
-36.6666666666667 1.45354504330182
-36.4864864864865 1.65616210405185
-36.3063063063063 1.85763360568306
-36.1261261261261 2.05892683099674
-35.945945945946 2.2610040428127
-35.7657657657658 2.46476093389123
-35.5855855855856 2.67096311709446
-35.4054054054054 2.88018553851863
-35.2252252252252 3.09275999682073
-35.045045045045 3.3087356158412
-34.8648648648649 3.52785608847291
-34.6846846846847 3.7495558854368
-34.5045045045045 3.97297565081899
-34.3243243243243 4.19699502864477
-34.1441441441441 4.42027952726186
-33.963963963964 4.64133698902795
-33.7837837837838 4.85857890209518
-33.6036036036036 5.07038212153801
-33.4234234234234 5.27514739007765
-33.2432432432432 5.4713521369942
-33.0630630630631 5.65759616459951
-32.8828828828829 5.83263983080033
-32.7027027027027 5.99543509744997
-32.5225225225225 6.14515029552894
-32.3423423423423 6.28118966601412
-32.1621621621622 6.40320870383888
-31.981981981982 6.51112610649455
-31.8018018018018 6.60513275309925
-31.6216216216216 6.6856976543746
-31.4414414414415 6.75357025714434
-31.2612612612613 6.80977790197558
-31.0810810810811 6.85561667753977
-30.9009009009009 6.89263347288273
-30.7207207207207 6.922596812011
-30.5405405405405 6.94745420311168
-30.3603603603604 6.96927439221937
-30.1801801801802 6.99017418762189
-30 7.01223143020179
-29.8198198198198 7.03738807799387
-29.6396396396396 7.06734989812682
-29.4594594594595 7.10349137757364
-29.2792792792793 7.14677555761972
-29.0990990990991 7.19769805546694
-28.9189189189189 7.25626236877354
-28.7387387387387 7.32198993177883
-28.5585585585586 7.3939640091583
-28.3783783783784 7.47090231939006
-28.1981981981982 7.55125015318597
-28.018018018018 7.63328423621496
-27.8378378378378 7.71521775230184
-27.6576576576577 7.79529844985395
-27.4774774774775 7.87189402045912
-27.2972972972973 7.94356136079652
-27.1171171171171 8.00909844018083
-26.9369369369369 8.06757903656809
-26.7567567567568 8.11837151260091
-26.5765765765766 8.16114316346847
-26.3963963963964 8.19585164237709
-26.2162162162162 8.2227247446534
-26.036036036036 8.24222958425023
-25.8558558558559 8.25503207110911
-25.6756756756757 8.2619476946005
-25.4954954954955 8.26388498335593
-25.3153153153153 8.26178362860017
-25.1351351351351 8.25655004141975
-24.954954954955 8.24899391432321
-24.7747747747748 8.23976997917094
-24.5945945945946 8.22932939645878
-24.4144144144144 8.21788492149837
-24.2342342342342 8.20539311715273
-24.0540540540541 8.1915554975844
-23.8738738738739 8.17583879580683
-23.6936936936937 8.15751283154739
-23.5135135135135 8.13570300121135
-23.3333333333333 8.10945343245234
-23.1531531531532 8.07779643187103
-22.972972972973 8.03982396036483
-22.7927927927928 7.99475734400447
-22.6126126126126 7.94201206084446
-22.4324324324324 7.88125502817832
-22.2522522522523 7.81245218895296
-22.0720720720721 7.73590427427444
-21.8918918918919 7.65226840566165
-21.7117117117117 7.56256279756276
-21.5315315315315 7.46815142724738
-21.3513513513514 7.37070544425554
-21.1711711711712 7.27213864218124
-20.990990990991 7.17451584760919
-20.8108108108108 7.07993580044009
-20.6306306306306 6.99039392709436
-20.4504504504505 6.90763483841808
-20.2702702702703 6.83300845496721
-20.0900900900901 6.76734612167075
-19.9099099099099 6.71087277337315
-19.7297297297297 6.66316761301044
-19.5495495495495 6.62317930960417
-19.3693693693694 6.58929383903238
-19.1891891891892 6.5594457268758
-19.009009009009 6.53125836724123
-18.8288288288288 6.50219722812436
-18.6486486486487 6.46972101276654
-18.4684684684685 6.43141929936855
-18.2882882882883 6.38512954745601
-18.1081081081081 6.32903047430336
-17.9279279279279 6.2617119038429
-17.7477477477478 6.18222296397897
-17.5675675675676 6.0901010075825
-17.3873873873874 5.98538312426918
-17.2072072072072 5.86860095484782
-17.027027027027 5.74075810549851
-16.8468468468468 5.60328817988519
-16.6666666666667 5.45799071042383
-16.4864864864865 5.30694247909801
-16.3063063063063 5.15238321781405
-16.1261261261261 4.99657763152291
-15.945945945946 4.84165991089037
-15.7657657657658 4.68947172398793
-15.5855855855856 4.54140893344396
-15.4054054054054 4.39829455151001
-15.2252252252252 4.26029451455448
-15.0450450450451 4.12688831017817
-14.8648648648649 3.99689904876535
-14.6846846846847 3.86857899526607
-14.5045045045045 3.73973905216963
-14.3243243243243 3.6079059987752
-14.1441441441441 3.47049021149312
-13.963963963964 3.32494872690699
-13.7837837837838 3.16893266391749
-13.6036036036036 3.00041274491813
-13.4234234234234 2.81778073802889
-13.2432432432433 2.61992735553685
-13.0630630630631 2.40629825078573
-12.8828828828829 2.17692938353228
-12.7027027027027 1.93246151841012
-12.5225225225225 1.67413145860622
-12.3423423423423 1.40373538481218
-12.1621621621622 1.12355809030504
-11.981981981982 0.83626183334643
-11.8018018018018 0.544730851743793
-11.6216216216216 0.251872927695635
-11.4414414414414 -0.0396123328937157
-11.2612612612613 -0.327478900408915
-11.0810810810811 -0.610164777566522
-10.9009009009009 -0.886974165838812
-10.7207207207207 -1.15818040150797
-10.5405405405406 -1.4250289612778
-10.3603603603604 -1.68963561157294
-10.1801801801802 -1.95479138367127
-10 -2.22369839455577
-9.81981981981982 -2.49966534742341
-9.63963963963964 -2.78578864220477
-9.45945945945946 -3.08463692255501
-9.27927927927928 -3.3979474499996
-9.09909909909911 -3.72633577918262
-8.91891891891893 -4.06901893950971
-8.73873873873875 -4.42355905654898
-8.55855855855857 -4.78565063063153
-8.37837837837839 -5.14900045609356
-8.19819819819821 -5.50538022809138
-8.01801801801802 -5.84495595380314
-7.83783783783784 -6.15699216739798
-7.65765765765766 -6.43096380622813
-7.47747747747748 -6.65797109689282
-7.2972972972973 -6.83217763530236
-7.11711711711712 -6.95187419265283
-6.93693693693694 -7.01981709899546
-6.75675675675676 -7.04272043508961
-6.57657657657658 -7.03008075754695
-6.3963963963964 -6.99271051688744
-6.21621621621623 -6.94136257475845
-6.03603603603605 -6.88568871144242
-5.85585585585587 -6.83360133127464
-5.67567567567568 -6.79098408196217
-5.4954954954955 -6.76164636126199
-5.31531531531532 -6.74741984088334
-5.13513513513514 -6.74832373270385
-4.95495495495496 -6.76275894611781
-4.77477477477478 -6.78771945556635
-4.5945945945946 -6.81902877608336
-4.41441441441442 -6.85161964998578
-4.23423423423424 -6.87987529830093
-4.05405405405406 -6.89804022746378
-3.87387387387388 -6.90068824130194
-3.6936936936937 -6.88320900176548
-3.51351351351351 -6.84225069138718
-3.33333333333333 -6.77604616044046
-3.15315315315315 -6.68456182845608
-2.97297297297298 -6.5694422538143
-2.7927927927928 -6.43376767995616
-2.61261261261262 -6.28168025246263
-2.43243243243244 -6.11795354668022
-2.25225225225226 -5.94757609501297
-2.07207207207208 -5.77539916000246
-1.8918918918919 -5.6058728658535
-1.71171171171172 -5.44287217006885
-1.53153153153154 -5.28959960698543
-1.35135135135136 -5.14854553159963
-1.17117117117117 -5.02148660433795
-0.990990990990992 -4.90950681515064
-0.810810810810813 -4.8130302955316
-0.630630630630634 -4.73186016901081
-0.450450450450454 -4.6652220770719
-0.270270270270275 -4.61181451531687
-0.0900900900900959 -4.56987058877647
0.0900900900900832 -4.53723707850203
0.270270270270262 -4.51147654232221
0.450450450450442 -4.48999624771849
0.630630630630621 -4.47020387893083
0.8108108108108 -4.44968437994867
0.990990990990979 -4.42638581861841
1.17117117117117 -4.39879629928144
1.35135135135135 -4.36609063246377
1.53153153153153 -4.32822635873002
1.71171171171171 -4.28597442267143
1.89189189189189 -4.24087930908788
2.07207207207207 -4.19515435637188
2.25225225225225 -4.1515272710283
2.43243243243243 -4.11305623457365
2.6126126126126 -4.08293754908749
2.79279279279278 -4.06432221831022
2.97297297297296 -4.06015292769315
3.15315315315314 -4.07302648710433
3.33333333333332 -4.10508141667529
3.51351351351351 -4.15790678687794
3.69369369369369 -4.23246686385875
3.87387387387387 -4.32903639936628
4.05405405405405 -4.4471432673392
4.23423423423423 -4.58551834483899
4.41441441441441 -4.74205686682263
4.59459459459459 -4.9138006774288
4.77477477477477 -5.09695625941984
4.95495495495495 -5.28696792376269
5.13513513513513 -5.47866700201719
5.3153153153153 -5.66651350759188
5.49549549549548 -5.8449338910415
5.67567567567566 -6.00873657543548
5.85585585585586 -6.1535595044747
6.03603603603603 -6.27627978050291
6.21621621621621 -6.3753063901799
6.39639639639639 -6.4506917733825
6.57657657657657 -6.50403569795344
6.75675675675675 -6.5382031491896
6.93693693693693 -6.55691856928911
7.11711711711711 -6.56431784970419
7.29729729729729 -6.56453410945812
7.47747747747747 -6.56137095809797
7.65765765765765 -6.55808922799604
7.83783783783783 -6.55730938291623
8.018018018018 -6.56101614558027
8.1981981981982 -6.57064405565759
8.37837837837838 -6.58722019321445
8.55855855855856 -6.61154055430924
8.73873873873874 -6.6443578619285
8.91891891891891 -6.68656039057695
9.09909909909909 -6.73932390477101
9.27927927927927 -6.80422248432904
9.45945945945945 -6.88328892514444
9.63963963963963 -6.97902104294992
9.81981981981981 -7.09433549080486
9.99999999999999 -7.23247432260751
10.1801801801802 -7.39687038107687
10.3603603603604 -7.59097502868296
10.5405405405405 -7.81804567174868
10.7207207207207 -8.08088123792018
10.9009009009009 -8.38148183750811
11.0810810810811 -8.72059547736428
11.2612612612613 -9.09710303974937
11.4414414414414 -9.50719093083599
11.6216216216216 -9.94328760348648
11.8018018018018 -10.3928319581205
11.981981981982 -10.8371516485411
12.1621621621622 -11.2510899985409
12.3423423423423 -11.604421207211
12.5225225225225 -11.866097143197
12.7027027027027 -12.0112838021232
12.8828828828829 -12.0289108437404
13.0630630630631 -11.9258052471376
13.2432432432432 -11.724817464649
13.4234234234234 -11.4581682779458
13.6036036036036 -11.1598505449585
13.7837837837838 -10.8602249932192
13.963963963964 -10.5836319868151
14.1441441441441 -10.3482322619129
14.3243243243243 -10.1669453553888
14.5045045045045 -10.0486717455712
14.6846846846847 -9.99938376613716
14.8648648648649 -10.0229322761278
15.045045045045 -10.121536973056
15.2252252252252 -10.2959598276311
15.4054054054054 -10.5453460266567
15.5855855855856 -10.8666800231999
15.7657657657658 -11.2537641117732
15.9459459459459 -11.6956144337399
16.1261261261261 -12.1742585159095
16.3063063063063 -12.6622611827126
16.4864864864865 -13.1211036307134
16.6666666666667 -13.502742990572
16.8468468468468 -13.7572132735073
17.027027027027 -13.8465942481296
17.2072072072072 -13.7593889967198
17.3873873873874 -13.5153925758555
17.5675675675676 -13.1571055327006
17.7477477477477 -12.7344511844763
17.9279279279279 -12.2923725656748
18.1081081081081 -11.8652303085053
18.2882882882883 -11.4764694340622
18.4684684684685 -11.1406550779266
18.6486486486486 -10.865915915879
18.8288288288288 -10.6559664720776
19.009009009009 -10.5115296657318
19.1891891891892 -10.4312337069237
19.3693693693694 -10.4121140533108
19.5495495495495 -10.4498389242403
19.7297297297297 -10.5387531033734
19.9099099099099 -10.6718201725028
20.0900900900901 -10.8405432941941
20.2702702702703 -11.0349574333147
20.4504504504504 -11.2438030476606
20.6306306306306 -11.4549952195181
20.8108108108108 -11.6564667400086
20.990990990991 -11.8373654321286
21.1711711711712 -11.9894305553267
21.3513513513513 -12.108220375303
21.5315315315315 -12.193814540375
21.7117117117117 -12.2507419529001
21.8918918918919 -12.2871470826646
22.0720720720721 -12.3134606025018
22.2522522522523 -12.3409465907919
22.4324324324324 -12.3804322836856
22.6126126126126 -12.4413667762266
22.7927927927928 -12.5312021535291
22.972972972973 -12.6549987781512
23.1531531531531 -12.8151290433882
23.3333333333333 -13.010970941403
23.5135135135135 -13.2385277353465
23.6936936936937 -13.4899807919413
23.8738738738739 -13.7532890761448
24.054054054054 -14.0120967081785
24.2342342342342 -14.2463664344282
24.4144144144144 -14.4342037323147
24.5945945945946 -14.5550705136369
24.7747747747748 -14.5938850024023
24.9549549549549 -14.544643637916
25.1351351351351 -14.4119294831303
25.3153153153153 -14.2095300742604
25.4954954954955 -13.9568702834337
25.6756756756757 -13.6748805869026
25.8558558558559 -13.3827032248247
26.036036036036 -13.0957891868122
26.2162162162162 -12.8252181775364
26.3963963963964 -12.5777883322478
26.5765765765766 -12.3564609255317
26.7567567567567 -12.1609018567364
26.9369369369369 -11.9880108392706
27.1171171171171 -11.8324313747726
27.2972972972973 -11.6870902674738
27.4774774774775 -11.5438320096552
27.6576576576577 -11.3941936445671
27.8378378378378 -11.2303113592437
28.018018018018 -11.0458723262394
28.1981981981982 -10.8369533791835
28.3783783783784 -10.6025630919788
28.5585585585586 -10.3447542043867
28.7387387387387 -10.0682877712988
28.9189189189189 -9.77995650780438
29.0990990990991 -9.48775246944031
29.2792792792793 -9.20006599610564
29.4594594594594 -8.9250455640757
29.6396396396396 -8.67017150768705
29.8198198198198 -8.44203409993864
30 -8.24627198155178
30.1801801801802 -8.08761752523183
30.3603603603603 -7.97000159160537
30.5405405405405 -7.89668193919917
30.7207207207207 -7.87037133821921
30.9009009009009 -7.8933504862185
31.0810810810811 -7.96755644150732
31.2612612612613 -8.09463968182822
31.4414414414414 -8.27598243417487
31.6216216216216 -8.51266777938955
31.8018018018018 -8.80538305201847
31.981981981982 -9.15423178541103
32.1621621621621 -9.55841548584705
32.3423423423423 -10.0157304610598
32.5225225225225 -10.5218098844854
32.7027027027027 -11.0690404515631
32.8828828828829 -11.645129132645
33.063063063063 -12.2314539495739
33.2432432432432 -12.8016959053035
33.4234234234234 -13.3218474740408
33.6036036036036 -13.7532293222478
33.7837837837838 -14.0596972539184
33.963963963964 -14.2177587624599
34.1441441441441 -14.2248243554872
34.3243243243243 -14.1002545829685
34.5045045045045 -13.8784548235012
34.6846846846847 -13.5986673966659
34.8648648648649 -13.2968101744601
35.045045045045 -13.001501822428
35.2252252252252 -12.7334836971758
35.4054054054054 -12.5067762519723
35.5855855855856 -12.3303148301802
35.7657657657657 -12.2094401303802
35.9459459459459 -12.1470413078788
36.1261261261261 -12.1443476720783
36.3063063063063 -12.201429230911
36.4864864864865 -12.3174708788481
36.6666666666667 -12.4908694272458
36.8468468468469 -12.7191840774641
37.027027027027 -12.998955987671
37.2072072072072 -13.3254046708743
37.3873873873874 -13.692012132627
37.5675675675676 -14.0900266578737
37.7477477477477 -14.5079663247636
37.9279279279279 -14.9312846086343
38.1081081081081 -15.3424666346604
38.2882882882883 -15.7219013477301
38.4684684684685 -16.0498072234386
38.6486486486486 -16.3091472395855
38.8288288288288 -16.4888712767306
39.009009009009 -16.5863112057916
39.1891891891892 -16.6076447358442
39.3693693693694 -16.5661821916206
39.5495495495496 -16.4792532225314
39.7297297297297 -16.3649220099994
39.9099099099099 -16.2394609690483
40.0900900900901 -16.1158925432724
40.2702702702703 -16.003435227905
40.4504504504504 -15.9075160716579
40.6306306306306 -15.8300491487095
40.8108108108108 -15.7697951567916
40.990990990991 -15.7227312267149
41.1711711711711 -15.6824448628505
41.3513513513513 -15.6406179766309
41.5315315315315 -15.5876841291689
41.7117117117117 -15.513716651735
41.8918918918919 -15.40953080127
42.0720720720721 -15.2678713500535
42.2522522522522 -15.0844523446491
42.4324324324324 -14.8585846134161
42.6126126126126 -14.5932131675703
42.7927927927928 -14.2943657776984
42.972972972973 -13.9701949036852
43.1531531531531 -13.6298859454701
43.3333333333333 -13.2826781392849
43.5135135135135 -12.9371429667888
43.6936936936937 -12.6007545089433
43.8738738738739 -12.2797104148948
44.054054054054 -11.9789304419407
44.2342342342342 -11.7021598896322
44.4144144144144 -11.4521210490091
44.5945945945946 -11.2306747835326
44.7747747747748 -11.0389704160527
44.954954954955 -10.8775734434093
45.1351351351351 -10.7465676579779
45.3153153153153 -10.6456321629099
45.4954954954955 -10.574095655686
45.6756756756757 -10.530971096712
45.8558558558558 -10.5149740736232
46.036036036036 -10.5245281986232
46.2162162162162 -10.5577609674757
46.3963963963964 -10.6124937973702
46.5765765765766 -10.6862305055395
46.7567567567567 -10.7761492776754
46.9369369369369 -10.879104100922
47.1171171171171 -10.9916424765031
47.2972972972973 -11.1100466130042
47.4774774774775 -11.2304047280056
47.6576576576577 -11.3487169931303
47.8378378378378 -11.4610366178542
48.018018018018 -11.5636405740317
48.1981981981982 -11.6532172351674
48.3783783783784 -11.7270513235992
48.5585585585586 -11.7831822196187
48.7387387387387 -11.8205119697417
48.9189189189189 -11.8388452084581
49.0990990990991 -11.8388537973162
49.2792792792793 -11.8219716020623
49.4594594594594 -11.790235962662
49.6396396396396 -11.7460991624497
49.8198198198198 -11.6922343774438
50 -11.631356899287
50.1801801801802 -11.5660748480461
50.3603603603604 -11.4987763600845
50.5405405405405 -11.4315540579392
50.7207207207207 -11.3661633363742
50.9009009009009 -11.3040087202828
51.0810810810811 -11.2461518833444
51.2612612612613 -11.1933353077849
51.4414414414414 -11.1460164964855
51.6216216216216 -11.1044087314482
51.8018018018018 -11.0685253677595
51.981981981982 -11.038225444072
52.1621621621621 -11.0132589508503
52.3423423423423 -10.9933104511998
52.5225225225225 -10.9780399487236
52.7027027027027 -10.9671200050334
52.8828828828829 -10.9602681864705
53.063063063063 -10.9572740147242
53.2432432432432 -10.9580197424131
53.4234234234234 -10.962494485766
53.6036036036036 -10.9708015159994
53.7837837837838 -10.983158815709
53.963963963964 -10.9998933125333
54.1441441441441 -11.021429472109
54.3243243243243 -11.0482731330479
54.5045045045045 -11.0809915760906
54.6846846846847 -11.1201908296844
54.8648648648648 -11.1664911312165
55.045045045045 -11.2205013050928
55.2252252252252 -11.2827926115173
55.4054054054054 -11.3538723921703
55.5855855855856 -11.4341576196734
55.7657657657658 -11.5239482730703
55.945945945946 -11.6234003352811
56.1261261261261 -11.7324981628922
56.3063063063063 -11.851026036672
56.4864864864865 -11.9785388884065
56.6666666666667 -12.1143325449632
56.8468468468468 -12.2574143641899
57.027027027027 -12.4064758840453
57.2072072072072 -12.5598700711245
57.3873873873874 -12.7155968990034
57.5675675675675 -12.8713021955254
57.7477477477477 -13.0242957423662
57.9279279279279 -13.171595120051
58.1081081081081 -13.3100012673255
58.2882882882883 -13.4362096224253
58.4684684684685 -13.5469566424693
58.6486486486486 -13.6391955030598
58.8288288288288 -13.7102876443015
59.009009009009 -13.7581901782122
59.1891891891892 -13.7816151952887
59.3693693693694 -13.7801377094273
59.5495495495495 -13.7542352000568
59.7297297297297 -13.7052524338298
59.9099099099099 -13.6352977267198
60.0900900900901 -13.5470875754965
60.2702702702703 -13.4437628776798
60.4504504504504 -13.328700729425
60.6306306306306 -13.2053418581977
60.8108108108108 -13.0770471064056
60.990990990991 -12.9469892259177
61.1711711711712 -12.8180802084866
61.3513513513513 -12.6929302559549
61.5315315315315 -12.5738323420566
61.7117117117117 -12.4627657457
61.8918918918919 -12.3614124017041
62.0720720720721 -12.2711809187134
62.2522522522523 -12.1932342850484
62.4324324324324 -12.1285183931237
62.6126126126126 -12.0777894487565
62.7927927927928 -12.0416390582366
62.972972972973 -12.0205163132883
63.1531531531531 -12.0147465525697
63.3333333333333 -12.0245467044813
63.5135135135135 -12.0500372440087
63.6936936936937 -12.0912508548863
63.8738738738739 -12.1481379001925
64.054054054054 -12.2205687868654
64.2342342342342 -12.3083332757232
64.4144144144144 -12.4111367489329
64.5945945945946 -12.5285934108739
64.7747747747748 -12.6602163756528
64.954954954955 -12.8054045964829
65.1351351351351 -12.9634266330823
65.3153153153153 -13.1334013516775
65.4954954954955 -13.314275831472
65.6756756756757 -13.5048010394452
65.8558558558558 -13.7035062622096
66.036036036036 -13.9086738760532
66.2162162162162 -14.1183168065656
66.3963963963964 -14.3301619574786
66.5765765765766 -14.5416438970835
66.7567567567567 -14.7499140148213
66.9369369369369 -14.9518709229819
67.1171171171171 -15.1442176881156
67.2972972972973 -15.3235500805962
67.4774774774775 -15.4864770435906
67.6576576576577 -15.6297699015737
67.8378378378378 -15.7505308810366
68.018018018018 -15.8463654184352
68.1981981981982 -15.9155381867352
68.3783783783784 -15.9570916028104
68.5585585585585 -15.9709089636394
68.7387387387387 -15.9577121325583
68.9189189189189 -15.9189941318471
69.0990990990991 -15.8568973375497
69.2792792792793 -15.7740554975357
69.4594594594594 -15.6734208717717
69.6396396396396 -15.5580963589323
69.8198198198198 -15.4311877720949
70 -15.2956852926521
70.1801801801802 -15.1543772418249
70.3603603603604 -15.0097947341846
70.5405405405405 -14.8641829039329
70.7207207207207 -14.7194930934766
70.9009009009009 -14.5773902698544
71.0810810810811 -14.4392705358666
71.2612612612612 -14.306284545234
71.4414414414414 -14.1793636452805
71.6216216216216 -14.0592464983034
71.8018018018018 -13.9465047013436
71.981981981982 -13.8415665166538
72.1621621621621 -13.7447382557566
72.3423423423423 -13.6562231560102
72.5225225225225 -13.5761377803638
72.7027027027027 -13.5045260861898
72.8828828828829 -13.4413713706634
73.0630630630631 -13.3866063258096
73.2432432432432 -13.3401214391377
73.4234234234234 -13.3017719649301
73.6036036036036 -13.2713836730741
73.7837837837838 -13.2487575609232
73.963963963964 -13.2336736916674
74.1441441441441 -13.225894301618
74.3243243243243 -13.2251662995049
74.5045045045045 -13.2312232637343
74.6846846846847 -13.243787028651
74.8648648648649 -13.2625689381193
75.045045045045 -13.287270834016
75.2252252252252 -13.3175858382923
75.4054054054054 -13.353198979885
75.5855855855856 -13.3937877116945
75.7657657657658 -13.4390223578776
75.9459459459459 -13.4885665276035
76.1261261261261 -13.5420775279878
76.3063063063063 -13.5992068059578
76.4864864864865 -13.6596004461285
76.6666666666667 -13.7228997492144
76.8468468468468 -13.7887419128968
77.027027027027 -13.8567608342779
77.2072072072072 -13.9265880499372
77.3873873873874 -13.9978538260603
77.5675675675676 -14.0701884070542
77.7477477477477 -14.1432234264468
77.9279279279279 -14.2165934786898
78.1081081081081 -14.2899378447843
78.2882882882883 -14.3629023585282
78.4684684684685 -14.4351413937998
78.6486486486486 -14.5063199468538
78.8288288288288 -14.5761157813787
79.009009009009 -14.6442215983602
79.1891891891892 -14.7103471879298
79.3693693693694 -14.7742215167045
79.5495495495495 -14.8355947019279
79.7297297297297 -14.8942398232887
79.9099099099099 -14.9499545247843
80.0900900900901 -15.0025623624971
80.2702702702702 -15.0519138596283
80.4504504504504 -15.0978872374123
80.6306306306306 -15.1403887993256
80.8108108108108 -15.1793529559211
80.990990990991 -15.2147418881628
81.1711711711712 -15.2465448578
81.3513513513514 -15.2747771835525
81.5315315315315 -15.2994789111899
81.7117117117117 -15.3207132135323
81.8918918918919 -15.3385645626583
82.0720720720721 -15.3531367209504
82.2522522522522 -15.3645505999608
82.4324324324324 -15.3729420364735
82.6126126126126 -15.3784595337193
82.7927927927928 -15.3812620127057
82.972972972973 -15.3815166143495
83.1531531531532 -15.3793965878783
83.3333333333333 -15.3750792951444
83.5135135135135 -15.3687443543856
83.6936936936937 -15.3605719408766
83.8738738738738 -15.3507412560767
84.0540540540541 -15.3394291714932
84.2342342342342 -15.3268090486867
84.4144144144144 -15.3130497327162
84.5945945945946 -15.2983147129126
84.7747747747748 -15.2827614421738
84.9549549549549 -15.2665408039448
85.1351351351351 -15.2497967146573
85.3153153153153 -15.2326658485521
85.4954954954955 -15.215277471442
85.6756756756757 -15.1977533699898
85.8558558558558 -15.1802078634234
86.036036036036 -15.1627478851788
86.2162162162162 -15.1454731227234
86.3963963963964 -15.1284762046782
86.5765765765766 -15.1118429252972
86.7567567567567 -15.0956524973267
86.9369369369369 -15.0799778252311
87.1171171171171 -15.0648857916986
87.2972972972973 -15.0504375512315
87.4774774774775 -15.0366888254461
87.6576576576577 -15.0236901954672
87.8378378378378 -15.0114873874914
88.018018018018 -15.0001215482038
88.1981981981982 -14.9896295072842
88.3783783783784 -14.9800440247049
88.5585585585585 -14.9713940209465
88.7387387387387 -14.963704788603
88.9189189189189 -14.95699818415
89.0990990990991 -14.9512927989052
89.2792792792793 -14.9466041084156
89.4594594594595 -14.9429445996838
89.6396396396396 -14.9403238757813
89.8198198198198 -14.9387487375223
90 -14.9382232419559
};
\addlegendentry{$\FF_i^\text{b}$}
\addplot [thick, green]
table {%
-90 -8.95392414238707
-89.8198198198198 -8.95436232250153
-89.6396396396397 -8.95567571412844
-89.4594594594595 -8.95786086534002
-89.2792792792793 -8.96091200370476
-89.0990990990991 -8.96482100761159
-88.9189189189189 -8.96957736643298
-88.7387387387387 -8.9751681298434
-88.5585585585586 -8.98157784671158
-88.3783783783784 -8.9887884940974
-88.1981981981982 -8.99677939700452
-88.018018018018 -9.00552713967314
-87.8378378378378 -9.01500546934598
-87.6576576576577 -9.02518519360309
-87.4774774774775 -9.03603407253831
-87.2972972972973 -9.04751670725181
-87.1171171171171 -9.05959442634326
-86.9369369369369 -9.0722251723249
-86.7567567567568 -9.08536339012759
-86.5765765765766 -9.09895992013425
-86.3963963963964 -9.11296189846231
-86.2162162162162 -9.12731266750539
-86.036036036036 -9.14195170004685
-85.8558558558559 -9.15681454055543
-85.6756756756757 -9.1718327675713
-85.4954954954955 -9.1869339813664
-85.3153153153153 -9.20204182132066
-85.1351351351351 -9.21707601766758
-84.954954954955 -9.23195248242886
-84.7747747747748 -9.24658344445191
-84.5945945945946 -9.26087763347097
-84.4144144144144 -9.27474051802209
-84.2342342342342 -9.28807460181846
-84.0540540540541 -9.30077978283645
-83.8738738738739 -9.31275377884292
-83.6936936936937 -9.32389262239552
-83.5135135135135 -9.33409122747265
-83.3333333333333 -9.34324402881127
-83.1531531531532 -9.35124569376429
-82.972972972973 -9.35799190503408
-82.7927927927928 -9.36338021101857
-82.6126126126126 -9.36731093873766
-82.4324324324324 -9.36968816244379
-82.2522522522523 -9.3704207190949
-82.0720720720721 -9.36942325995512
-81.8918918918919 -9.36661732574702
-81.7117117117117 -9.3619324310901
-81.5315315315315 -9.3553071425018
-81.3513513513514 -9.3466901330924
-81.1711711711712 -9.33604119631859
-80.990990990991 -9.32333220085545
-80.8108108108108 -9.30854796882931
-80.6306306306306 -9.291687060382
-80.4504504504504 -9.27276244879796
-80.2702702702703 -9.2518020722162
-80.0900900900901 -9.22884925022315
-79.9099099099099 -9.20396295631048
-79.7297297297297 -9.17721794019936
-79.5495495495496 -9.14870469726679
-79.3693693693694 -9.11852928564173
-79.1891891891892 -9.08681299484507
-79.009009009009 -9.05369187299711
-78.8288288288288 -9.01931612250047
-78.6486486486486 -8.98384937661775
-78.4684684684685 -8.94746787142387
-78.2882882882883 -8.91035952916114
-78.1081081081081 -8.87272297003726
-77.9279279279279 -8.83476646996132
-77.7477477477478 -8.79670688164749
-77.5675675675676 -8.75876853594859
-77.3873873873874 -8.72118213928629
-77.2072072072072 -8.68418368167573
-77.027027027027 -8.64801336818352
-76.8468468468468 -8.61291458478531
-76.6666666666667 -8.5791329075751
-76.4864864864865 -8.54691516220036
-76.3063063063063 -8.51650853831234
-76.1261261261261 -8.48815976178346
-75.9459459459459 -8.46211432549188
-75.7657657657658 -8.43861577764296
-75.5855855855856 -8.41790506489176
-75.4054054054054 -8.40021992597234
-75.2252252252252 -8.38579433011053
-75.045045045045 -8.37485795319299
-74.8648648648649 -8.36763568346403
-74.6846846846847 -8.36434714739699
-74.5045045045045 -8.36520624530741
-74.3243243243243 -8.37042068521282
-74.1441441441441 -8.38019150234907
-73.963963963964 -8.39471255060385
-73.7837837837838 -8.41416995086564
-73.6036036036036 -8.4387414798902
-73.4234234234234 -8.46859588169625
-73.2432432432432 -8.50389208169648
-73.0630630630631 -8.54477828170335
-72.8828828828829 -8.59139091159247
-72.7027027027027 -8.6438534107434
-72.5225225225225 -8.70227480939365
-72.3423423423423 -8.76674807675278
-72.1621621621622 -8.83734819917335
-71.981981981982 -8.91412994794361
-71.8018018018018 -8.99712529251041
-71.6216216216216 -9.08634041138566
-71.4414414414414 -9.18175224998894
-71.2612612612613 -9.28330457274985
-71.0810810810811 -9.39090345664505
-70.9009009009009 -9.50441217597774
-70.7207207207207 -9.62364543494563
-70.5405405405405 -9.74836291713779
-70.3603603603604 -9.87826214176825
-70.1801801801802 -10.0129706479486
-70 -10.1520375738829
-69.8198198198198 -10.2949247611745
-69.6396396396396 -10.4409975992408
-69.4594594594595 -10.5895159344442
-69.2792792792793 -10.7396255049542
-69.0990990990991 -10.8903505248015
-68.9189189189189 -11.0405882237316
-68.7387387387387 -11.1891063409772
-68.5585585585586 -11.3345447491668
-68.3783783783784 -11.4754225158856
-68.1981981981982 -11.6101517495031
-68.018018018018 -11.7370594678504
-67.8378378378379 -11.8544184161595
-67.6576576576577 -11.9604871986516
-67.4774774774775 -12.0535592609302
-67.2972972972973 -12.1320192044425
-67.1171171171171 -12.1944037351847
-66.9369369369369 -12.2394634238552
-66.7567567567568 -12.2662206125093
-66.5765765765766 -12.2740184761122
-66.3963963963964 -12.2625566064477
-66.2162162162162 -12.2319095730159
-66.036036036036 -12.1825266081839
-65.8558558558559 -12.1152125865619
-65.6756756756757 -12.0310924580316
-65.4954954954955 -11.9315628957666
-65.3153153153153 -11.8182358834393
-65.1351351351351 -11.6928791970018
-64.954954954955 -11.5573583049972
-64.7747747747748 -11.4135833037089
-64.5945945945946 -11.2634633559709
-64.4144144144144 -11.1088699372597
-64.2342342342342 -10.9516091748126
-64.0540540540541 -10.7934027871954
-63.8738738738739 -10.6358766185216
-63.6936936936937 -10.4805554907855
-63.5135135135135 -10.3288630202118
-63.3333333333333 -10.1821251013184
-63.1531531531532 -10.0415759014861
-62.972972972973 -9.90836538534287
-62.7927927927928 -9.7835675703368
-62.6126126126126 -9.66818888172131
-62.4324324324324 -9.5631761148631
-62.2522522522523 -9.46942361956933
-62.0720720720721 -9.38777939311494
-61.8918918918919 -9.31904980583612
-61.7117117117117 -9.26400268601765
-61.5315315315315 -9.22336845929595
-61.3513513513513 -9.19783897068066
-61.1711711711712 -9.18806351174733
-60.990990990991 -9.19464142707851
-60.8108108108108 -9.21811047669803
-60.6306306306306 -9.25892987861132
-60.4504504504504 -9.31745664266651
-60.2702702702703 -9.39391343437045
-60.0900900900901 -9.48834578873955
-59.9099099099099 -9.60056607002826
-59.7297297297297 -9.73008123282641
-59.5495495495496 -9.87600135840819
-59.3693693693694 -10.0369264299658
-59.1891891891892 -10.2108103882302
-59.009009009009 -10.3948049564669
-58.8288288288288 -10.5850920834608
-58.6486486486486 -10.7767242310185
-58.4684684684685 -10.9635066841112
-58.2882882882883 -11.1379742975639
-58.1081081081081 -11.2915314810978
-57.9279279279279 -11.4148279523982
-57.7477477477478 -11.4984182254746
-57.5675675675676 -11.5336868732371
-57.3873873873874 -11.5139188423454
-57.2072072072072 -11.435290797688
-57.027027027027 -11.2975174501405
-56.8468468468468 -11.1039546990869
-56.6666666666667 -10.8611266209752
-56.4864864864865 -10.5778257193903
-56.3063063063063 -10.2640425193857
-56.1261261261261 -9.92997310179481
-55.945945945946 -9.58526351434747
-55.7657657657658 -9.23854120543595
-55.5855855855856 -8.89720310021845
-55.4054054054054 -8.56739209073375
-55.2252252252252 -8.25408954966715
-55.0450450450451 -7.96126498699986
-54.8648648648649 -7.69204233194396
-54.6846846846847 -7.4488585920705
-54.5045045045045 -7.23360244734939
-54.3243243243243 -7.04772777448907
-54.1441441441441 -6.8923411666163
-53.963963963964 -6.76826429809315
-53.7837837837838 -6.67607233980161
-53.6036036036036 -6.61610913609272
-53.4234234234234 -6.58847886834111
-53.2432432432432 -6.59301266893594
-53.0630630630631 -6.62920727616667
-52.8828828828829 -6.69613153584784
-52.7027027027027 -6.7922957162869
-52.5225225225225 -6.91547888299531
-52.3423423423423 -7.06251218255469
-52.1621621621622 -7.22902276798436
-51.981981981982 -7.40915702010411
-51.8018018018018 -7.59532566164856
-51.6216216216216 -7.7780484576753
-51.4414414414414 -7.94601719162888
-51.2612612612613 -8.08652415969978
-51.0810810810811 -8.18638414230723
-50.9009009009009 -8.23336909281739
-50.7207207207207 -8.2179665312448
-50.5405405405405 -8.13503670380664
-50.3603603603604 -7.98483544623386
-50.1801801801802 -7.77302293041173
-50 -7.50965544010122
-49.8198198198198 -7.20753603910184
-49.6396396396396 -6.88045695618625
-49.4594594594595 -6.54176120526771
-49.2792792792793 -6.20341554893263
-49.0990990990991 -5.87557751930655
-48.9189189189189 -5.56652898986379
-48.7387387387387 -5.28282841567361
-48.5585585585586 -5.02956181804621
-48.3783783783784 -4.81061325346307
-48.1981981981982 -4.62891027473667
-48.018018018018 -4.48662332380098
-47.8378378378378 -4.38531110097008
-47.6576576576577 -4.32600961757293
-47.4774774774775 -4.30926352845829
-47.2972972972973 -4.33509635904629
-47.1171171171171 -4.40291265660043
-46.9369369369369 -4.51132096681545
-46.7567567567568 -4.65786333895827
-46.5765765765766 -4.83863758955496
-46.3963963963964 -5.04780818436137
-46.2162162162162 -5.27702962490435
-46.036036036036 -5.51486572418054
-45.8558558558559 -5.74639016256042
-45.6756756756757 -5.95328837282365
-45.4954954954955 -6.11488197256045
-45.3153153153153 -6.21041501368468
-45.1351351351351 -6.2225048836253
-44.954954954955 -6.14090372525867
-44.7747747747748 -5.9651096648013
-44.5945945945946 -5.70458391529542
-44.4144144144144 -5.37646470984716
-44.2342342342342 -5.00189084635984
-44.0540540540541 -4.60242990347027
-43.8738738738739 -4.19759006374942
-43.6936936936937 -3.80361812935623
-43.5135135135135 -3.43328685863353
-43.3333333333333 -3.09624590621268
-43.1531531531532 -2.7995944443595
-42.972972972973 -2.54846884274301
-42.7927927927928 -2.34654684443445
-42.6126126126126 -2.19643421946025
-42.4324324324324 -2.09993008658591
-42.2522522522523 -2.05817600421911
-42.0720720720721 -2.07169106567605
-41.8918918918919 -2.14028598996156
-41.7117117117117 -2.26283633815788
-41.5315315315315 -2.43688066120872
-41.3513513513514 -2.65799787784212
-41.1711711711712 -2.91892034862244
-40.990990990991 -3.20837943595551
-40.8108108108108 -3.50980422672977
-40.6306306306306 -3.8002610195675
-40.4504504504505 -4.05044368981249
-40.2702702702703 -4.22690381934549
-40.0900900900901 -4.29745108573843
-39.9099099099099 -4.239056009532
-39.7297297297297 -4.04508036692581
-39.5495495495496 -3.72767850504351
-39.3693693693694 -3.31379606870361
-39.1891891891892 -2.83734810602393
-39.009009009009 -2.33178879880802
-38.8288288288288 -1.8255994406624
-38.6486486486486 -1.34079304454482
-38.4684684684685 -0.893327480251895
-38.2882882882883 -0.494309188002272
-38.1081081081081 -0.151299986476369
-37.9279279279279 0.130573432877134
-37.7477477477478 0.347785312807017
-37.5675675675676 0.49783619644374
-37.3873873873874 0.578899428283436
-37.2072072072072 0.589660647658971
-37.027027027027 0.529347622033219
-36.8468468468469 0.397983492395488
-36.6666666666667 0.196943875665593
-36.4864864864865 -0.070040826098018
-36.3063063063063 -0.395230901069459
-36.1261261261261 -0.764340867835565
-35.945945945946 -1.15306081833588
-35.7657657657658 -1.52327276459618
-35.5855855855856 -1.82126055031446
-35.4054054054054 -1.98248720573881
-35.2252252252252 -1.94727924465204
-35.045045045045 -1.68395019231598
-34.8648648648649 -1.2040884461577
-34.6846846846847 -0.556499663925334
-34.5045045045045 0.194595961205769
-34.3243243243243 0.989944181362091
-34.1441441441441 1.78484641973768
-33.963963963964 2.54976394107045
-33.7837837837838 3.26704254797159
-33.6036036036036 3.92714125006626
-33.4234234234234 4.5256386672938
-33.2432432432432 5.06118535332619
-33.0630630630631 5.53420776713841
-32.8828828828829 5.94612844936694
-32.7027027027027 6.29891907465856
-32.5225225225225 6.59486325948526
-32.3423423423423 6.83645209544462
-32.1621621621622 7.02636619545625
-31.981981981982 7.167517310385
-31.8018018018018 7.26313389446113
-31.6216216216216 7.31688074232989
-31.4414414414415 7.33300417050438
-31.2612612612613 7.31649145598882
-31.0810810810811 7.2732261665425
-30.9009009009009 7.21010956196913
-30.7207207207207 7.13510359670695
-30.5405405405405 7.0571372277162
-30.3603603603604 6.98581310338449
-30.1801801801802 6.93086869412619
-30 6.90139598847183
-29.8198198198198 6.90490647676482
-29.6396396396396 6.94641871908444
-29.4594594594595 7.02779662859224
-29.2792792792793 7.14753240364672
-29.0990990990991 7.30104505847801
-28.9189189189189 7.48140735530601
-28.7387387387387 7.6802992551163
-28.5585585585586 7.88896266261453
-28.3783783783784 8.09899020779548
-28.1981981981982 8.30287252429907
-28.018018018018 8.49430801671266
-27.8378378378378 8.6683248968772
-27.6576576576577 8.8212787260958
-27.4774774774775 8.95078174108894
-27.2972972972973 9.05560481532454
-27.1171171171171 9.13557666264665
-26.9369369369369 9.19149119782175
-26.7567567567568 9.22502352537578
-26.5765765765766 9.23864741876677
-26.3963963963964 9.2355418826312
-26.2162162162162 9.21947143047781
-26.036036036036 9.194624660818
-25.8558558558559 9.16539963704425
-25.6756756756757 9.13613341991056
-25.4954954954955 9.11078676158609
-25.3153153153153 9.0926112831779
-25.1351351351351 9.08384083230109
-24.954954954955 9.08545520027233
-24.7747747747748 9.09705829570401
-24.5945945945946 9.11689386403843
-24.4144144144144 9.14199515295142
-24.2342342342342 9.16843947820298
-24.0540540540541 9.19166277038905
-23.8738738738739 9.20678672189451
-23.6936936936937 9.20892040683318
-23.5135135135135 9.1934139237954
-23.3333333333333 9.1560579518614
-23.1531531531532 9.09323617230028
-22.972972972973 9.0020457982738
-22.7927927927928 8.88040529496376
-22.6126126126126 8.72716881742203
-22.4324324324324 8.54226477890455
-22.2522522522523 8.32687127137155
-22.0720720720721 8.08363256281285
-21.8918918918919 7.81690606463812
-21.7117117117117 7.53300465155959
-21.5315315315315 7.240362714342
-21.3513513513514 6.94950895473066
-21.1711711711712 6.67269055081957
-20.990990990991 6.42299691703796
-20.8108108108108 6.21292442753519
-20.6306306306306 6.0525308186944
-20.4504504504505 5.9475925925896
-20.2702702702703 5.89834035883255
-20.0900900900901 5.89923696800842
-19.9099099099099 5.93987947574013
-19.7297297297297 6.00667062611896
-19.5495495495495 6.08468664126264
-19.3693693693694 6.15924842564435
-19.1891891891892 6.21695389752398
-19.009009009009 6.24616919301058
-18.8288288288288 6.23711047381765
-18.6486486486487 6.18167877103721
-18.4684684684685 6.07318329017772
-18.2882882882883 5.90604567284923
-18.1081081081081 5.67554171820496
-17.9279279279279 5.37761576929441
-17.7477477477478 5.0087970222208
-17.5675675675676 4.56625579286533
-17.3873873873874 4.04806228703282
-17.2072072072072 3.45375395926847
-17.027027027027 2.78538323302296
-16.8468468468468 2.04929748582081
-16.6666666666667 1.2589464452968
-16.4864864864865 0.4388438966153
-16.3063063063063 -0.370989902082616
-16.1261261261261 -1.11280755843785
-15.945945945946 -1.7167355059129
-15.7657657657658 -2.11950688115413
-15.5855855855856 -2.29150503463969
-15.4054054054054 -2.25275157250606
-15.2252252252252 -2.06283715116678
-15.0450450450451 -1.79449703905692
-14.8648648648649 -1.51172923362049
-14.6846846846847 -1.26122438328813
-14.5045045045045 -1.07322898607968
-14.3243243243243 -0.965729106781958
-14.1441441441441 -0.948515579087856
-13.963963963964 -1.02604481632564
-13.7837837837838 -1.19904053277626
-13.6036036036036 -1.46502313273938
-13.4234234234234 -1.81790094557535
-13.2432432432433 -2.24665824875513
-13.0630630630631 -2.73317204183238
-12.8828828828829 -3.24946140233708
-12.7027027027027 -3.75547907432285
-12.5225225225225 -4.19996907189524
-12.3423423423423 -4.52791462963751
-12.1621621621622 -4.6957968097316
-11.981981981982 -4.68857080882388
-11.8018018018018 -4.52647752749287
-11.6216216216216 -4.25596046139934
-11.4414414414414 -3.93220980341524
-11.2612612612613 -3.60492427450192
-11.0810810810811 -3.31206664939875
-10.9009009009009 -3.07969060929231
-10.7207207207207 -2.9243451463937
-10.5405405405406 -2.85577623393685
-10.3603603603604 -2.87899576710279
-10.1801801801802 -2.99550639774866
-10 -3.20370627823883
-9.81981981981982 -3.49850722582327
-9.63963963963964 -3.8701503129694
-9.45945945945946 -4.30221495314087
-9.27927927927928 -4.76905060418543
-9.09909909909911 -5.23355046209024
-8.91891891891893 -5.6474501094111
-8.73873873873875 -5.95741828355421
-8.55855855855857 -6.11865828521871
-8.37837837837839 -6.11148647375478
-8.19819819819821 -5.95006675721621
-8.01801801801802 -5.67619458662921
-7.83783783783784 -5.34328338606305
-7.65765765765766 -5.00166378924445
-7.47747747747748 -4.69116001452295
-7.2972972972973 -4.44001947629086
-7.11711711711712 -4.26692012104034
-6.93693693693694 -4.1836153268899
-6.75675675675676 -4.1971044015758
-6.57657657657658 -4.31100789598308
-6.3963963963964 -4.52611014620363
-6.21621621621623 -4.84003974396351
-6.03603603603605 -5.2459532113753
-5.85585585585587 -5.72997953569392
-5.67567567567568 -6.26725672650201
-5.4954954954955 -6.81707674580099
-5.31531531531532 -7.31966624121589
-5.13513513513514 -7.7004650560757
-4.95495495495496 -7.88857341244434
-4.77477477477478 -7.84622189945497
-4.5945945945946 -7.588757013261
-4.41441441441442 -7.17612154230227
-4.23423423423424 -6.68432343421412
-4.05405405405406 -6.18071617217946
-3.87387387387388 -5.71409418486843
-3.6936936936937 -5.31555162760919
-3.51351351351351 -5.00312967315942
-3.33333333333333 -4.78634001087378
-3.15315315315315 -4.66937841988703
-2.97297297297298 -4.65302035340288
-2.7927927927928 -4.73546155111765
-2.61261261261262 -4.91230755748968
-2.43243243243244 -5.17578873379477
-2.25225225225226 -5.51318846913897
-2.07207207207208 -5.90451564565383
-1.8918918918919 -6.31979837571572
-1.71171171171172 -6.71726148134665
-1.53153153153154 -7.04503088232009
-1.35135135135136 -7.24962269926823
-1.17117117117117 -7.29146552682693
-0.990990990990992 -7.16038396547802
-0.810810810810813 -6.8798431416404
-0.630630630630634 -6.49637814948146
-0.450450450450454 -6.06267803820933
-0.270270270270275 -5.62480710547769
-0.0900900900900959 -5.21705188454485
0.0900900900900832 -4.86215209385923
0.270270270270262 -4.57368344033569
0.450450450450442 -4.35860579136058
0.630630630630621 -4.21921455135616
0.8108108108108 -4.15437160903731
0.990990990990979 -4.16011681430789
1.17117117117117 -4.22980466072443
1.35135135135135 -4.35391094538518
1.53153153153153 -4.51967575266197
1.71171171171171 -4.71081947789196
1.89189189189189 -4.90768196238658
2.07207207207207 -5.08822702004291
2.25225225225225 -5.23027748155685
2.43243243243243 -5.31492286756787
2.6126126126126 -5.33028837114312
2.79279279279278 -5.2742192890088
2.97297297297296 -5.1545997653336
3.15315315315314 -4.98712899668653
3.33333333333332 -4.7916229282061
3.51351351351351 -4.58834216942506
3.69369369369369 -4.39535988291657
3.87387387387387 -4.22720139936758
4.05405405405405 -4.09446746613313
4.23423423423423 -4.00400901923859
4.41441441441441 -3.95930097388072
4.59459459459459 -3.96080262704664
4.77477477477477 -4.0062123827586
4.95495495495495 -4.0906093957859
5.13513513513513 -4.20653601048282
5.3153153153153 -4.34412586287886
5.49549549549548 -4.49142501808012
5.67567567567566 -4.63507028158719
5.85585585585586 -4.7614436425711
6.03603603603603 -4.85827881152938
6.21621621621621 -4.91646516673555
6.39639639639639 -4.93157672179567
6.57657657657657 -4.90461296824543
6.75675675675675 -4.84166988561759
6.93693693693693 -4.7526622701339
7.11711711711711 -4.64954685483555
7.29729729729729 -4.54456851505625
7.47747747747747 -4.44889033832226
7.65765765765765 -4.37172791235966
7.83783783783783 -4.31992630177674
8.018018018018 -4.29784019764409
8.1981981981982 -4.30738025395473
8.37837837837838 -4.34813033692216
8.55855855855856 -4.41749140766368
8.73873873873874 -4.51085399501291
8.91891891891891 -4.62183760734204
9.09909909909909 -4.74265790810535
9.27927927927927 -4.86468334671392
9.45945945945945 -4.97921173772226
9.63963963963963 -5.07842875903947
9.81981981981981 -5.15641746764516
9.99999999999999 -5.21000962753229
10.1801801801802 -5.23925771614541
10.3603603603604 -5.24738941914375
10.5405405405405 -5.24025707894092
10.7207207207207 -5.22543908859309
10.9009009009009 -5.21121926042011
11.0810810810811 -5.20564581953967
11.2612612612613 -5.21578864167676
11.4414414414414 -5.24722351042118
11.6216216216216 -5.30371068809023
11.8018018018018 -5.38701121441958
11.981981981982 -5.49679065685917
12.1621621621622 -5.63058479528569
12.3423423423423 -5.78383533291992
12.5225225225225 -5.95003868382895
12.7027027027027 -6.12107812405587
12.8828828828829 -6.28781487117532
13.0630630630631 -6.44097870586716
13.2432432432432 -6.57231198216237
13.4234234234234 -6.67579696204263
13.6036036036036 -6.74868967789032
13.7837837837838 -6.79206950676306
13.963963963964 -6.8107330464473
14.1441441441441 -6.81246994024977
14.3243243243243 -6.80694668600554
14.5045045045045 -6.80449752395011
14.6846846846847 -6.81506673023441
14.8648648648649 -6.84742397416295
15.045045045045 -6.9086566938816
15.2252252252252 -7.00387123869701
15.4054054054054 -7.13601131430837
15.5855855855856 -7.30571322375705
15.7657657657658 -7.5111475024004
15.9459459459459 -7.74783857039971
16.1261261261261 -8.00850780370842
16.3063063063063 -8.28305145566138
16.4864864864865 -8.558833165879
16.6666666666667 -8.8215071039456
16.8468468468468 -9.0565288829552
17.027027027027 -9.25129544610803
17.2072072072072 -9.39750334537093
17.3873873873874 -9.49300784292299
17.5675675675676 -9.54247513420824
17.7477477477477 -9.55655478315389
17.9279279279279 -9.5499158431877
18.1081081081081 -9.53887396762912
18.2882882882883 -9.53928924062213
18.4684684684685 -9.5650808040055
18.6486486486486 -9.62735581883084
18.8288288288288 -9.73394551428231
19.009009009009 -9.88908544951346
19.1891891891892 -10.0930094325803
19.3693693693694 -10.341299768288
19.5495495495495 -10.6239501638233
19.7297297297297 -10.9242977464114
19.9099099099099 -11.2183305929963
20.0900900900901 -11.4753576868384
20.2702702702703 -11.6613276416187
20.4504504504504 -11.7454640990402
20.6306306306306 -11.708772839563
20.8108108108108 -11.5504655748576
20.990990990991 -11.2883680373959
21.1711711711712 -10.9530649525123
21.3513513513513 -10.5794748810683
21.5315315315315 -10.1999881577381
21.7117117117117 -9.84091220135651
21.8918918918919 -9.52171643951455
22.0720720720721 -9.2558000147659
22.2522522522523 -9.05174177013508
22.4324324324324 -8.9144629284438
22.6126126126126 -8.84607708439626
22.7927927927928 -8.84637578536218
22.972972972973 -8.91296070061088
23.1531531531531 -9.04104610069865
23.3333333333333 -9.22296104244257
23.5135135135135 -9.44741322441561
23.6936936936937 -9.69867064157169
23.8738738738739 -9.95600263199259
24.054054054054 -10.1939809420518
24.2342342342342 -10.3844177451951
24.4144144144144 -10.5004529814931
24.5945945945946 -10.5222539880448
24.7747747747748 -10.4422790664039
24.9549549549549 -10.2674324879286
25.1351351351351 -10.0168521660481
25.3153153153153 -9.71661454106468
25.4954954954955 -9.39403303287041
25.6756756756757 -9.07358410985231
25.8558558558559 -8.77498349036923
26.036036036036 -8.51289539801645
26.2162162162162 -8.29750208032931
26.3963963963964 -8.13534228792953
26.5765765765766 -8.03009034146415
26.7567567567567 -7.98313824603668
26.9369369369369 -7.99394581156072
27.1171171171171 -8.06016743225667
27.2972972972973 -8.17758031828876
27.4774774774775 -8.33985041421515
27.6576576576577 -8.53819546120833
27.8378378378378 -8.76105198520782
28.018018018018 -8.99392886760719
28.1981981981982 -9.21971742882366
28.3783783783784 -9.41976678801714
28.5585585585586 -9.5759165617893
28.7387387387387 -9.67331542563496
28.9189189189189 -9.70331948303595
29.0990990990991 -9.66540422660766
29.2792792792793 -9.56724611309691
29.4594594594594 -9.42293409058401
29.6396396396396 -9.25010487814412
29.8198198198198 -9.06707572249405
30 -8.89072393902467
30.1801801801802 -8.735325970995
30.3603603603603 -8.61218438127037
30.5405405405405 -8.52973636634616
30.7207207207207 -8.49386826291931
30.9009009009009 -8.50824777899111
31.0810810810811 -8.57456548015936
31.2612612612613 -8.69262999138146
31.4414414414414 -8.86029136539021
31.6216216216216 -9.0731864188097
31.8018018018018 -9.32432366889916
31.981981981982 -9.60357107703769
32.1621621621621 -9.89719438448763
32.3423423423423 -10.1877228292758
32.5225225225225 -10.4545559877116
32.7027027027027 -10.6757514795993
32.8828828828829 -10.8311550471178
33.063063063063 -10.9063487935493
33.2432432432432 -10.8960869229906
33.4234234234234 -10.8056714115336
33.6036036036036 -10.6495696995683
33.7837837837838 -10.447981500053
33.963963963964 -10.2229050670577
34.1441441441441 -9.99503031247392
34.3243243243243 -9.78197861088984
34.5045045045045 -9.59772586184283
34.6846846846847 -9.45276985453226
34.8648648648649 -9.35463030159391
35.045045045045 -9.3084067660113
35.2252252252252 -9.31724738170879
35.4054054054054 -9.38266291885184
35.5855855855856 -9.50466059799567
35.7657657657657 -9.68168532930688
35.9459459459459 -9.91035738055306
36.1261261261261 -10.1849982558684
36.3063063063063 -10.496956726108
36.4864864864865 -10.8338071053219
36.6666666666667 -11.1786198402597
36.8468468468469 -11.5097127382489
37.027027027027 -11.8015185350592
37.2072072072072 -12.0272328879376
37.3873873873874 -12.1633826441636
37.5675675675676 -12.1952495674936
37.7477477477477 -12.1208838570103
37.9279279279279 -11.9515681109555
38.1081081081081 -11.7084594761416
38.2882882882883 -11.4172473782949
38.4684684684685 -11.1032243892765
38.6486486486486 -10.7881564358266
38.8288288288288 -10.4890377684086
39.009009009009 -10.2181262096019
39.1891891891892 -9.98358838221333
39.3693693693694 -9.79029379355186
39.5495495495496 -9.64052130895194
39.7297297297297 -9.53449167802277
39.9099099099099 -9.47071812193313
40.0900900900901 -9.44620102281983
40.2702702702703 -9.45650639421475
40.4504504504504 -9.49577593622634
40.6306306306306 -9.55672647631283
40.8108108108108 -9.63070992816324
40.990990990991 -9.707917009269
41.1711711711711 -9.77780747383357
41.3513513513513 -9.82981998092334
41.5315315315315 -9.85434250808247
41.7117117117117 -9.84381532291162
41.8918918918919 -9.79373249071412
42.0720720720721 -9.70326966027412
42.2522522522522 -9.57534341580048
42.4324324324324 -9.41608252527453
42.6126126126126 -9.23387704095449
42.7927927927928 -9.03827263919362
42.972972972973 -8.83896067599857
43.1531531531531 -8.64501711300389
43.3333333333333 -8.46443166480113
43.5135135135135 -8.30388878794741
43.6936936936937 -8.16872653806026
43.8738738738739 -8.06299705594235
44.054054054054 -7.98956680286234
44.2342342342342 -7.95021293537944
44.4144144144144 -7.94568788865618
44.5945945945946 -7.97573552244268
44.7747747747748 -8.03904989274147
44.954954954955 -8.13317389560589
45.1351351351351 -8.25434237206292
45.3153153153153 -8.39728588412054
45.4954954954955 -8.55503045245668
45.6756756756757 -8.71875699901437
45.8558558558558 -8.87781951835524
46.036036036036 -9.02005088183209
46.2162162162162 -9.13248322279246
46.3963963963964 -9.20253990580484
46.5765765765766 -9.21959697289288
46.7567567567567 -9.17659986994994
46.9369369369369 -9.07127100513902
47.1171171171171 -8.90649109072931
47.2972972972973 -8.68971252071839
47.4774774774775 -8.43162347590032
47.6576576576577 -8.14451240646247
47.8378378378378 -7.84077739577912
48.018018018018 -7.53184812022454
48.1981981981982 -7.22758066433247
48.3783783783784 -6.93604608972556
48.5585585585586 -6.66358217649849
48.7387387387387 -6.41498626035
48.9189189189189 -6.19376028285532
49.0990990990991 -6.00235384989164
49.2792792792793 -5.84237756894009
49.4594594594594 -5.71477582047011
49.6396396396396 -5.61995739951277
49.8198198198198 -5.55788673033346
50 -5.52813972351546
50.1801801801802 -5.52992825341307
50.3603603603604 -5.5620965914035
50.5405405405405 -5.62309250823028
50.7207207207207 -5.71091556654013
50.9009009009009 -5.82304573309818
51.0810810810811 -5.95635724929985
51.2612612612613 -6.10702613599377
51.4414414414414 -6.27044511536101
51.6216216216216 -6.44116707419861
51.8018018018018 -6.61290654269219
51.981981981982 -6.77863551768058
52.1621621621621 -6.9308107407778
52.3423423423423 -7.06175808378397
52.5225225225225 -7.16421078575655
52.7027027027027 -7.23195257490765
52.8828828828829 -7.26046577963574
53.063063063063 -7.24745090525462
53.2432432432432 -7.19309141789051
53.4234234234234 -7.09999349637707
53.6036036036036 -6.97281669779776
53.7837837837838 -6.81769066099753
53.963963963964 -6.64155240947595
54.1441441441441 -6.45152950602014
54.3243243243243 -6.25445159155111
54.5045045045045 -6.05652167954856
54.6846846846847 -5.86313818864044
54.8648648648648 -5.67883639037421
55.045045045045 -5.50731164298806
55.2252252252252 -5.35149048059079
55.4054054054054 -5.21362357452143
55.5855855855856 -5.09538296862222
55.7657657657658 -4.99795296482967
55.945945945946 -4.92210908283074
56.1261261261261 -4.8682828042359
56.3063063063063 -4.8366117492286
56.4864864864865 -4.82697594803638
56.6666666666667 -4.83902131122844
56.8468468468468 -4.87217153036788
57.027027027027 -4.92562963566373
57.2072072072072 -4.99837042795364
57.3873873873874 -5.08912508393526
57.5675675675675 -5.19635948368927
57.7477477477477 -5.31824829517525
57.9279279279279 -5.45264762487884
58.1081081081081 -5.59707013129685
58.2882882882883 -5.74866786214609
58.4684684684685 -5.90422957285333
58.6486486486486 -6.06020060427476
58.8288288288288 -6.21273402463042
59.009009009009 -6.3577809616007
59.1891891891892 -6.49122508723765
59.3693693693694 -6.60906052610138
59.5495495495495 -6.70760417314734
59.7297297297297 -6.78372378927232
59.9099099099099 -6.83505477707727
60.0900900900901 -6.86017440096668
60.2702702702703 -6.85870501117563
60.4504504504504 -6.83132812939008
60.6306306306306 -6.77970679852768
60.8108108108108 -6.70632992473071
60.990990990991 -6.61430463780475
61.1711711711712 -6.50712788914204
61.3513513513513 -6.38846631379758
61.5315315315315 -6.26196592596355
61.7117117117117 -6.13110365227512
61.8918918918919 -5.99908383122569
62.0720720720721 -5.86877627249347
62.2522522522523 -5.7426887240779
62.4324324324324 -5.62296525401045
62.6126126126126 -5.51140237289531
62.7927927927928 -5.40947595192819
62.972972972973 -5.31837354784203
63.1531531531531 -5.23902826432365
63.3333333333333 -5.17215157274741
63.5135135135135 -5.11826352203408
63.6936936936937 -5.07771949822844
63.8738738738739 -5.05073319233898
64.054054054054 -5.03739575277317
64.2342342342342 -5.03769128583677
64.4144144144144 -5.05150896544383
64.5945945945946 -5.07865205327012
64.7747747747748 -5.11884413658489
64.954954954955 -5.17173287975936
65.1351351351351 -5.23689156889357
65.3153153153153 -5.31381871563867
65.4954954954955 -5.40193598238212
65.6756756756757 -5.50058470133986
65.8558558558558 -5.60902128863694
66.036036036036 -5.72641190418628
66.2162162162162 -5.85182678108363
66.3963963963964 -5.98423474463979
66.5765765765766 -6.12249855873056
66.7567567567567 -6.26537186946763
66.9369369369369 -6.41149865118902
67.1171171171171 -6.55941617799406
67.2972972972973 -6.7075626176583
67.4774774774775 -6.85429033777727
67.6576576576577 -6.99788588505291
67.8378378378378 -7.13659730725615
68.018018018018 -7.26866900427842
68.1981981981982 -7.39238361543257
68.3783783783784 -7.50610960983904
68.5585585585585 -7.60835233028508
68.7387387387387 -7.6978053830943
68.9189189189189 -7.77339863559068
69.0990990990991 -7.83433884653178
69.2792792792793 -7.88013923490761
69.4594594594594 -7.91063511937995
69.6396396396396 -7.92598404862146
69.8198198198198 -7.92665039707327
70 -7.91337595969375
70.1801801801802 -7.88713938047032
70.3603603603604 -7.84910809478552
70.5405405405405 -7.80058676536581
70.7207207207207 -7.74296597240317
70.9009009009009 -7.67767429959501
71.0810810810811 -7.60613610641605
71.2612612612612 -7.52973636188808
71.4414414414414 -7.44979307280347
71.6216216216216 -7.36753715659637
71.8018018018018 -7.28409912260346
71.981981981982 -7.20050163218776
72.1621621621621 -7.11765687957826
72.3423423423423 -7.03636773120752
72.5225225225225 -6.95733164058057
72.7027027027027 -6.88114648232068
72.8828828828829 -6.80831759517061
73.0630630630631 -6.73926547000988
73.2432432432432 -6.67433365341764
73.4234234234234 -6.61379655378162
73.6036036036036 -6.55786693329477
73.7837837837838 -6.50670294586122
73.963963963964 -6.46041463988655
74.1441441441441 -6.41906988873947
74.3243243243243 -6.38269974309043
74.5045045045045 -6.35130322092615
74.6846846846847 -6.32485156508569
74.8648648648649 -6.30329200655996
75.045045045045 -6.28655107607936
75.2252252252252 -6.2745375079001
75.4054054054054 -6.26714477910094
75.5855855855856 -6.26425332582782
75.7657657657658 -6.26573247526576
75.9459459459459 -6.27144212904799
76.1261261261261 -6.28123423058362
76.3063063063063 -6.29495404555815
76.4864864864865 -6.31244128175563
76.6666666666667 -6.3335310714269
76.8468468468468 -6.35805483671604
77.027027027027 -6.38584105618027
77.2072072072072 -6.41671594818427
77.3873873873874 -6.45050408491561
77.5675675675676 -6.48702894893825
77.7477477477477 -6.52611344255134
77.9279279279279 -6.56758035874069
78.1081081081081 -6.61125282117602
78.2882882882883 -6.65695469950056
78.4684684684685 -6.70451100507244
78.6486486486486 -6.75374827132228
78.8288288288288 -6.80449492199555
79.009009009009 -6.85658162972166
79.1891891891892 -6.90984166660451
79.3693693693694 -6.96411124784543
79.5495495495495 -7.01922986878767
79.7297297297297 -7.0750406352156
79.9099099099099 -7.13139058623826
80.0900900900901 -7.18813100865407
80.2702702702702 -7.24511774131159
80.4504504504504 -7.30221146767341
80.6306306306306 -7.3592779945392
80.8108108108108 -7.41618851470633
80.990990990991 -7.47281985123232
81.1711711711712 -7.52905468092171
81.3513513513514 -7.58478173468486
81.5315315315315 -7.63989597250806
81.7117117117117 -7.6942987309297
81.8918918918919 -7.74789784113519
82.0720720720721 -7.80060771605014
82.2522522522522 -7.85234940513072
82.4324324324324 -7.90305061590462
82.6126126126126 -7.95264570170155
82.7927927927928 -8.0010756154203
82.972972972973 -8.04828782959071
83.1531531531532 -8.0942362234086
83.3333333333333 -8.13888093782124
83.5135135135135 -8.1821882001268
83.6936936936937 -8.22413011990487
83.8738738738738 -8.26468445840957
84.0540540540541 -8.30383437383334
84.2342342342342 -8.34156814507156
84.4144144144144 -8.37787887679222
84.5945945945946 -8.41276418873313
84.7747747747748 -8.44622589221858
84.9549549549549 -8.47826965689632
85.1351351351351 -8.50890467066336
85.3153153153153 -8.53814329566889
85.4954954954955 -8.56600072315663
85.6756756756757 -8.59249462975772
85.8558558558558 -8.61764483765455
86.036036036036 -8.64147298083034
86.2162162162162 -8.66400217939413
86.3963963963964 -8.68525672373436
86.5765765765766 -8.70526177001693
86.7567567567567 -8.72404304830335
86.9369369369369 -8.74162658433454
87.1171171171171 -8.75803843580259
87.2972972972973 -8.77330444372424
87.4774774774775 -8.78744999933906
87.6576576576577 -8.80049982678325
87.8378378378378 -8.81247778163431
88.018018018018 -8.82340666529446
88.1981981981982 -8.83330805506959
88.3783783783784 -8.84220214971051
88.5585585585585 -8.85010763012059
88.7387387387387 -8.85704153488376
88.9189189189189 -8.86301915024029
89.0990990990991 -8.86805391412875
89.2792792792793 -8.87215733391754
89.4594594594595 -8.87533891746983
89.6396396396396 -8.87760611722073
89.8198198198198 -8.87896428698726
90 -8.8794166512852
};
\end{axis}

\end{tikzpicture}


==> pictures after review/RMSE_AOD_4060.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=3cm,
at={(0.758in,0.485in)},
scale only axis,
legend columns=1,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=8,
yminorticks=true,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.3cm},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [$^{\circ}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small,nodes={scale=0.8, transform shape}},
tick label style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid,mycolor1}]
  table[row sep=crcr]{%
-5	5.5659323410898\\
0	2.047260325967\\
5	0.6520900044444\\
10	0.209349775072591\\
15	0.115219682950237\\
20	0.0698513223280066\\
25	0.03843413570909426\\
30	0.0216349775072591\\
};
\addlegendentry{benchmark RMSE}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	7.966947632891991\\
0	2.189581960866722\\
5	0.780458943820841\\
10	0.222813947232446\\
15	0.118322431324213\\
20	0.069932432456781\\
25	0.038375346576786\\
30	0.021478126986471\\
};
\addlegendentry{AE RMSE}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	1.30219682950237\\
0	0.7088513223280066\\
5	0.4043413570909426\\
10	0.219349775072591\\
15	0.120219682950237\\
20	0.0728513223280066\\
25	0.04043413570909426\\
30	0.0229349775072591\\
};
\addlegendentry{benchmark CRB}

\addplot [color=mycolor4, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-5	1.27854398549\\
0	0.67590449869\\
5	0.3743413570909426\\
10	0.209349775072591\\
15	0.115219682950237\\
20	0.0698513223280066\\
25	0.03843413570909426\\
30	0.0216349775072591\\
};

\end{axis}
\end{tikzpicture}%

==> pictures after review/precoders_unimpaired.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every node/.append style={font=\small}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
width=1\linewidth,
height=4.5cm,
legend cell align={left},
legend columns=1,
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.2cm},
legend style={
  font=\small
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta~[\degree]\)},
xmajorgrids,
xmin=-90, xmax=90,
xtick style={color=black,font=\tiny},
y grid style={darkgray176},
ylabel={\(\displaystyle \Vert \FF^{\top} \atx(\theta) \Vert^2 \) [dB]},
ymajorgrids,
ymin=-20, ymax=10,
ytick style={color=black,font=\tiny},
tick label style={font=\tiny},
]
\draw[draw=red,fill=yellow,opacity=0.3] (axis cs:40,-40) rectangle (axis cs:60,20);
\draw[draw=red,fill=yellow,opacity=0.3] (axis cs:-30,-40) rectangle (axis cs:-20,20);
\addlegendimage{area legend,draw=red,fill=yellow,opacity=0.3}
\addlegendentry{$\mathcal{U}_i$}

\addplot [dashed, red]
table {%
-90 -8.01577543373419
-89.8198198198198 -8.01471269941984
-89.6396396396397 -8.01151931781687
-89.4594594594595 -8.00617984612843
-89.2792792792793 -7.99866885633814
-89.0990990990991 -7.9889513979346
-88.9189189189189 -7.97698364110963
-88.7387387387387 -7.96271369552397
-88.5585585585586 -7.94608259793781
-88.3783783783784 -7.92702545996357
-88.1981981981982 -7.90547276488887
-88.018018018018 -7.88135179997593
-87.8378378378378 -7.85458820789346
-87.6576576576577 -7.8251076380681
-87.4774774774775 -7.79283747584821
-87.2972972972973 -7.75770862458033
-87.1171171171171 -7.7196573131594
-86.9369369369369 -7.67862689947814
-86.7567567567568 -7.63456963864011
-86.5765765765766 -7.5874483839555
-86.3963963963964 -7.53723818875111
-86.2162162162162 -7.48392777798493
-86.036036036036 -7.42752086062489
-85.8558558558559 -7.36803725672246
-85.6756756756757 -7.30551381704553
-85.4954954954955 -7.24000511790304
-85.3153153153153 -7.17158391924908
-85.1351351351351 -7.10034138007005
-84.954954954955 -7.02638703120885
-84.7747747747748 -6.94984851189618
-84.5945945945946 -6.87087108208795
-84.4144144144144 -6.78961692800966
-84.2342342342342 -6.7062642828754
-84.0540540540541 -6.62100638841936
-83.8738738738739 -6.53405032554558
-83.6936936936937 -6.44561574401294
-83.5135135135135 -6.3559335216415
-83.3333333333333 -6.2652443831007
-83.1531531531532 -6.17379750703549
-82.972972972973 -6.08184914822606
-82.7927927927928 -5.98966129882678
-82.6126126126126 -5.89750040965122
-82.4324324324324 -5.80563618913156
-82.2522522522523 -5.71434049413435
-82.0720720720721 -5.62388632340481
-81.8918918918919 -5.53454692114437
-81.7117117117117 -5.44659499520648
-81.5315315315315 -5.36030205167572
-81.3513513513514 -5.2759378452316
-81.1711711711712 -5.19376994269785
-80.990990990991 -5.11406339555593
-80.8108108108108 -5.03708051593394
-80.6306306306306 -4.96308074964828
-80.4504504504504 -4.89232063924475
-80.2702702702703 -4.82505386961112
-80.0900900900901 -4.76153138858294
-79.9099099099099 -4.7020015949864
-79.7297297297297 -4.64671058672151
-79.5495495495496 -4.59590246174247
-79.3693693693694 -4.54981966510007
-79.1891891891892 -4.50870337554294
-79.009009009009 -4.47279392548877
-78.8288288288288 -4.44233124844925
-78.6486486486486 -4.41755534818282
-78.4684684684685 -4.39870678393118
-78.2882882882883 -4.3860271660302
-78.1081081081081 -4.37975965593372
-77.9279279279279 -4.38014946420597
-77.7477477477478 -4.38744433926827
-77.5675675675676 -4.40189503856298
-77.3873873873874 -4.42375577223434
-77.2072072072072 -4.45328460732254
-77.027027027027 -4.49074381768443
-76.8468468468468 -4.53640016122508
-76.6666666666667 -4.59052506133078
-76.4864864864865 -4.65339466336332
-76.3063063063063 -4.72528972935036
-76.1261261261261 -4.80649532414982
-75.9459459459459 -4.89730023380531
-75.7657657657658 -4.99799604083207
-75.5855855855856 -5.1088757608851
-75.4054054054054 -5.23023191954002
-75.2252252252252 -5.36235391538424
-75.045045045045 -5.50552447460209
-74.8648648648649 -5.66001495074418
-74.6846846846847 -5.82607915913203
-74.5045045045045 -6.00394535588669
-74.3243243243243 -6.19380587448039
-74.1441441441441 -6.39580381615463
-73.963963963964 -6.61001605418938
-73.7837837837838 -6.83643165872038
-73.6036036036036 -7.07492468741535
-73.4234234234234 -7.32522013723217
-73.2432432432432 -7.58685175058967
-73.0630630630631 -7.85911038026984
-72.8828828828829 -8.14098184748563
-72.7027027027027 -8.43107384091897
-72.5225225225225 -8.72753263737574
-72.3423423423423 -9.02795258576225
-72.1621621621622 -9.32928472942844
-71.981981981982 -9.62775591188662
-71.8018018018018 -9.91881615629977
-71.6216216216216 -10.197139229899
-71.4414414414414 -10.456707035598
-71.2612612612613 -10.6910091212477
-71.0810810810811 -10.8933792442368
-70.9009009009009 -11.0574673859246
-70.7207207207207 -11.177808149909
-70.5405405405405 -11.2504037994529
-70.3603603603604 -11.2732097927692
-70.1801801801802 -11.2464119360463
-70 -11.172425700933
-69.8198198198198 -11.0556179891065
-69.6396396396396 -10.9018212435838
-69.4594594594595 -10.7177509490782
-69.2792792792793 -10.5104385339475
-69.0990990990991 -10.2867611202798
-68.9189189189189 -10.0531068721941
-68.7387387387387 -9.81517731538023
-68.5585585585586 -9.57790457032294
-68.3783783783784 -9.34545218090164
-68.1981981981982 -9.1212689219655
-68.018018018018 -8.90817072018264
-67.8378378378379 -8.70843294064799
-67.6576576576577 -8.52388172341436
-67.4774774774775 -8.35597800635058
-67.2972972972973 -8.20589128562005
-67.1171171171171 -8.07456230764929
-66.9369369369369 -7.96275509998573
-66.7567567567568 -7.87109934009849
-66.5765765765766 -7.80012426511281
-66.3963963963964 -7.7502853033611
-66.2162162162162 -7.72198446372701
-66.036036036036 -7.71558531199775
-65.8558558558559 -7.73142312695935
-65.6756756756757 -7.76981057602675
-65.4954954954955 -7.83103898177518
-65.3153153153153 -7.91537495977166
-65.1351351351351 -8.02305188207025
-64.954954954955 -8.1542552435752
-64.7747747747748 -8.30910056265191
-64.5945945945946 -8.48760191747736
-64.4144144144144 -8.68962859935688
-64.2342342342342 -8.91484666996977
-64.0540540540541 -9.16264150550077
-63.8738738738739 -9.43201685315058
-63.6936936936937 -9.72146583535534
-63.5135135135135 -10.0288103070857
-63.3333333333333 -10.351008002465
-63.1531531531532 -10.683933517621
-62.972972972973 -11.0221513337273
-62.7927927927928 -11.3587186076363
-62.6126126126126 -11.6850823504228
-62.4324324324324 -11.9911648284329
-62.2522522522523 -12.2657482641866
-62.0720720720721 -12.497250101531
-61.8918918918919 -12.6748960332072
-61.7117117117117 -12.7901455008532
-61.5315315315315 -12.8380535840892
-61.3513513513513 -12.8181685183426
-61.1711711711712 -12.734658786648
-60.990990990991 -12.59562437957
-60.8108108108108 -12.4118337078913
-60.6306306306306 -12.1952796387111
-60.4504504504504 -11.9579102489864
-60.2702702702703 -11.7107324444333
-60.0900900900901 -11.4633204449789
-59.9099099099099 -11.2236552066683
-59.7297297297297 -10.9981843355873
-59.5495495495496 -10.7920012603147
-59.3693693693694 -10.609070048712
-59.1891891891892 -10.4524506481006
-59.009009009009 -10.3245011146838
-58.8288288288288 -10.2270474793528
-58.6486486486486 -10.1615197771074
-58.4684684684685 -10.129056446766
-58.2882882882883 -10.1305804311038
-58.1081081081081 -10.1668499801068
-57.9279279279279 -10.2384860228892
-57.7477477477478 -10.3459763372859
-57.5675675675676 -10.4896547054866
-57.3873873873874 -10.6696507672281
-57.2072072072072 -10.8858032849648
-57.027027027027 -11.137525979894
-56.8468468468468 -11.4236111687055
-56.6666666666667 -11.7419528892748
-56.4864864864865 -12.0891700563714
-56.3063063063063 -12.4601158276457
-56.1261261261261 -12.8472801025179
-55.945945945946 -13.2401411371193
-55.7657657657658 -13.6246148062656
-55.5855855855856 -13.9828890032305
-55.4054054054054 -14.2940730052749
-55.2252252252252 -14.5361055156625
-55.0450450450451 -14.6890457227165
-54.8648648648649 -14.7391302584006
-54.6846846846847 -14.6821594006749
-54.5045045045045 -14.5246404820159
-54.3243243243243 -14.2820962002686
-54.1441441441441 -13.9754027825768
-53.963963963964 -13.6267919862023
-53.7837837837838 -13.2568165538056
-53.6036036036036 -12.8827207483587
-53.4234234234234 -12.5179915427754
-53.2432432432432 -12.1726293885153
-53.0630630630631 -11.8537327702377
-52.8828828828829 -11.5661396662643
-52.7027027027027 -11.3129999196176
-52.5225225225225 -11.0962352838891
-52.3423423423423 -10.9168859627031
-52.1621621621622 -10.7753592335142
-51.981981981982 -10.6715995064032
-51.8018018018018 -10.6051973365952
-51.6216216216216 -10.5754513123739
-51.4414414414414 -10.5813931094697
-51.2612612612613 -10.6217830188849
-51.0810810810811 -10.6950811467929
-50.9009009009009 -10.7993983427863
-50.7207207207207 -10.9324308353094
-50.5405405405405 -11.0913837017425
-50.3603603603604 -11.2728908794845
-50.1801801801802 -11.4729435748712
-50 -11.686844500418
-49.8198198198198 -11.9092115578968
-49.6396396396396 -12.1340594556924
-49.4594594594595 -12.3549879581194
-49.2792792792793 -12.5654966386218
-49.0990990990991 -12.7594244788917
-48.9189189189189 -12.931478701864
-48.7387387387387 -13.0777784940081
-48.5585585585586 -13.1963111273035
-48.3783783783784 -13.2871976494253
-48.1981981981982 -13.3527008727448
-48.018018018018 -13.3969703133058
-47.8378378378378 -13.4255824067201
-47.6576576576577 -13.4449740613121
-47.4774774774775 -13.4618714395241
-47.2972972972973 -13.4827898932099
-47.1171171171171 -13.5136419195818
-46.9369369369369 -13.5594539878073
-46.7567567567568 -13.6241689855746
-46.5765765765766 -13.7105002177416
-46.3963963963964 -13.8198025775591
-46.2162162162162 -13.9519333561674
-46.036036036036 -14.1050873950605
-45.8558558558559 -14.2756093735405
-45.6756756756757 -14.457812005968
-45.4954954954955 -14.6438643765783
-45.3153153153153 -14.823856464499
-45.1351351351351 -14.9861799251621
-44.954954954955 -15.1183609081422
-44.7747747747748 -15.2083973583031
-44.5945945945946 -15.2464701256601
-44.4144144144144 -15.2266628270372
-44.2342342342342 -15.1481764880913
-44.0540540540541 -15.0156093017004
-43.8738738738739 -14.8382008115151
-43.6936936936937 -14.6283311139422
-43.5135135135135 -14.3997829713568
-43.3333333333333 -14.1662281150026
-43.1531531531532 -13.9401859432186
-42.972972972973 -13.7324819080524
-42.7927927927928 -13.5520988071862
-42.6126126126126 -13.4062743928221
-42.4324324324324 -13.3007165246751
-42.2522522522523 -13.2398445115828
-42.0720720720721 -13.2269997768531
-41.8918918918919 -13.2645922522847
-41.7117117117117 -13.3541604710587
-41.5315315315315 -13.4963255023789
-41.3513513513514 -13.6906144465518
-41.1711711711712 -13.9351213163571
-40.990990990991 -14.2259668031808
-40.8108108108108 -14.5565240540091
-40.6306306306306 -14.9164163618163
-40.4504504504505 -15.2904015453241
-40.2702702702703 -15.6574821561795
-40.0900900900901 -15.9909248719372
-39.9099099099099 -16.2601746262199
-39.7297297297297 -16.4354486742731
-39.5495495495496 -16.4945431751609
-39.3693693693694 -16.4293527205843
-39.1891891891892 -16.2486051556084
-39.009009009009 -15.9751082269973
-38.8288288288288 -15.6392177473064
-38.6486486486486 -15.2720240625377
-38.4684684684685 -14.9007497634194
-38.2882882882883 -14.5468190595195
-38.1081081081081 -14.2258085291513
-37.9279279279279 -13.9482893164019
-37.7477477477478 -13.720871881027
-37.5675675675676 -13.5471063606222
-37.3873873873874 -13.428113469859
-37.2072072072072 -13.3629280223594
-37.027027027027 -13.3485768819489
-36.8468468468469 -13.3799261295747
-36.6666666666667 -13.4493463837275
-36.4864864864865 -13.5462808934433
-36.3063063063063 -13.6568731807259
-36.1261261261261 -13.7639202358066
-35.945945945946 -13.8475248447338
-35.7657657657658 -13.8868184666646
-35.5855855855856 -13.8628543767462
-35.4054054054054 -13.7621648473199
-35.2252252252252 -13.5798029324479
-35.045045045045 -13.3205405164452
-34.8648648648649 -12.9976366896196
-34.6846846846847 -12.6297843751962
-34.5045045045045 -12.2375707314196
-34.3243243243243 -11.8406237168571
-34.1441441441441 -11.4559413197064
-33.963963963964 -11.0973004690413
-33.7837837837838 -10.7753792805645
-33.6036036036036 -10.4982307092499
-33.4234234234234 -10.2718585325763
-33.2432432432432 -10.1007614655967
-33.0630630630631 -9.98839037456014
-32.8828828828829 -9.93750690616626
-32.7027027027027 -9.95045054208871
-32.5225225225225 -10.0293255118962
-32.3423423423423 -10.176115694302
-32.1621621621622 -10.3927276066227
-31.981981981982 -10.6809491790459
-31.8018018018018 -11.0422935144715
-31.6216216216216 -11.4776686619743
-31.4414414414415 -11.9867715306546
-31.2612612612613 -12.5670422949733
-31.0810810810811 -13.211941209112
-30.9009009009009 -13.9082683660353
-30.7207207207207 -14.6323945553238
-30.5405405405405 -15.3459851367284
-30.3603603603604 -15.9936291753815
-30.1801801801802 -16.5075000683332
-30 -16.8242988613001
-29.8198198198198 -16.911009851912
-29.6396396396396 -16.7820053616062
-29.4594594594595 -16.4918691571858
-29.2792792792793 -16.1108016311949
-29.0990990990991 -15.7024574635677
-28.9189189189189 -15.3142334677542
-28.7387387387387 -14.9772812950148
-28.5585585585586 -14.7103603232697
-28.3783783783784 -14.5239169182117
-28.1981981981982 -14.423145372384
-28.018018018018 -14.4099232742907
-27.8378378378378 -14.4838361969002
-27.6576576576577 -14.6425009853053
-27.4774774774775 -14.8813056951831
-27.2972972972973 -15.1925986580159
-27.1171171171171 -15.5643243374622
-26.9369369369369 -15.9781822583528
-26.7567567567568 -16.4076895761825
-26.5765765765766 -16.8171768553159
-26.3963963963964 -17.1636106575018
-26.2162162162162 -17.4033175831379
-26.036036036036 -17.5035159540806
-25.8558558558559 -17.4538933558816
-25.6756756756757 -17.2707494818398
-25.4954954954955 -16.9905701501196
-25.3153153153153 -16.6577820023446
-25.1351351351351 -16.3140653880543
-24.954954954955 -15.9928456593204
-24.7747747747748 -15.7182779490538
-24.5945945945946 -15.5065421167821
-24.4144144144144 -15.3677356180789
-24.2342342342342 -15.3075079588244
-24.0540540540541 -15.3281455829341
-23.8738738738739 -15.4290606005538
-23.6936936936937 -15.6066975666985
-23.5135135135135 -15.853865724722
-23.3333333333333 -16.1585134358827
-23.1531531531532 -16.5020747444308
-22.972972972973 -16.8578514294787
-22.7927927927928 -17.1905322819185
-22.6126126126126 -17.4586789421809
-22.4324324324324 -17.6218728397626
-22.2522522522523 -17.651807320649
-22.0720720720721 -17.5423817426446
-21.8918918918919 -17.3122339744944
-21.7117117117117 -16.9978518692857
-21.5315315315315 -16.6421763129559
-21.3513513513514 -16.2851536034458
-21.1711711711712 -15.9590698050508
-20.990990990991 -15.687860143055
-20.8108108108108 -15.4884375995408
-20.6306306306306 -15.372550050348
-20.4504504504505 -15.3484224673078
-20.2702702702703 -15.4219226367779
-20.0900900900901 -15.5971813198153
-19.9099099099099 -15.8766019867129
-19.7297297297297 -16.2600789299269
-19.5495495495495 -16.743025147618
-19.3693693693694 -17.3125167680101
-19.1891891891892 -17.9406864776207
-19.009009009009 -18.5752751413522
-18.8288288288288 -19.1311088539238
-18.6486486486487 -19.4950433644385
-18.4684684684685 -19.5617234070462
-18.2882882882883 -19.2918043817796
-18.1081081081081 -18.7388981216753
-17.9279279279279 -18.0129108016619
-17.7477477477478 -17.2228210776676
-17.5675675675676 -16.4469647194049
-17.3873873873874 -15.7317711805594
-17.2072072072072 -15.1010706575421
-17.027027027027 -14.565191556484
-16.8468468468468 -14.1271118922145
-16.6666666666667 -13.786051923089
-16.4864864864865 -13.539406047663
-16.3063063063063 -13.3836976602456
-16.1261261261261 -13.3149699689426
-15.945945945946 -13.3288367626892
-15.7657657657658 -13.4203040118049
-15.5855855855856 -13.5834108097784
-15.4054054054054 -13.8107103366607
-15.2252252252252 -14.0926146297634
-15.0450450450451 -14.41666861313
-14.8648648648649 -14.7669128806438
-14.6846846846847 -15.1236445359436
-14.5045045045045 -15.4640451954094
-14.3243243243243 -15.7641688554143
-14.1441441441441 -16.002435957861
-13.963963963964 -16.1639562395698
-13.7837837837838 -16.2440905773372
-13.6036036036036 -16.2495308604476
-13.4234234234234 -16.1962998831019
-13.2432432432433 -16.1056880484353
-13.0630630630631 -15.9999318522433
-12.8828828828829 -15.8989983017199
-12.7027027027027 -15.8188757241388
-12.5225225225225 -15.7710718575231
-12.3423423423423 -15.7628038960494
-12.1621621621622 -15.7974542160068
-11.981981981982 -15.8750421024668
-11.8018018018018 -15.9926144701826
-11.6216216216216 -16.1445631236154
-11.4414414414414 -16.3229424420759
-11.2612612612613 -16.5178993933874
-11.0810810810811 -16.7183337612478
-10.9009009009009 -16.9128637982266
-10.7207207207207 -17.0910664531583
-10.5405405405406 -17.2448063953924
-10.3603603603604 -17.369329553841
-10.1801801801802 -17.4637712897898
-10 -17.5308719697374
-9.81981981981982 -17.5759500936739
-9.63963963963964 -17.6054155379263
-9.45945945945946 -17.6251966556918
-9.27927927927928 -17.6393978693307
-9.09909909909911 -17.649381490426
-8.91891891891893 -17.6533671273499
-8.73873873873875 -17.6465973435002
-8.55855855855857 -17.6221010917031
-8.37837837837839 -17.5720366343418
-8.19819819819821 -17.4894659220439
-8.01801801801802 -17.3702199839463
-7.83783783783784 -17.214367338053
-7.65765765765766 -17.0268376797538
-7.47747747747748 -16.8170272321574
-7.2972972972973 -16.5975866710749
-7.11711711711712 -16.3828456722566
-6.93693693693694 -16.1873378854321
-6.75675675675676 -16.0247130687648
-6.57657657657658 -15.9071038758639
-6.3963963963964 -15.8448595257577
-6.21621621621623 -15.8464904742787
-6.03603603603605 -15.9186572115772
-5.85585585585587 -16.0660415031534
-5.67567567567568 -16.2909297316961
-5.4954954954955 -16.5923012925198
-5.31531531531532 -16.9641578737299
-5.13513513513514 -17.3928102516637
-4.95495495495496 -17.8530439396616
-4.77477477477478 -18.3039387162571
-4.5945945945946 -18.6871677578947
-4.41441441441442 -18.9333191643545
-4.23423423423424 -18.980971768634
-4.05405405405406 -18.8028600853689
-3.87387387387388 -18.4200564457093
-3.6936936936937 -17.8908967601898
-3.51351351351351 -17.2851562180394
-3.33333333333333 -16.6633240157035
-3.15315315315315 -16.0687057649722
-2.97297297297298 -15.5283953593172
-2.7927927927928 -15.0573236976549
-2.61261261261262 -14.662182173653
-2.43243243243244 -14.3442425438221
-2.25225225225226 -14.1010824773878
-2.07207207207208 -13.9274893246432
-1.8918918918919 -13.8158161415068
-1.71171171171172 -13.7560190566266
-1.53153153153154 -13.7355865446331
-1.35135135135136 -13.7395906762884
-1.17117117117117 -13.751124952037
-0.990990990990992 -13.7523848355907
-0.810810810810813 -13.7265111930468
-0.630630630630634 -13.6600007731685
-0.450450450450454 -13.5450777619311
-0.270270270270275 -13.3811857703986
-0.0900900900900959 -13.174975243096
0.0900900900900832 -12.9387883150282
0.270270270270262 -12.6882693092084
0.450450450450442 -12.4399431992287
0.630630630630621 -12.2093696837682
0.8108108108108 -12.0100730864659
0.990990990990979 -11.8531378204839
1.17117117117117 -11.7472324397252
1.35135135135135 -11.6988317128378
1.53153153153153 -11.7124651050063
1.71171171171171 -11.7908783395941
1.89189189189189 -11.9350318965905
2.07207207207207 -12.1438757728187
2.25225225225225 -12.4138427047345
2.43243243243243 -12.7380096615574
2.6126126126126 -13.1049216019538
2.79279279279278 -13.4972081373433
2.97297297297296 -13.8904273338813
3.15315315315314 -14.253063738934
3.33333333333332 -14.5490570360407
3.51351351351351 -14.7439231519569
3.69369369369369 -14.813603209662
3.87387387387387 -14.752238322831
4.05405405405405 -14.5741543786574
4.23423423423423 -14.3086892260261
4.41441441441441 -13.9912586037323
4.59459459459459 -13.655433459834
4.77477477477477 -13.3284896445753
4.95495495495495 -13.0301788630037
5.13513513513513 -12.7733535614699
5.3153153153153 -12.5652399845749
5.49549549549548 -12.4086833629488
5.67567567567566 -12.3031069753174
5.85585585585586 -12.2451534691366
6.03603603603603 -12.2290757460921
6.21621621621621 -12.2469842220082
6.39639639639639 -12.2890764069195
6.57657657657657 -12.3439851235515
6.75675675675675 -12.3993741176989
6.93693693693693 -12.4428622716384
7.11711711711711 -12.4632511808074
7.29729729729729 -12.4518765522143
7.47747747747747 -12.4037643133349
7.65765765765765 -12.3182431355195
7.83783783783783 -12.1988033255777
8.018018018018 -12.0522466336009
8.1981981981982 -11.8874023408508
8.37837837837838 -11.7137712338529
8.55855855855856 -11.5403876005246
8.73873873873874 -11.375039373707
8.91891891891891 -11.2238492802315
9.09909909909909 -11.0911415338884
9.27927927927927 -10.9794979923301
9.45945945945945 -10.8899218153951
9.63963963963963 -10.822052939864
9.81981981981981 -10.7744043697629
9.99999999999999 -10.7446057405116
10.1801801801802 -10.7296499682558
10.3603603603604 -10.7261412255529
10.5405405405405 -10.7305399296815
10.7207207207207 -10.7393952102529
10.9009009009009 -10.7495500530346
11.0810810810811 -10.7583016234435
11.2612612612613 -10.7635011540103
11.4414414414414 -10.7635848214904
11.6216216216216 -10.7575379662898
11.8018018018018 -10.7448069772802
11.981981981982 -10.7251827948384
12.1621621621622 -10.6986846071512
12.3423423423423 -10.6654708243356
12.5225225225225 -10.6257973649465
12.7027027027027 -10.5800324063388
12.8828828828829 -10.5287243056343
13.0630630630631 -10.472707762434
13.2432432432432 -10.4132246779655
13.4234234234234 -10.3520323337509
13.6036036036036 -10.2914733395977
13.7837837837838 -10.2344887925257
13.963963963964 -10.1845662425717
14.1441441441441 -10.1456243353033
14.3243243243243 -10.1218432971251
14.5045045045045 -10.1174526264235
14.6846846846847 -10.1364838534073
14.8648648648649 -10.1824878363558
15.045045045045 -10.2582044531978
15.2252252252252 -10.3651599366071
15.4054054054054 -10.5031566690182
15.5855855855856 -10.6696179091811
15.7657657657658 -10.8587676652296
15.9459459459459 -11.0606859791548
16.1261261261261 -11.2604145935883
16.3063063063063 -11.437520777088
16.4864864864865 -11.5668093596991
16.6666666666667 -11.6209770081394
16.8468468468468 -11.5755041966445
17.027027027027 -11.4147375503339
17.2072072072072 -11.1366231450499
17.3873873873874 -10.7535153656315
17.5675675675676 -10.2885888375955
17.7477477477477 -9.76991903683801
17.9279279279279 -9.22502381473607
18.1081081081081 -8.6774724584465
18.2882882882883 -8.14563397225785
18.4684684684685 -7.64284734238541
18.6486486486486 -7.17824755230535
18.8288288288288 -6.75773937699812
19.009009009009 -6.38487161073654
19.1891891891892 -6.06153072536419
19.3693693693694 -5.78845438143025
19.5495495495495 -5.56559526679014
19.7297297297297 -5.39237098568008
19.9099099099099 -5.26783137951059
20.0900900900901 -5.19076795289552
20.2702702702703 -5.15978388164403
20.4504504504504 -5.1733382407531
20.6306306306306 -5.22977462960437
20.8108108108108 -5.32734202654157
20.990990990991 -5.4642141472836
21.1711711711712 -5.63851248301724
21.3513513513513 -5.84833723570208
21.5315315315315 -6.09180923630799
21.7117117117117 -6.36712432165598
21.8918918918919 -6.67261928342666
22.0720720720721 -7.00684518282948
22.2522522522523 -7.36863944229684
22.4324324324324 -7.75718267454593
22.6126126126126 -8.17201969360382
22.7927927927928 -8.61301639525909
22.972972972973 -9.08021458661507
23.1531531531531 -9.57353422490347
23.3333333333333 -10.0922556688642
23.5135135135135 -10.6341942853221
23.6936936936937 -11.194464831907
23.8738738738739 -11.7637531813053
24.054054054054 -12.3261415183086
24.2342342342342 -12.8569053990374
24.4144144144144 -13.3214538148083
24.5945945945946 -13.6775402981232
24.7747747747748 -13.8829385314956
24.9549549549549 -13.9080659550618
25.1351351351351 -13.747780538282
25.3153153153153 -13.4242926377252
25.4954954954955 -12.9789040599698
25.6756756756757 -12.4587045769736
25.8558558558559 -11.9059815247445
26.036036036036 -11.353378315998
26.2162162162162 -10.8235176209324
26.3963963963964 -10.3307019825063
26.5765765765766 -9.88303356683467
26.7567567567567 -9.48421642389494
26.9369369369369 -9.13485924599622
27.1171171171171 -8.83332781108137
27.2972972972973 -8.57625885780088
27.4774774774775 -8.35884594396308
27.6576576576577 -8.17499232286167
27.8378378378378 -8.01741378153885
28.018018018018 -7.87776848218093
28.1981981981982 -7.74688644578497
28.3783783783784 -7.61515927535588
28.5585585585586 -7.47312036646535
28.7387387387387 -7.31219096682769
28.9189189189189 -7.12549503869033
29.0990990990991 -6.90858180913647
29.2792792792793 -6.65987632857133
29.4594594594594 -6.38073008031266
29.6396396396396 -6.07505353623044
29.8198198198198 -5.74863135162976
30 -5.40829350300951
30.1801801801802 -5.06111745267799
30.3603603603603 -4.71378325530279
30.5405405405405 -4.37213212532489
30.7207207207207 -4.04092056534216
30.9009009009009 -3.72372974676556
31.0810810810811 -3.42298107150514
31.2612612612613 -3.1400147641643
31.4414414414414 -2.87520026022748
31.6216216216216 -2.62805941553957
31.8018018018018 -2.39739349340711
31.981981981982 -2.18141172288061
32.1621621621621 -1.97786308986353
32.3423423423423 -1.7841743152427
32.5225225225225 -1.59759610918741
32.7027027027027 -1.41535721286608
32.8828828828829 -1.23482203429854
33.063063063063 -1.05364368465382
33.2432432432432 -0.869900984697616
33.4234234234234 -0.682206630389716
33.6036036036036 -0.489774957865385
33.7837837837838 -0.292441732090741
33.963963963964 -0.0906343596510203
34.1441441441441 0.114702517324298
34.3243243243243 0.322215557989729
34.5045045045045 0.530271627472768
34.6846846846847 0.737092756300886
34.8648648648649 0.940884676456154
35.045045045045 1.13994979277817
35.2252252252252 1.33277925355996
35.4054054054054 1.51812220707287
35.5855855855856 1.69503287119092
35.7657657657657 1.86289755446503
35.9459459459459 2.02144435959578
36.1261261261261 2.17073822065012
36.3063063063063 2.31116345622076
36.4864864864865 2.44339542043079
36.6666666666667 2.56836230971653
36.8468468468469 2.68719788545576
37.027027027027 2.80118589243194
37.2072072072072 2.91169732192697
37.3873873873874 3.02012235006215
37.5675675675676 3.12779966817116
37.7477477477477 3.23594683424854
37.9279279279279 3.34559598655906
38.1081081081081 3.45753954182961
38.2882882882883 3.57229017703864
38.4684684684685 3.69005840823315
38.6486486486486 3.81074952716278
38.8288288288288 3.93397977648999
39.009009009009 4.05910976513948
39.1891891891892 4.18529157642082
39.3693693693694 4.31152504618605
39.5495495495496 4.43671838757233
39.7297297297297 4.55974866376057
39.9099099099099 4.67951839742469
40.0900900900901 4.79500563791033
40.2702702702703 4.90530587360135
40.4504504504504 5.00966511498517
40.6306306306306 5.10750418814247
40.8108108108108 5.19843473767464
40.990990990991 5.28226766068816
41.1711711711711 5.35901472801351
41.3513513513513 5.4288840575687
41.5315315315315 5.49226995149786
41.7117117117117 5.54973745174103
41.8918918918919 5.60200185718776
42.0720720720721 5.649903417519
42.2522522522522 5.69437749906206
42.4324324324324 5.73642071540518
42.6126126126126 5.77705381993405
42.7927927927928 5.81728253686687
42.972972972973 5.85805790786677
43.1531531531531 5.9002380814669
43.3333333333333 5.94455369355477
43.5135135135135 5.99157900822263
43.6936936936937 6.04171076426371
43.8738738738739 6.09515619907187
44.054054054054 6.15193104202025
44.2342342342342 6.21186746983129
44.4144144144144 6.27463120955923
44.5945945945946 6.33974627507334
44.7747747747748 6.40662532194954
44.954954954955 6.47460335419237
45.1351351351351 6.54297251774087
45.3153153153153 6.61101593223673
45.4954954954955 6.67803887882359
45.6756756756757 6.74339610296209
45.8558558558558 6.80651443862501
46.036036036036 6.86691036159871
46.2162162162162 6.9242024037103
46.3963963963964 6.97811859547189
46.5765765765766 7.02849925666987
46.7567567567567 7.07529553806833
46.9369369369369 7.11856415298225
47.1171171171171 7.1584587460706
47.2972972972973 7.19521834695408
47.4774774774775 7.22915336240948
47.6576576576577 7.26062958165766
47.8378378378378 7.29005070744376
48.018018018018 7.31783997822803
48.1981981981982 7.34442150578771
48.3783783783784 7.37020200595888
48.5585585585586 7.39555363419192
48.7387387387387 7.4207986384352
48.9189189189189 7.44619649881296
49.0990990990991 7.47193413102484
49.2792792792793 7.49811958959148
49.4594594594594 7.52477952656453
49.6396396396396 7.55186045613056
49.8198198198198 7.57923366495781
50 7.6067034126435
50.1801801801802 7.6340179045623
50.3603603603604 7.66088240416829
50.5405405405405 7.68697378999071
50.7207207207207 7.7119558536623
50.9009009009009 7.7354946725232
51.0810810810811 7.75727346241157
51.2612612612613 7.77700640977969
51.4414414414414 7.79445108392608
51.6216216216216 7.80941912843666
51.8018018018018 7.8217850174329
51.981981981982 7.83149273202009
52.1621621621621 7.8385602639978
52.3423423423423 7.84308188908663
52.5225225225225 7.84522817471146
52.7027027027027 7.84524370349963
52.8828828828829 7.84344250973738
53.063063063063 7.84020124882167
53.2432432432432 7.83595015529976
53.4234234234234 7.83116189794016
53.6036036036036 7.82633851261448
53.7837837837838 7.82199668466511
53.963963963964 7.81865175729136
54.1441441441441 7.81680095285585
54.3243243243243 7.81690639799035
54.5045045045045 7.81937862673584
54.6846846846847 7.82456128397621
54.8648648648648 7.83271775134544
55.045045045045 7.84402036132487
55.2252252252252 7.85854275080475
55.4054054054054 7.87625573924853
55.5855855855856 7.89702691275209
55.7657657657658 7.9206238736771
55.945945945946 7.94672089906854
56.1261261261261 7.97490856197087
56.3063063063063 8.00470572608789
56.4864864864865 8.0355732372815
56.6666666666667 8.0669286085351
56.8468468468468 8.09816102399372
57.027027027027 8.12864606233592
57.2072072072072 8.15775964621058
57.3873873873874 8.18489084785995
57.5675675675675 8.20945330748392
57.7477477477477 8.23089513909232
57.9279279279279 8.24870730058663
58.1081081081081 8.26243048606449
58.2882882882883 8.2716606573004
58.4684684684685 8.27605336877378
58.6486486486486 8.27532705876234
58.8288288288288 8.26926548097192
59.009009009009 8.25771944023586
59.1891891891892 8.24060797511865
59.3693693693694 8.21791910252273
59.5495495495495 8.18971020685193
59.7297297297297 8.15610812068445
59.9099099099099 8.11730890663161
60.0900900900901 8.07357731225797
60.2702702702703 8.02524583271711
60.4504504504504 7.97271328034564
60.6306306306306 7.91644272839364
60.8108108108108 7.85695866932859
60.990990990991 7.79484320923556
61.1711711711712 7.73073111176958
61.3513513513513 7.66530351130077
61.5315315315315 7.59928013882732
61.7117117117117 7.53340994902289
61.8918918918919 7.4684601044982
62.0720720720721 7.40520336421108
62.2522522522523 7.34440403451731
62.4324324324324 7.28680276783485
62.6126126126126 7.23310062586465
62.7927927927928 7.1839429489661
62.972972972973 7.13990367549332
63.1531531531531 7.10147081905219
63.3333333333333 7.06903382412515
63.5135135135135 7.04287347240815
63.6936936936937 7.02315490160341
63.8738738738739 7.00992413175085
64.054054054054 7.00310828609295
64.2342342342342 7.00251946499603
64.4144144144144 7.0078620068887
64.5945945945946 7.0187426731886
64.7747747747748 7.03468314406941
64.954954954955 7.05513412082262
65.1351351351351 7.07949030222981
65.3153153153153 7.10710553245994
65.4954954954955 7.13730749587568
65.6756756756757 7.16941144527602
65.8558558558558 7.20273257887364
66.036036036036 7.23659681321824
66.2162162162162 7.27034982261085
66.3963963963964 7.30336432214516
66.5765765765766 7.33504565682523
66.7567567567567 7.36483582188552
66.9369369369369 7.39221608054967
67.1171171171171 7.41670836768199
67.2972972972973 7.43787567462125
67.4774774774775 7.45532160567849
67.6576576576577 7.46868928386312
67.8378378378378 7.47765976544368
68.018018018018 7.48195010243825
68.1981981981982 7.48131117095142
68.3783783783784 7.4755253627652
68.5585585585585 7.46440421861776
68.7387387387387 7.44778606466109
68.9189189189189 7.42553369888967
69.0990990990991 7.39753216189484
69.2792792792793 7.36368661600783
69.4594594594594 7.32392034855788
69.6396396396396 7.27817290835929
69.8198198198198 7.22639837941118
70 7.16856379191107
70.1801801801802 7.10464766783092
70.3603603603604 7.03463869628721
70.5405405405405 6.9585345325882
70.7207207207207 6.87634071401624
70.9009009009009 6.78806968498481
71.0810810810811 6.69373992409835
71.2612612612612 6.59337516576173
71.4414414414414 6.48700370927108
71.6216216216216 6.3746578087212
71.8018018018018 6.2563731375478
71.981981981982 6.13218832205877
72.1621621621621 6.00214453887509
72.3423423423423 5.86628517178424
72.5225225225225 5.7246555240983
72.7027027027027 5.5773025831959
72.8828828828829 5.42427483451251
73.0630630630631 5.26562212282023
73.2432432432432 5.10139555921377
73.4234234234234 4.93164747278782
73.6036036036036 4.75643140656227
73.7837837837838 4.5758021577826
73.963963963964 4.38981586330289
74.1441441441441 4.19853013134726
74.3243243243243 4.00200422154863
74.5045045045045 3.80029927578556
74.6846846846847 3.59347860297708
74.8648648648649 3.38160802166165
75.045045045045 3.16475626487022
75.2252252252252 2.94299545251321
75.4054054054054 2.71640163722451
75.5855855855856 2.4850554303414
75.7657657657658 2.24904271542892
75.9459459459459 2.00845545746842
76.1261261261261 1.76339261648918
76.3063063063063 1.51396117499938
76.4864864864865 1.2602772890131
76.6666666666667 1.00246757271144
76.8468468468468 0.74067052673315
77.027027027027 0.475038119653878
77.2072072072072 0.205737531248605
77.3873873873874 -0.0670469355296689
77.5675675675676 -0.343111769482999
77.7477477477477 -0.62223199235279
77.9279279279279 -0.904158730726748
78.1081081081081 -1.18861663003367
78.2882882882883 -1.4753011309769
78.4684684684685 -1.76387564022033
78.6486486486486 -2.05396864140875
78.8288288288288 -2.34517080998867
79.009009009009 -2.6370322159468
79.1891891891892 -2.92905972246637
79.3693693693694 -3.22071471526079
79.5495495495495 -3.51141132613798
79.7297297297297 -3.80051534377417
79.9099099099099 -4.08734403250813
80.0900900900901 -4.37116710314438
80.2702702702702 -4.65120909423134
80.4504504504504 -4.92665342317624
80.6306306306306 -5.19664834836379
80.8108108108108 -5.46031504062218
80.990990990991 -5.7167578901256
81.1711711711712 -5.96507707027081
81.3513513513514 -6.20438324353803
81.5315315315315 -6.43381413071598
81.7117117117117 -6.65255248448555
81.8918918918919 -6.85984482725114
82.0720720720721 -7.05502015213865
82.2522522522522 -7.23750766858274
82.4324324324324 -7.40685262226401
82.6126126126126 -7.56272925035522
82.7927927927928 -7.70495005464961
82.972972972973 -7.8334707822875
83.1531531531532 -7.94839077843867
83.3333333333333 -8.049948688276
83.5135135135135 -8.13851380115474
83.6936936936937 -8.21457361191424
83.8738738738738 -8.27871839222181
84.0540540540541 -8.33162369911516
84.2342342342342 -8.37403179160086
84.4144144144144 -8.40673288529141
84.5945945945946 -8.43054706552646
84.7747747747748 -8.44630752311572
84.9549549549549 -8.45484559719332
85.1351351351351 -8.45697792806251
85.3153153153153 -8.45349585612824
85.4954954954955 -8.44515706222948
85.6756756756757 -8.43267933547474
85.8558558558558 -8.41673627795568
86.036036036036 -8.39795470894764
86.2162162162162 -8.37691350981532
86.3963963963964 -8.35414364931075
86.5765765765766 -8.33012914175408
86.7567567567567 -8.30530871270116
86.9369369369369 -8.28007797398791
87.1171171171171 -8.25479193926057
87.2972972972973 -8.22976773995661
87.4774774774775 -8.20528742864555
87.6576576576577 -8.18160078078455
87.8378378378378 -8.15892802686036
88.018018018018 -8.13746246450579
88.1981981981982 -8.11737291462418
88.3783783783784 -8.09880599711824
88.5585585585585 -8.0818882108284
88.7387387387387 -8.06672780911389
88.9189189189189 -8.05341646750164
89.0990990990991 -8.04203074331073
89.2792792792793 -8.03263332942948
89.4594594594595 -8.02527410571285
89.6396396396396 -8.01999099201085
89.8198198198198 -8.0168106067918
90 -8.0157487348495
};
\addlegendentry{$\FF_i$}
\addplot [dashed, green]
table {%
-90 -4.94074049022882
-89.8198198198198 -4.94211834170524
-89.6396396396397 -4.94624919928901
-89.4594594594595 -4.95312493135718
-89.2792792792793 -4.96273184808058
-89.0990990990991 -4.97505049515135
-88.9189189189189 -4.9900553638686
-88.7387387387387 -5.00771451654382
-88.5585585585586 -5.0279891260244
-88.3783783783784 -5.05083292809126
-88.1981981981982 -5.07619158558039
-88.018018018018 -5.10400196336573
-87.8378378378378 -5.13419131385929
-87.6576576576577 -5.16667637348785
-87.4774774774775 -5.20136237176341
-87.2972972972973 -5.23814195613695
-87.1171171171171 -5.27689403790043
-86.9369369369369 -5.31748256704976
-86.7567567567568 -5.35975524734648
-86.5765765765766 -5.40354220688185
-86.3963963963964 -5.4486546443468
-86.2162162162162 -5.49488347699461
-86.036036036036 -5.54199802297482
-85.8558558558559 -5.58974475829767
-85.6756756756757 -5.63784619706727
-85.4954954954955 -5.6859999526044
-85.3153153153153 -5.73387804637074
-85.1351351351351 -5.78112654073421
-84.954954954955 -5.8273655799597
-84.7747747747748 -5.87218993053798
-84.5945945945946 -5.91517011606348
-84.4144144144144 -5.95585424214284
-84.2342342342342 -5.99377060195042
-84.0540540540541 -6.02843114169973
-83.8738738738739 -6.05933584625394
-83.6936936936937 -6.08597807742713
-83.5135135135135 -6.10785086085871
-83.3333333333333 -6.12445407205558
-83.1531531531532 -6.13530241970142
-82.972972972973 -6.13993406717461
-82.7927927927928 -6.13791967515433
-82.6126126126126 -6.12887159401684
-82.4324324324324 -6.11245288992569
-82.2522522522523 -6.08838585870537
-82.0720720720721 -6.05645967176262
-81.8918918918919 -6.01653681207179
-81.7117117117117 -5.96855799703722
-81.5315315315315 -5.91254534771072
-81.3513513513514 -5.8486036464518
-81.1711711711712 -5.77691962126799
-80.990990990991 -5.69775929663309
-80.8108108108108 -5.61146354869496
-80.6306306306306 -5.51844208906096
-80.4504504504504 -5.41916616892601
-80.2702702702703 -5.31416033965749
-80.0900900900901 -5.20399362528647
-79.9099099099099 -5.08927045757656
-79.7297297297297 -4.97062169862525
-79.5495495495496 -4.84869603405285
-79.3693693693694 -4.72415196728904
-79.1891891891892 -4.5976505878546
-79.009009009009 -4.46984922883664
-78.8288288288288 -4.34139607498306
-78.6486486486486 -4.21292573581143
-78.4684684684685 -4.08505575949232
-78.2882882882883 -3.95838403362392
-78.1081081081081 -3.833486998129
-77.9279279279279 -3.71091858255801
-77.7477477477478 -3.5912097738981
-77.5675675675676 -3.47486872023489
-77.3873873873874 -3.36238127895694
-77.2072072072072 -3.25421192440703
-77.027027027027 -3.15080493789361
-76.8468468468468 -3.05258581191108
-76.6666666666667 -2.95996280958758
-76.4864864864865 -2.87332862928097
-76.3063063063063 -2.79306213251207
-76.1261261261261 -2.71953010083686
-75.9459459459459 -2.65308899366162
-75.7657657657658 -2.59408668433355
-75.5855855855856 -2.54286415605412
-75.4054054054054 -2.49975714225504
-75.2252252252252 -2.46509769803449
-75.045045045045 -2.43921569005441
-74.8648648648649 -2.42244019189084
-74.6846846846847 -2.41510077012157
-74.5045045045045 -2.41752864326763
-74.3243243243243 -2.43005769085361
-74.1441441441441 -2.45302528299053
-73.963963963964 -2.48677289155408
-73.7837837837838 -2.53164643163562
-73.6036036036036 -2.5879962656523
-73.4234234234234 -2.65617678126557
-73.2432432432432 -2.73654542666382
-73.0630630630631 -2.82946105102549
-72.8828828828829 -2.93528135178053
-72.7027027027027 -3.05435917072521
-72.5225225225225 -3.18703730450322
-72.3423423423423 -3.33364139708372
-72.1621621621622 -3.49447035756628
-71.981981981982 -3.66978359042432
-71.8018018018018 -3.85978413191914
-71.6216216216216 -4.06459655241146
-71.4414414414414 -4.28423821086044
-71.2612612612613 -4.51858214605826
-71.0810810810811 -4.76730958923542
-70.9009009009009 -5.02984984863575
-70.7207207207207 -5.30530526953324
-70.5405405405405 -5.59235932391268
-70.3603603603604 -5.88916697468005
-70.1801801801802 -6.19322880098573
-70 -6.50125464723038
-69.8198198198198 -6.80902952107705
-69.6396396396396 -7.1113046064913
-69.4594594594595 -7.4017490924864
-69.2792792792793 -7.6730114235822
-69.0990990990991 -7.9169455036745
-68.9189189189189 -8.12504861442451
-68.7387387387387 -8.2891228894203
-68.5585585585586 -8.40210772605486
-68.3783783783784 -8.45895059075108
-68.1981981981982 -8.45732356807973
-68.018018018018 -8.397994884723
-67.8378378378379 -8.28474672418965
-67.6576576576577 -8.12386416047233
-67.4774774774775 -7.92334149158203
-67.2972972972973 -7.69200654316821
-67.1171171171171 -7.43873932976149
-66.9369369369369 -7.17188929041635
-66.7567567567568 -6.89891785415028
-66.5765765765766 -6.62623861869006
-66.3963963963964 -6.35920276794727
-66.2162162162162 -6.10217543055473
-66.036036036036 -5.85865867209543
-65.8558558558559 -5.63143018283371
-65.6756756756757 -5.42267875627911
-65.4954954954955 -5.23412664334745
-65.3153153153153 -5.06713478499296
-65.1351351351351 -4.92279041452112
-64.954954954955 -4.80197832847957
-64.7747747747748 -4.70543787610021
-64.5945945945946 -4.63380785641203
-64.4144144144144 -4.58766132533814
-64.2342342342342 -4.56753197050129
-64.0540540540541 -4.57393329753662
-63.8738738738739 -4.60737142537997
-63.6936936936937 -4.66835181316023
-63.5135135135135 -4.75737971932803
-63.3333333333333 -4.87495358833213
-63.1531531531532 -5.02154981910079
-62.972972972973 -5.19759642370761
-62.7927927927928 -5.40343184845308
-62.6126126126126 -5.63924360707907
-62.4324324324324 -5.90497928071185
-62.2522522522523 -6.20021984916628
-62.0720720720721 -6.52400239927018
-61.8918918918919 -6.87457661949899
-61.7117117117117 -7.24907868193881
-61.5315315315315 -7.64311043067744
-61.3513513513513 -8.0502273986072
-61.1711711711712 -8.46137585093418
-60.990990990991 -8.86438850036726
-60.8108108108108 -9.24375534216123
-60.6306306306306 -9.5810052894417
-60.4504504504504 -9.8560793548615
-60.2702702702703 -10.0498953413228
-60.0900900900901 -10.1477858846215
-59.9099099099099 -10.1427942654161
-59.7297297297297 -10.0374653072292
-59.5495495495496 -9.84326972705918
-59.3693693693694 -9.577948210358
-59.1891891891892 -9.26198715442036
-59.009009009009 -8.91551018254468
-58.8288288288288 -8.55627727064813
-58.6486486486486 -8.19882468521209
-58.4684684684685 -7.85442222355168
-58.2882882882883 -7.53147036718404
-58.1081081081081 -7.23605559233773
-57.9279279279279 -6.97250173551462
-57.7477477477478 -6.74384509228831
-57.5675675675676 -6.55221354512193
-57.3873873873874 -6.39911524765732
-57.2072072072072 -6.28565155217543
-57.027027027027 -6.21266999514503
-56.8468468468468 -6.18087088597264
-56.6666666666667 -6.19087766975776
-56.4864864864865 -6.24327769946857
-56.3063063063063 -6.33863659084997
-56.1261261261261 -6.47748581861235
-55.945945945946 -6.66027932361253
-55.7657657657658 -6.8873101912944
-55.5855855855856 -7.15857240920005
-55.4054054054054 -7.4735448353645
-55.2252252252252 -7.83086472015929
-55.0450450450451 -8.22784763174359
-54.8648648648649 -8.65980403222797
-54.6846846846847 -9.11911215399815
-54.5045045045045 -9.59405841800679
-54.3243243243243 -10.0675959381568
-54.1441441441441 -10.5164507665136
-53.963963963964 -10.9114121012321
-53.7837837837838 -11.2199353144866
-53.6036036036036 -11.411765510943
-53.4234234234234 -11.4665933217707
-53.2432432432432 -11.3804745737986
-53.0630630630631 -11.1672751788995
-52.8828828828829 -10.8542045056997
-52.7027027027027 -10.4742297097923
-52.5225225225225 -10.0592429060901
-52.3423423423423 -9.63607571160297
-52.1621621621622 -9.22527966105816
-51.981981981982 -8.8416047433532
-51.8018018018018 -8.49516120062402
-51.6216216216216 -8.19265482195255
-51.4414414414414 -7.93843483081128
-51.2612612612613 -7.73529231323292
-51.0810810810811 -7.58503243051261
-50.9009009009009 -7.48886782294542
-50.7207207207207 -7.44767851764006
-50.5405405405405 -7.46217288036957
-50.3603603603604 -7.53297185291773
-50.1801801801802 -7.6606269028503
-50 -7.84557050664823
-49.8198198198198 -8.08798532563149
-49.6396396396396 -8.38756283663051
-49.4594594594595 -8.74310247376844
-49.2792792792793 -9.15187816992811
-49.0990990990991 -9.60867545255181
-48.9189189189189 -10.1043977019427
-48.7387387387387 -10.6242049383247
-48.5585585585586 -11.1453868926772
-48.3783783783784 -11.6357321770288
-48.1981981981982 -12.0540586043918
-48.018018018018 -12.3552223777804
-47.8378378378378 -12.5007044970806
-47.6576576576577 -12.4715625267148
-47.4774774774775 -12.2761138306498
-47.2972972972973 -11.9466448680808
-47.1171171171171 -11.5276824196823
-46.9369369369369 -11.0636887723622
-46.7567567567568 -10.5916368903161
-46.5765765765766 -10.1388597094704
-46.3963963963964 -9.72402887374774
-46.2162162162162 -9.35921751864953
-46.036036036036 -9.05192975184354
-45.8558558558559 -8.80670344823977
-45.6756756756757 -8.62625008828509
-45.4954954954955 -8.51221679187292
-45.3153153153153 -8.46567054672307
-45.1351351351351 -8.4873832783413
-44.954954954955 -8.57796766003329
-44.7747747747748 -8.73788574870879
-44.5945945945946 -8.96732552201701
-44.4144144144144 -9.26591089883522
-44.2342342342342 -9.63217482387116
-44.0540540540541 -10.0626804381754
-43.8738738738739 -10.5506292863373
-43.6936936936937 -11.0837829283633
-43.5135135135135 -11.6416486934049
-43.3333333333333 -12.1923674454605
-43.1531531531532 -12.6908932267585
-42.972972972973 -13.0817375342237
-42.7927927927928 -13.3099354047695
-42.6126126126126 -13.3393660563818
-42.4324324324324 -13.1685620605079
-42.2522522522523 -12.8315552442902
-42.0720720720721 -12.3830223707925
-41.8918918918919 -11.8796559054711
-41.7117117117117 -11.3683628800388
-41.5315315315315 -10.8828963598133
-41.3513513513514 -10.4454227172895
-41.1711711711712 -10.0696129303423
-40.990990990991 -9.76352255173098
-40.8108108108108 -9.53174640264982
-40.6306306306306 -9.37686996712806
-40.4504504504505 -9.30038424740932
-40.2702702702703 -9.30322234247902
-40.0900900900901 -9.38602607193781
-39.9099099099099 -9.54919738547429
-39.7297297297297 -9.79273832507184
-39.5495495495496 -10.1158299723111
-39.3693693693694 -10.516037604524
-39.1891891891892 -10.9879535933129
-39.009009009009 -11.5210215913955
-38.8288288288288 -12.0963152681038
-38.6486486486486 -12.6824259191213
-38.4684684684685 -13.2318337653473
-38.2882882882883 -13.6815278139293
-38.1081081081081 -13.9636133515522
-37.9279279279279 -14.0277808934474
-37.7477477477478 -13.8646564489956
-37.5675675675676 -13.5108723075087
-37.3873873873874 -13.0310304269937
-37.2072072072072 -12.4927335509657
-37.027027027027 -11.9508820900715
-36.8468468468469 -11.4437313568459
-36.6666666666667 -10.9954346382871
-36.4864864864865 -10.62024473255
-36.3063063063063 -10.3261624170847
-36.1261261261261 -10.1175188881374
-35.945945945946 -9.99662713589682
-35.7657657657658 -9.9647615856548
-35.5855855855856 -10.022674016344
-35.4054054054054 -10.1707670715474
-35.2252252252252 -10.4089617749378
-35.045045045045 -10.736211194805
-34.8648648648649 -11.1495171651239
-34.6846846846847 -11.6421951114736
-34.5045045045045 -12.201034626844
-34.3243243243243 -12.8020694276761
-34.1441441441441 -13.4053272889421
-33.963963963964 -13.9509605146999
-33.7837837837838 -14.3627628900338
-33.6036036036036 -14.5665273702898
-33.4234234234234 -14.5210342593829
-33.2432432432432 -14.2403756097969
-33.0630630630631 -13.7861500171654
-32.8828828828829 -13.2374707983358
-32.7027027027027 -12.6645489108631
-32.5225225225225 -12.1181398992226
-32.3423423423423 -11.6305592153061
-32.1621621621622 -11.2207257094588
-31.981981981982 -10.8990623691075
-31.8018018018018 -10.6710483809943
-31.6216216216216 -10.5394800389359
-31.4414414414415 -10.5057898475108
-31.2612612612613 -10.5707228648228
-31.0810810810811 -10.7345448045994
-30.9009009009009 -10.9968310666881
-30.7207207207207 -11.3557613434904
-30.5405405405405 -11.806704769627
-30.3603603603604 -12.3397255149474
-30.1801801801802 -12.9355489739585
-30 -13.5598287237803
-29.8198198198198 -14.157066077571
-29.6396396396396 -14.6493068895178
-29.4594594594595 -14.9491506417006
-29.2792792792793 -14.9920516432786
-29.0990990990991 -14.7707875754698
-28.9189189189189 -14.3399759537586
-28.7387387387387 -13.7857840480821
-28.5585585585586 -13.1906710687623
-28.3783783783784 -12.615971731779
-28.1981981981982 -12.1009112107091
-28.018018018018 -11.6682497964461
-27.8378378378378 -11.3303113167395
-27.6576576576577 -11.0934137620348
-27.4774774774775 -10.960665181072
-27.2972972972973 -10.9335626701437
-27.1171171171171 -11.0127804149862
-26.9369369369369 -11.1983659569711
-26.7567567567568 -11.4893935568397
-26.5765765765766 -11.8829528029893
-26.3963963963964 -12.3721604826789
-26.2162162162162 -12.942693576561
-26.036036036036 -13.5673355274954
-25.8558558558559 -14.1988428717893
-25.6756756756757 -14.7644117425529
-25.4954954954955 -15.1707434932544
-25.3153153153153 -15.3308262249678
-25.1351351351351 -15.2065868506804
-24.954954954955 -14.8324253415852
-24.7747747747748 -14.2940941475261
-24.5945945945946 -13.6860091204134
-24.4144144144144 -13.0830417957045
-24.2342342342342 -12.5344156845506
-24.0540540540541 -12.0689250778936
-23.8738738738739 -11.7021171709247
-23.6936936936937 -11.4418754009416
-23.5135135135135 -11.2919902223173
-23.3333333333333 -11.2542009709524
-23.1531531531532 -11.3292040874014
-22.972972972973 -11.5169213731519
-22.7927927927928 -11.8161036625597
-22.6126126126126 -12.2231278346933
-22.4324324324324 -12.7296082287758
-22.2522522522523 -13.3182232838251
-22.0720720720721 -13.9562331622157
-21.8918918918919 -14.5874491171952
-21.7117117117117 -15.1276258329521
-21.5315315315315 -15.4751248214079
-21.3513513513514 -15.5473582611139
-21.1711711711712 -15.3267465995693
-20.990990990991 -14.8723150277342
-20.8108108108108 -14.283622564943
-20.6306306306306 -13.6557522491753
-20.4504504504505 -13.0576824311975
-20.2702702702703 -12.5319773066555
-20.0900900900901 -12.1023199905539
-19.9099099099099 -11.7809342644803
-19.7297297297297 -11.5737396969327
-19.5495495495495 -11.4834307053864
-19.3693693693694 -11.5111039605814
-19.1891891891892 -11.6568965141169
-19.009009009009 -11.9198339772815
-18.8288288288288 -12.2968264618625
-18.6486486486487 -12.7804766808666
-18.4684684684685 -13.3550905669684
-18.2882882882883 -13.9902271753787
-18.1081081081081 -14.6321346418104
-17.9279279279279 -15.1973473526819
-17.7477477477478 -15.5802915416662
-17.5675675675676 -15.6883658321994
-17.3873873873874 -15.4926398006975
-17.2072072072072 -15.0471731514845
-17.027027027027 -14.4544861943056
-16.8468468468468 -13.8158446806883
-16.6666666666667 -13.2055012472759
-16.4864864864865 -12.6692598205226
-16.3063063063063 -12.2324477664335
-16.1261261261261 -11.9080048051241
-15.945945945946 -11.7021021824813
-15.7657657657658 -11.6174686205518
-15.5855855855856 -11.6551138380667
-15.4054054054054 -11.8149554874096
-15.2252252252252 -12.0955523708802
-15.0450450450451 -12.4928436783733
-14.8648648648649 -12.997479518388
-14.6846846846847 -13.5900423177016
-14.5045045045045 -14.2335554269514
-14.3243243243243 -14.8643511188201
-14.1441441441441 -15.3878108063596
-13.963963963964 -15.6937194366236
-13.7837837837838 -15.7014249124894
-13.6036036036036 -15.4088224601015
-13.4234234234234 -14.8938852317698
-13.2432432432433 -14.2669127255737
-13.0630630630631 -13.6241722063662
-12.8828828828829 -13.0311463233607
-12.7027027027027 -12.5262280453466
-12.5225225225225 -12.1298318045358
-12.3423423423423 -11.8520154377446
-12.1621621621622 -11.6973745372913
-11.981981981982 -11.6677748301845
-11.8018018018018 -11.7636184226619
-11.6216216216216 -11.9840474024341
-11.4414414414414 -12.3261500580606
-11.2612612612613 -12.7828959755898
-11.0810810810811 -13.3391876206847
-10.9009009009009 -13.9652677986165
-10.7207207207207 -14.607595519054
-10.5405405405406 -15.1812169149543
-10.3603603603604 -15.5759533651774
-10.1801801801802 -15.692074757578
-10 -15.4953113542242
-9.81981981981982 -15.0402015788092
-9.63963963963964 -14.4341053615867
-9.45945945945946 -13.7832941828782
-9.27927927927928 -13.1650987306317
-9.09909909909911 -12.6266484476507
-8.91891891891893 -12.1936208100009
-8.73873873873875 -11.8788974775499
-8.55855855855857 -11.6884578730697
-8.37837837837839 -11.6247839718708
-8.19819819819821 -11.6885366219446
-8.01801801801802 -11.8790200270838
-7.83783783783784 -12.1935921247453
-7.65765765765766 -12.6258185800144
-7.47747747747748 -13.1618099021
-7.2972972972973 -13.7739717706622
-7.11711711711712 -14.4120547141928
-6.93693693693694 -14.9947998278222
-6.75675675675676 -15.4134350944043
-6.57657657657658 -15.5635085498198
-6.3963963963964 -15.4000635464641
-6.21621621621623 -14.9679066977469
-6.03603603603605 -14.3714992891544
-5.85585585585587 -13.7197682099286
-5.67567567567568 -13.0941747091191
-5.4954954954955 -12.5451560516344
-5.31531531531532 -12.1004641404471
-5.13513513513514 -11.7741174453693
-4.95495495495496 -11.5726505866974
-4.77477477477478 -11.4987669630978
-4.5945945945946 -11.5531576642419
-4.41441441441442 -11.7350364187522
-4.23423423423424 -12.0415739396666
-4.05405405405406 -12.46604463064
-3.87387387387388 -12.9941376724627
-3.6936936936937 -13.5976898459061
-3.51351351351351 -14.2258026042882
-3.33333333333333 -14.7967944241647
-3.15315315315315 -15.2023417443291
-2.97297297297298 -15.339830050619
-2.7927927927928 -15.1668129299572
-2.61261261261262 -14.7294921665503
-2.43243243243244 -14.1318882520788
-2.25225225225226 -13.4815818269367
-2.07207207207208 -12.8588117167392
-1.8918918918919 -12.3132475601761
-1.71171171171172 -11.872243093018
-1.53153153153154 -11.5496268828384
-1.35135135135136 -11.3518306433307
-1.17117117117117 -11.2814632982682
-0.990990990990992 -11.3390715530183
-0.810810810810813 -11.5236148347316
-0.630630630630634 -11.831818954286
-0.450450450450454 -12.2562056449104
-0.270270270270275 -12.7812495543837
-0.0900900900900959 -13.376982636341
0.0900900900900832 -13.9902512128043
0.270270270270262 -14.5376229721456
0.450450450450442 -14.9117386433907
0.630630630630621 -15.0157107567752
0.8108108108108 -14.815653823246
0.990990990990979 -14.3633032165219
1.17117117117117 -13.7622801304888
1.35135135135135 -13.1163847141925
1.53153153153153 -12.5020276220655
1.71171171171171 -11.9662981659492
1.89189189189189 -11.5351221063212
2.07207207207207 -11.2216181114074
2.25225225225225 -11.0318710577195
2.43243243243243 -10.9682816785562
2.6126126126126 -11.0311882814114
2.79279279279278 -11.2192411134415
2.97297297297296 -11.5286612619556
3.15315315315314 -11.9511660202588
3.33333333333332 -12.4700295882146
3.51351351351351 -13.0536995300241
3.69369369369369 -13.6474519786443
3.87387387387387 -14.167534042964
4.05405405405405 -14.5095511592285
4.23423423423423 -14.5836520940343
4.41441441441441 -14.3635913659789
4.59459459459459 -13.9039545067617
4.77477477477477 -13.3056271364259
4.95495495495495 -12.6676846825194
5.13513513513513 -12.0627485687918
5.3153153153153 -11.5357032102423
5.49549549549548 -11.1114190049984
5.67567567567566 -10.8025758887999
5.85585585585586 -10.6150828498422
6.03603603603603 -10.5512338595471
6.21621621621621 -10.6112308876397
6.39639639639639 -10.793510856207
6.57657657657657 -11.0939928682097
6.75675675675675 -11.5040415421637
6.93693693693693 -12.0066694627248
7.11711711711711 -12.5705071728375
7.29729729729729 -13.1421428083671
7.47747747747747 -13.6411330619503
7.65765765765765 -13.9684245787359
7.83783783783783 -14.0390740482083
8.018018018018 -13.8272214725004
8.1981981981982 -13.3825124407493
8.37837837837838 -12.7994690224674
8.55855855855856 -12.172967863077
8.73873873873874 -11.5740542705077
8.91891891891891 -11.0475602767432
9.09909909909909 -10.618840258878
9.27927927927927 -10.3010935194155
9.45945945945945 -10.1006083144767
9.63963963963963 -10.0198938156134
9.81981981981981 -10.0592444586908
9.99999999999999 -10.2171525898104
10.1801801801802 -10.4897075591118
10.3603603603604 -10.8688364141855
10.5405405405405 -11.3390029901614
10.7207207207207 -11.8719703825867
10.9009009009009 -12.4200551603916
11.0810810810811 -12.9111848726204
11.2612612612613 -13.2543719537573
11.4414414414414 -13.3657178853121
11.6216216216216 -13.2087522331363
11.8018018018018 -12.8162962819252
11.981981981982 -12.2704846495281
12.1621621621622 -11.6624108207586
12.3423423423423 -11.0649961545809
12.5225225225225 -10.5266641235191
12.7027027027027 -10.0759971475724
12.8828828828829 -9.72849394214596
13.0630630630631 -9.49189409643629
13.2432432432432 -9.36956043121442
13.4234234234234 -9.36230925899445
13.6036036036036 -9.46910040836214
13.7837837837838 -9.68678768129231
13.963963963964 -10.0088902508281
14.1441441441441 -10.4231331480143
14.3243243243243 -10.9074240455566
14.5045045045045 -11.424338473274
14.6846846846847 -11.9158847163859
14.8648648648649 -12.3040567293699
15.045045045045 -12.5059948269444
15.2252252252252 -12.4659066507359
15.4054054054054 -12.184687166021
15.5855855855856 -11.7192648853169
15.7657657657658 -11.1523566986685
15.9459459459459 -10.5609428487356
16.1261261261261 -10.0017331745532
16.3063063063063 -9.51094797943515
16.4864864864865 -9.10961418025082
16.6666666666667 -8.8090268365137
16.8468468468468 -8.6147011004387
17.027027027027 -8.52877958890938
17.2072072072072 -8.55124565984145
17.3873873873874 -8.6802208374987
17.5675675675676 -8.91144317031336
17.7477477477477 -9.23683963922574
17.9279279279279 -9.64197295600888
18.1081081081081 -10.102199027607
18.2882882882883 -10.5779905790966
18.4684684684685 -11.0117064179915
18.6486486486486 -11.33115913275
18.8288288288288 -11.4663376445635
19.009009009009 -11.3771818887612
19.1891891891892 -11.0740596152379
19.3693693693694 -10.6119786264399
19.5495495495495 -10.0642340472472
19.7297297297297 -9.49775131276588
19.9099099099099 -8.96215060355298
20.0900900900901 -8.48972766403455
20.2702702702703 -8.09970483461273
20.4504504504504 -7.80269192568117
20.6306306306306 -7.603998082226
20.8108108108108 -7.50570194783204
20.990990990991 -7.50772387936778
21.1711711711712 -7.6081146449704
21.3513513513513 -7.80264774427057
21.5315315315315 -8.08367099469437
21.7117117117117 -8.438086794521
21.8918918918919 -8.84439052148375
22.0720720720721 -9.26914556451722
22.2522522522523 -9.66449497020205
22.4324324324324 -9.97031937145126
22.6126126126126 -10.1255614124046
22.7927927927928 -10.0885849544582
22.972972972973 -9.85569388065916
23.1531531531531 -9.4628014359749
23.3333333333333 -8.9687247108825
23.5135135135135 -8.43408963320322
23.6936936936937 -7.90830490705978
23.8738738738739 -7.42619826271357
24.054054054054 -7.01004083591471
24.2342342342342 -6.67303927076768
24.4144144144144 -6.42241495151524
24.5945945945946 -6.26156517832137
24.7747747747748 -6.19135392170216
24.9549549549549 -6.21069489395423
25.1351351351351 -6.31654322572276
25.3153153153153 -6.50332823934184
25.4954954954955 -6.76179150283425
25.6756756756757 -7.07719135834204
25.8558558558559 -7.42699649145403
26.036036036036 -7.7786900585177
26.2162162162162 -8.08927798058743
26.3963963963964 -8.30915147199831
26.5765765765766 -8.39243570127723
26.7567567567567 -8.31172868320415
26.9369369369369 -8.06905792202031
27.1171171171171 -7.69483487717618
27.2972972972973 -7.23564462530013
27.4774774774775 -6.73975993686195
27.6576576576577 -6.24778529979344
27.8378378378378 -5.78962711131088
28.018018018018 -5.38537506669822
28.1981981981982 -5.04756413193785
28.3783783783784 -4.78340194692738
28.5585585585586 -4.59645276625563
28.7387387387387 -4.48771028209414
28.9189189189189 -4.4561313003264
29.0990990990991 -4.4987078328002
29.2792792792793 -4.61012035804094
29.4594594594594 -4.78198715873707
29.6396396396396 -5.00174095787087
29.8198198198198 -5.2512764266511
30 -5.50578898558431
30.1801801801802 -5.7336894307613
30.3603603603603 -5.89891978529858
30.5405405405405 -5.96674310441871
30.7207207207207 -5.91230326781413
30.9009009009009 -5.72841327634467
31.0810810810811 -5.42794709963383
31.2612612612613 -5.03921254613283
31.4414414414414 -4.5973483494216
31.6216216216216 -4.13641741100025
31.8018018018018 -3.68480379801229
31.981981981982 -3.26383245595177
32.1621621621621 -2.88831780950988
32.3423423423423 -2.56783059106573
32.5225225225225 -2.30797182291654
32.7027027027027 -2.11135430815887
32.8828828828829 -1.97821337767013
33.063063063063 -1.90665426731845
33.2432432432432 -1.89256217417851
33.4234234234234 -1.92920106061878
33.6036036036036 -2.00654289945962
33.7837837837838 -2.11043313934173
33.963963963964 -2.22184503270088
34.1441441441441 -2.31671616990342
34.3243243243243 -2.36710905628347
34.5045045045045 -2.34441280081365
34.6846846846847 -2.22458910771323
34.8648648648649 -1.9940117632462
35.045045045045 -1.65323337000031
35.2252252252252 -1.21655783189891
35.4054054054054 -0.707671484047905
35.5855855855856 -0.153729414849585
35.7657657657657 0.419567445324782
35.9459459459459 0.990749524178785
36.1261261261261 1.54340804249522
36.3063063063063 2.06583198969864
36.4864864864865 2.55014705254739
36.6666666666667 2.99138423654468
36.8468468468469 3.38667320570967
37.027027027027 3.73461614398659
37.2072072072072 4.03483327514966
37.3873873873874 4.28764930113573
37.5675675675676 4.49388802341007
37.7477477477477 4.65474771539817
37.9279279279279 4.77173659843886
38.1081081081081 4.84665376348376
38.2882882882883 4.88160538325115
38.4684684684685 4.87904896097783
38.6486486486486 4.84185966746385
38.8288288288288 4.77341247111488
39.009009009009 4.67767162076713
39.1891891891892 4.55927495964681
39.3693693693694 4.4235946404334
39.5495495495496 4.27674885303793
39.7297297297297 4.12553316804851
39.9099099099099 3.97723870152621
40.0900900900901 3.83933257623563
40.2702702702703 3.71899873403561
40.4504504504504 3.62257455277361
40.6306306306306 3.55496302303918
40.8108108108108 3.51913405333329
40.990990990991 3.51583128133572
41.1711711711711 3.54356196740864
41.3513513513513 3.5988772854292
41.5315315315315 3.67687713220253
41.7117117117117 3.771827759082
41.8918918918919 3.87777612656848
42.0720720720721 3.98907439427174
42.2522522522522 4.10077152525238
42.4324324324324 4.20886787915761
42.6126126126126 4.31045311732401
42.7927927927928 4.40375694614497
42.972972972973 4.4881403305364
43.1531531531531 4.56404696700845
43.3333333333333 4.63292509402724
43.5135135135135 4.69712076089952
43.6936936936937 4.7597371033302
43.8738738738739 4.82445118405105
44.054054054054 4.89528158259076
44.2342342342342 4.97630679610787
44.4144144144144 5.07134621223536
44.5945945945946 5.18362965989532
44.7747747747748 5.31549399289907
44.954954954955 5.46815042324998
45.1351351351351 5.6415602952306
45.3153153153153 5.83443946504435
45.4954954954955 6.0443871316816
45.6756756756757 6.26811175616372
45.8558558558558 6.50171197647024
46.036036036036 6.74096762859387
46.2162162162162 6.9816037049945
46.3963963963964 7.2195036757441
46.5765765765766 7.45086290171562
46.7567567567567 7.67228425362504
46.9369369369369 7.88082506868825
47.1171171171171 8.07400750802125
47.2972972972973 8.24980436953983
47.4774774774775 8.40661074896332
47.6576576576577 8.54320965102129
47.8378378378378 8.65873738464513
48.018018018018 8.75265265278967
48.1981981981982 8.824711767122
48.3783783783784 8.87495134878007
48.5585585585586 8.90367912718061
48.7387387387387 8.91147290792357
48.9189189189189 8.89918733591431
49.0990990990991 8.86796762479798
49.2792792792793 8.8192688609136
49.4594594594594 8.75487873347308
49.6396396396396 8.67694052946299
49.8198198198198 8.58797194421293
50 8.49087376293833
50.1801801801802 8.38892096782445
50.3603603603604 8.28572771375733
50.5405405405405 8.18517750477946
50.7207207207207 8.09131156330843
50.9009009009009 8.00817254218971
51.0810810810811 7.93960769132021
51.2612612612613 7.88904476142961
51.4414414414414 7.85926347115093
51.6216216216216 7.85219234997601
51.8018018018018 7.86876206610903
51.981981981982 7.90884007610003
52.1621621621621 7.97125826589432
52.3423423423423 8.05392862810636
52.5225225225225 8.15402687142655
52.7027027027027 8.26821447152633
52.8828828828829 8.39286792850036
53.063063063063 8.5242889590974
53.2432432432432 8.65887822026757
53.4234234234234 8.79326476858036
53.6036036036036 8.92439145945921
53.7837837837838 9.04956179260987
53.963963963964 9.16645630471294
54.1441441441441 9.27312710410007
54.3243243243243 9.3679783217157
54.5045045045045 9.44973880959878
54.6846846846847 9.51743183808735
54.8648648648648 9.57034510521849
55.045045045045 9.60800319788222
55.2252252252252 9.63014375546423
55.4054054054054 9.63669795113245
55.5855855855856 9.6277754703
55.7657657657658 9.60365387358812
55.945945945946 9.56477203170171
56.1261261261261 9.51172716938224
56.3063063063063 9.44527492112667
56.4864864864865 9.36633165689134
56.6666666666667 9.27597816356451
56.8468468468468 9.17546355807456
57.027027027027 9.06620806153654
57.2072072072072 8.94980299558449
57.3873873873874 8.82800610480136
57.5675675675675 8.70273011771475
57.7477477477477 8.57602241118546
57.9279279279279 8.45003383581534
58.1081081081081 8.32697529415565
58.2882882882883 8.2090616173838
58.4684684684685 8.09844367723672
58.6486486486486 7.99713141291325
58.8288288288288 7.90691232939237
59.009009009009 7.8292716881522
59.1891891891892 7.76532164645611
59.3693693693694 7.71574662875204
59.5495495495495 7.68077102901004
59.7297297297297 7.66015302386849
59.9099099099099 7.65320520742301
60.0900900900901 7.65883954242131
60.2702702702703 7.67563140666302
60.4504504504504 7.70189579574196
60.6306306306306 7.73576824087868
60.8108108108108 7.77528362453477
60.990990990991 7.81844750880976
61.1711711711712 7.86329641603122
61.3513513513513 7.90794532926862
61.5315315315315 7.95062223438683
61.7117117117117 7.98969066239689
61.8918918918919 8.02366188774627
62.0720720720721 8.05119875111931
62.2522522522523 8.07111309900736
62.4324324324324 8.08235866759293
62.6126126126126 8.08402097277878
62.7927927927928 8.0753054671779
62.972972972973 8.05552493199214
63.1531531531531 8.02408681163341
63.3333333333333 7.98048098257714
63.5135135135135 7.92426827713915
63.6936936936937 7.85506995428886
63.8738738738739 7.77255821745693
64.054054054054 7.67644781709782
64.2342342342342 7.56648873742455
64.4144144144144 7.44245994703129
64.5945945945946 7.30416418793005
64.7747747747748 7.15142378382375
64.954954954955 6.98407746422343
65.1351351351351 6.80197822522551
65.3153153153153 6.60499228015927
65.4954954954955 6.39299919442188
65.6756756756757 6.16589334984802
65.8558558558558 5.92358694678023
66.036036036036 5.66601482904704
66.2162162162162 5.39314151120564
66.3963963963964 5.10497090171768
66.5765765765766 4.80155935289855
66.7567567567567 4.48303282981827
66.9369369369369 4.14960917392513
67.1171171171171 3.80162663472113
67.2972972972973 3.4395800344388
67.4774774774775 3.06416607658718
67.6576576576577 2.67633933741243
67.8378378378378 2.27738026824062
68.018018018018 1.86897589410353
68.1981981981982 1.45331253693725
68.3783783783784 1.0331774409862
68.5585585585585 0.612062198837664
68.7387387387387 0.194255015211351
68.9189189189189 -0.215098862637005
69.0990990990991 -0.609997818588467
69.2792792792793 -0.983681838601287
69.4594594594594 -1.32886455143029
69.6396396396396 -1.63812413071185
69.8198198198198 -1.90444818966592
70 -2.12188144094938
70.1801801801802 -2.28617395473165
70.3603603603604 -2.39529526902988
70.5405405405405 -2.44968883670464
70.7207207207207 -2.45219931778447
70.9009009009009 -2.40769232422079
71.0810810810811 -2.32246469736797
71.2612612612612 -2.20358100857466
71.4414414414414 -2.05826079885881
71.6216216216216 -1.89339729532296
71.8018018018018 -1.71523709773947
71.981981981982 -1.52921048347821
72.1621621621621 -1.33988038291123
72.3423423423423 -1.15097234625113
72.5225225225225 -0.965451867343086
72.7027027027027 -0.785623528509936
72.8828828828829 -0.613234847572067
73.0630630630631 -0.449574662112193
73.2432432432432 -0.29556090139141
73.4234234234234 -0.151815858608993
73.6036036036036 -0.0187290004615528
73.7837837837838 0.103491642475319
73.963963963964 0.214778033523005
74.1441441441441 0.315169074787789
74.3243243243243 0.404784466778112
74.5045045045045 0.483804180110793
74.6846846846847 0.552452431266194
74.8648648648649 0.610985243900015
75.045045045045 0.659680847626432
75.2252252252252 0.698832312409549
75.4054054054054 0.728741938500468
75.5855855855856 0.749717021322913
75.7657657657658 0.762066690839985
75.9459459459459 0.766099588873147
76.1261261261261 0.762122198524788
76.3063063063063 0.7504376798383
76.4864864864865 0.731345097271151
76.6666666666667 0.705138949221892
76.8468468468468 0.672108929173028
77.027027027027 0.632539863127022
77.2072072072072 0.58671177982508
77.3873873873874 0.534900079459785
77.5675675675676 0.477375773785209
77.7477477477477 0.414405776124096
77.9279279279279 0.346253224121453
78.1081081081081 0.273177821461195
78.2882882882883 0.195436187361145
78.4684684684685 0.113282204656905
78.6486486486486 0.0269673588096533
78.8288288288288 -0.0632589386725436
79.009009009009 -0.157149048038211
79.1891891891892 -0.254456825302894
79.3693693693694 -0.354937376958646
79.5495495495495 -0.458346849494206
79.7297297297297 -0.564442257540817
79.9099099099099 -0.67298135420165
80.0900900900901 -0.783722546884886
80.2702702702702 -0.896424861710215
80.4504504504504 -1.0108479592795
80.6306306306306 -1.1267522042679
80.8108108108108 -1.24389879089301
80.990990990991 -1.36204992583297
81.1711711711712 -1.4809690695882
81.3513513513514 -1.60042123659939
81.5315315315315 -1.72017335364836
81.7117117117117 -1.83999467517941
81.8918918918919 -1.9596572531872
82.0720720720721 -2.07893645824535
82.2522522522522 -2.19761154710501
82.4324324324324 -2.31546627110788
82.6126126126126 -2.43228951845771
82.7927927927928 -2.54787598221895
82.972972972973 -2.66202684479538
83.1531531531532 -2.77455046863558
83.3333333333333 -2.88526308205562
83.5135135135135 -2.99398944840665
83.6936936936937 -3.10056350639483
83.8738738738738 -3.20482896920499
84.0540540540541 -3.30663987023343
84.2342342342342 -3.40586104369862
84.4144144144144 -3.50236852919509
84.5945945945946 -3.59604989036054
84.7747747747748 -3.68680443923709
84.9549549549549 -3.77454335957062
85.1351351351351 -3.85918972417883
85.3153153153153 -3.94067840355807
85.4954954954955 -4.0189558650359
85.6756756756757 -4.09397986393468
85.8558558558558 -4.16571903032779
86.036036036036 -4.23415235697066
86.2162162162162 -4.2992685958169
86.3963963963964 -4.36106557213077
86.5765765765766 -4.41954942654106
86.7567567567567 -4.47473379641831
86.9369369369369 -4.52663894868735
87.1171171171171 -4.5752908766013
87.2972972972973 -4.62072037312388
87.4774774774775 -4.66296209340612
87.6576576576577 -4.70205361844223
87.8378378378378 -4.73803453137622
88.018018018018 -4.77094551716222
88.1981981981982 -4.80082749538086
88.3783783783784 -4.82772079504791
88.5585585585585 -4.8516643792395
88.7387387387387 -4.87269512635137
88.9189189189189 -4.89084717382817
89.0990990990991 -4.90615132927398
89.2792792792793 -4.91863455300133
89.4594594594595 -4.92831951529849
89.6396396396396 -4.93522423101254
89.8198198198198 -4.93936177343456
90 -4.94074006894802
};
\addlegendentry{$\FF_i^\text{b}$}
\addplot [thick, red]
table {%
-90 -12.1022496559857
-89.8198198198198 -12.1020773416161
-89.6396396396397 -12.1015611388891
-89.4594594594595 -12.1007032701637
-89.2792792792793 -12.0995074434004
-89.0990990990991 -12.0979788581462
-88.9189189189189 -12.096124213798
-88.7387387387387 -12.0939517200282
-88.5585585585586 -12.0914711092235
-88.3783783783784 -12.088693650757
-88.1981981981982 -12.0856321668781
-88.018018018018 -12.0823010499747
-87.8378378378378 -12.0787162809304
-87.6576576576577 -12.0748954482653
-87.4774774774775 -12.0708577677184
-87.2972972972973 -12.0666241018988
-87.1171171171171 -12.0622169795988
-86.9369369369369 -12.0576606143308
-86.7567567567568 -12.0529809216197
-86.5765765765766 -12.0482055345441
-86.3963963963964 -12.0433638169913
-86.2162162162162 -12.038486874052
-86.036036036036 -12.0336075589462
-85.8558558558559 -12.0287604758301
-85.6756756756757 -12.0239819777969
-85.4954954954955 -12.019310159333
-85.3153153153153 -12.014784842451
-85.1351351351351 -12.010447555659
-84.954954954955 -12.0063415048726
-84.7747747747748 -12.0025115353098
-84.5945945945946 -11.9990040833326
-84.4144144144144 -11.9958671171203
-84.2342342342342 -11.9931500649677
-84.0540540540541 -11.9909037298936
-83.8738738738739 -11.9891801891333
-83.6936936936937 -11.9880326769522
-83.5135135135135 -11.9875154490749
-83.3333333333333 -11.9876836268528
-83.1531531531532 -11.9885930191123
-82.972972972973 -11.9902999194151
-82.7927927927928 -11.9928608762345
-82.6126126126126 -11.9963324332957
-82.4324324324324 -12.0007708370504
-82.2522522522523 -12.0062317079497
-82.0720720720721 -12.0127696718497
-81.8918918918919 -12.020437947529
-81.7117117117117 -12.0292878859239
-81.5315315315315 -12.0393684562893
-81.3513513513514 -12.0507256740938
-81.1711711711712 -12.063401965053
-80.990990990991 -12.0774354593088
-80.8108108108108 -12.0928592094076
-80.6306306306306 -12.109700325421
-80.4504504504504 -12.1279790203383
-80.2702702702703 -12.1477075587677
-80.0900900900901 -12.1688891020813
-79.9099099099099 -12.1915164434745
-79.7297297297297 -12.2155706270832
-79.5495495495496 -12.2410194463984
-79.3693693693694 -12.2678158188643
-79.1891891891892 -12.2958960358812
-79.009009009009 -12.3251778906242
-78.8288288288288 -12.3555586903122
-78.6486486486486 -12.3869131650331
-78.4684684684685 -12.4190912921426
-78.2882882882883 -12.4519160638404
-78.1081081081081 -12.4851812359477
-77.9279279279279 -12.5186491083201
-77.7477477477478 -12.5520484017506
-77.5675675675676 -12.5850723125678
-77.3873873873874 -12.6173768440704
-77.2072072072072 -12.6485795328942
-77.027027027027 -12.6782587073853
-76.8468468468468 -12.7059534326555
-76.6666666666667 -12.7311643113112
-76.4864864864865 -12.7533553174085
-76.3063063063063 -12.7719568411326
-76.1261261261261 -12.7863701097586
-75.9459459459459 -12.7959731234185
-75.7657657657658 -12.8001281992153
-75.5855855855856 -12.798191152467
-75.4054054054054 -12.7895220591798
-75.2252252252252 -12.7734974414812
-75.045045045045 -12.7495236028768
-74.8648648648649 -12.717050721197
-74.6846846846847 -12.6755871952646
-74.5045045045045 -12.6247136499033
-74.3243243243243 -12.564095946572
-74.1441441441441 -12.4934965355617
-73.963963963964 -12.4127835281816
-73.7837837837838 -12.3219369655054
-73.6036036036036 -12.2210519086273
-73.4234234234234 -12.1103381614628
-73.2432432432432 -11.9901166426917
-73.0630630630631 -11.8608126272498
-72.8828828828829 -11.722946258857
-72.7027027027027 -11.5771208759803
-72.5225225225225 -11.4240097829116
-72.3423423423423 -11.2643421310911
-72.1621621621622 -11.0988885563096
-71.981981981982 -10.9284471536625
-71.8018018018018 -10.7538302764196
-71.6216216216216 -10.5758525310658
-71.4414414414414 -10.3953202216904
-71.2612612612613 -10.2130223835
-71.0810810810811 -10.0297234453872
-70.9009009009009 -9.84615747985409
-70.7207207207207 -9.66302393700592
-70.5405405405405 -9.48098471729748
-70.3603603603604 -9.30066241321125
-70.1801801801802 -9.1226395401205
-70 -8.94745857798297
-69.8198198198198 -8.77562265502528
-69.6396396396396 -8.60759671938345
-69.4594594594595 -8.44380906239777
-69.2792792792793 -8.28465307608973
-69.0990990990991 -8.13048914593735
-68.9189189189189 -7.98164659750927
-68.7387387387387 -7.83842563126954
-68.5585585585586 -7.701099193652
-68.3783783783784 -7.56991474424473
-68.1981981981982 -7.44509588869203
-68.018018018018 -7.32684385485554
-67.8378378378379 -7.21533879608021
-67.6576576576577 -7.11074091030394
-67.4774774774775 -7.01319136745828
-67.2972972972973 -6.9228130403507
-67.1171171171171 -6.83971103620009
-66.9369369369369 -6.76397302741611
-66.7567567567568 -6.69566938123709
-66.5765765765766 -6.63485308865339
-66.3963963963964 -6.58155949379074
-66.2162162162162 -6.53580582577864
-66.036036036036 -6.49759053623718
-65.8558558558559 -6.46689244704748
-65.6756756756757 -6.44366971519746
-65.4954954954955 -6.42785862439941
-65.3153153153153 -6.41937221704882
-65.1351351351351 -6.41809878513347
-64.954954954955 -6.42390024510384
-64.7747747747748 -6.43661042966262
-64.5945945945946 -6.45603333907313
-64.4144144144144 -6.48194140600497
-64.2342342342342 -6.51407384112834
-64.0540540540541 -6.55213514146201
-63.8738738738739 -6.59579385951935
-63.6936936936937 -6.6446817479292
-63.5135135135135 -6.69839341045983
-63.3333333333333 -6.75648660484954
-63.1531531531532 -6.81848335371944
-62.972972972973 -6.88387202484358
-62.7927927927928 -6.95211053853387
-62.6126126126126 -7.02263084502418
-62.4324324324324 -7.09484478573706
-62.2522522522523 -7.16815140690842
-62.0720720720721 -7.24194573096169
-61.8918918918919 -7.31562891059335
-61.7117117117117 -7.38861959527876
-61.5315315315315 -7.46036623494599
-61.3513513513513 -7.53035993874026
-61.1711711711712 -7.59814740834195
-60.990990990991 -7.66334338691026
-60.8108108108108 -7.72564201814889
-60.6306306306306 -7.78482650515572
-60.4504504504504 -7.84077650179813
-60.2702702702703 -7.89347276116344
-60.0900900900901 -7.94299870073707
-59.9099099099099 -7.98953871092239
-59.7297297297297 -8.03337321620696
-59.5495495495496 -8.07487067824363
-59.3693693693694 -8.11447688933706
-59.1891891891892 -8.15270202851183
-59.009009009009 -8.19010603093152
-58.8288288288288 -8.22728285169996
-58.6486486486486 -8.26484418991214
-58.4684684684685 -8.30340318619933
-58.2882882882883 -8.3435585281947
-58.1081081081081 -8.38587930595691
-57.9279279279279 -8.43089086566534
-57.7477477477478 -8.47906182538364
-57.5675675675676 -8.5307923494658
-57.3873873873874 -8.58640373361374
-57.2072072072072 -8.64612933344766
-57.027027027027 -8.71010687613793
-56.8468468468468 -8.77837222558155
-56.6666666666667 -8.85085472336293
-56.4864864864865 -8.92737429507278
-56.3063063063063 -9.00764058722336
-56.1261261261261 -9.09125447442331
-55.945945945946 -9.17771233750317
-55.7657657657658 -9.26641354613939
-55.5855855855856 -9.35667156738448
-55.4054054054054 -9.44772904693141
-55.2252252252252 -9.53877705745977
-55.0450450450451 -9.62897846837421
-54.8648648648649 -9.71749506442127
-54.6846846846847 -9.8035176429262
-54.5045045045045 -9.88629788479311
-54.3243243243243 -9.96518037510917
-54.1441441441441 -10.0396328104083
-53.963963963964 -10.1092722392929
-53.7837837837838 -10.1738851971883
-53.6036036036036 -10.2334398431532
-53.4234234234234 -10.2880886764671
-53.2432432432432 -10.3381610504148
-53.0630630630631 -10.3841454228966
-52.8828828828829 -10.4266619837568
-52.7027027027027 -10.4664268785439
-52.5225225225225 -10.504209637022
-52.3423423423423 -10.5407855836599
-52.1621621621622 -10.576884974383
-51.981981981982 -10.6131404272951
-51.8018018018018 -10.650033980791
-51.6216216216216 -10.68784491929
-51.4414414414414 -10.726599452845
-51.2612612612613 -10.7660235082762
-51.0810810810811 -10.8055003498837
-50.9009009009009 -10.8440355245932
-50.7207207207207 -10.8802326893999
-50.5405405405405 -10.9122851090449
-50.3603603603604 -10.9379887625475
-50.1801801801802 -10.9547836640472
-50 -10.9598296300703
-49.8198198198198 -10.9501206900893
-49.6396396396396 -10.9226381586308
-49.4594594594595 -10.8745360460567
-49.2792792792793 -10.8033447672758
-49.0990990990991 -10.7071717590315
-48.9189189189189 -10.5848730615609
-48.7387387387387 -10.4361704404448
-48.5585585585586 -10.2616952398101
-48.3783783783784 -10.0629518130895
-48.1981981981982 -9.84220703931365
-48.018018018018 -9.60232423098869
-47.8378378378378 -9.34656657860553
-47.6576576576577 -9.07839601108084
-47.4774774774775 -8.80128892860705
-47.2972972972973 -8.51858293742504
-47.1171171171171 -8.23336092517777
-46.9369369369369 -7.94837234724337
-46.7567567567568 -7.66598727858412
-46.5765765765766 -7.38817663790489
-46.3963963963964 -7.11651155314519
-46.2162162162162 -6.85217550306763
-46.036036036036 -6.59598409458815
-45.8558558558559 -6.34840872621917
-45.6756756756757 -6.1096017079906
-45.4954954954955 -5.87942154304405
-45.3153153153153 -5.65745798922803
-45.1351351351351 -5.44305721344268
-44.954954954955 -5.23534784243222
-44.7747747747748 -5.0332690124468
-44.5945945945946 -4.83560162689477
-44.4144144144144 -4.64100393546689
-44.2342342342342 -4.44805223624354
-44.0540540540541 -4.2552869683819
-43.8738738738739 -4.06126372516728
-43.6936936936937 -3.86460783200917
-43.5135135135135 -3.66407020518663
-43.3333333333333 -3.45858138241807
-43.1531531531532 -3.24730006652105
-42.972972972973 -3.02965240554881
-42.7927927927928 -2.80535864419143
-42.6126126126126 -2.57444472007767
-42.4324324324324 -2.33723772745661
-42.2522522522523 -2.09434571408014
-42.0720720720721 -1.84662375122975
-41.8918918918919 -1.59512937633348
-41.7117117117117 -1.34107118554849
-41.5315315315315 -1.08575449509573
-41.3513513513514 -0.830527650593101
-41.1711711711712 -0.576731878262499
-40.990990990991 -0.325656710103486
-40.8108108108108 -0.0785021376136977
-40.6306306306306 0.163652121904403
-40.4504504504505 0.399870453132671
-40.2702702702703 0.6293788564255
-40.0900900900901 0.851576928587258
-39.9099099099099 1.06604511707838
-39.7297297297297 1.27254795572303
-39.5495495495496 1.47103380994282
-39.3693693693694 1.66163143569154
-39.1891891891892 1.84464342177779
-39.009009009009 2.02053636934805
-38.8288288288288 2.18992749187457
-38.6486486486486 2.35356721994196
-38.4684684684685 2.51231739228475
-38.2882882882883 2.66712472961934
-38.1081081081081 2.81898953510982
-37.9279279279279 2.96892994535787
-37.7477477477478 3.11794254846906
-37.5675675675676 3.26696074478913
-37.3873873873874 3.4168127781065
-37.2072072072072 3.56818181669683
-37.027027027027 3.72157071519636
-36.8468468468469 3.87727405703108
-36.6666666666667 4.03535972042314
-36.4864864864865 4.19566154471768
-36.3063063063063 4.35778377705098
-36.1261261261261 4.52111698209839
-35.945945945946 4.68486415268894
-35.7657657657658 4.84807500736315
-35.5855855855856 5.00968600018546
-35.4054054054054 5.16856343474657
-35.2252252252252 5.32354724278931
-35.045045045045 5.47349338522416
-34.8648648648649 5.61731336173569
-34.6846846846847 5.75400987552591
-34.5045045045045 5.88270820888871
-34.3243243243243 6.00268326534315
-34.1441441441441 6.11338249346872
-33.963963963964 6.21444501713752
-33.7837837837838 6.30571726316517
-33.6036036036036 6.38726521708185
-33.4234234234234 6.45938317351531
-33.2432432432432 6.5225985077009
-33.0630630630631 6.57767161440803
-32.8828828828829 6.62558978707417
-32.7027027027027 6.66755350604709
-32.5225225225225 6.70495345164532
-32.3423423423423 6.73933665129208
-32.1621621621622 6.77236060858516
-31.981981981982 6.80573512168291
-31.8018018018018 6.84115279611515
-31.6216216216216 6.88021091173324
-31.4414414414415 6.924329106233
-31.2612612612613 6.97466895555673
-31.0810810810811 7.03206256027092
-30.9009009009009 7.09695731529904
-30.7207207207207 7.16938293961881
-30.5405405405405 7.24894463320915
-30.3603603603604 7.33484326795272
-30.1801801801802 7.4259203825439
-30 7.52072306663127
-29.8198198198198 7.61758208024776
-29.6396396396396 7.71469598832728
-29.4594594594595 7.81021462691863
-29.2792792792793 7.90231655915178
-29.0990990990991 7.98927692197351
-28.9189189189189 8.06952382465082
-28.7387387387387 8.14168295365543
-28.5585585585586 8.20461111271522
-28.3783783783784 8.25742004515204
-28.1981981981982 8.29949209250659
-28.018018018018 8.33048912501548
-27.8378378378378 8.35035583332823
-27.6576576576577 8.35931798855306
-27.4774774774775 8.35787573939171
-27.2972972972973 8.3467914919075
-27.1171171171171 8.32707147795905
-26.9369369369369 8.29993983453003
-26.7567567567568 8.26680396513456
-26.5765765765766 8.22921021206955
-26.3963963963964 8.18878949301837
-26.2162162162162 8.1471935626351
-26.036036036036 8.10602389083781
-25.8558558558559 8.06675664843001
-25.6756756756757 8.03066870094968
-25.4954954954955 7.9987705101052
-25.3153153153153 7.97175211220338
-25.1351351351351 7.94994767363882
-24.954954954955 7.93332250019894
-24.7747747747748 7.92148402210806
-24.5945945945946 7.91371561215525
-24.4144144144144 7.90902962909794
-24.2342342342342 7.90623426329943
-24.0540540540541 7.90400786521418
-23.8738738738739 7.90097449328029
-23.6936936936937 7.89577525054324
-23.5135135135135 7.8871312890256
-23.3333333333333 7.87389582438146
-23.1531531531532 7.85509385556702
-22.972972972973 7.8299493602012
-22.7927927927928 7.79790047549437
-22.6126126126126 7.75860359977973
-22.4324324324324 7.71192753513898
-22.2522522522523 7.65793883306914
-22.0720720720721 7.59687949617518
-21.8918918918919 7.52913820531747
-21.7117117117117 7.45521633225415
-21.5315315315315 7.37569017948822
-21.3513513513514 7.29117114558035
-21.1711711711712 7.20226579900783
-20.990990990991 7.10953808715117
-20.8108108108108 7.01347602944836
-20.6306306306306 6.91446517263675
-20.4504504504505 6.81277077466321
-20.2702702702703 6.7085301267211
-20.0900900900901 6.60175566191562
-19.9099099099099 6.49234861810272
-19.7297297297297 6.38012213002978
-19.5495495495495 6.26483183124002
-19.3693693693694 6.14621143574704
-19.1891891891892 6.02401039144531
-19.009009009009 5.89803055831978
-18.8288288288288 5.7681589389773
-18.6486486486487 5.63439373567714
-18.4684684684685 5.49686138931815
-18.2882882882883 5.35582275236311
-18.1081081081081 5.21166716378862
-17.9279279279279 5.06489395211808
-17.7477477477478 4.91608181591928
-17.5675675675676 4.76584762021336
-17.3873873873874 4.61479735386839
-17.2072072072072 4.46347320325883
-17.027027027027 4.31230173288745
-16.8468468468468 4.16154880900954
-16.6666666666667 4.0112869581781
-16.4864864864865 3.86138020070564
-16.3063063063063 3.71149005599628
-16.1261261261261 3.5611045511636
-15.945945945946 3.40958996172421
-15.7657657657658 3.25626299435903
-15.5855855855856 3.10047944295308
-15.4054054054054 2.94173411972242
-15.2252252252252 2.77976601218608
-15.0450450450451 2.61466192002392
-14.8648648648649 2.4469509891742
-14.6846846846847 2.27768134266456
-14.5045045045045 2.1084683697493
-14.3243243243243 1.94150249838726
-14.1441441441441 1.77950325278499
-13.963963963964 1.62560740936412
-13.7837837837838 1.48318371300373
-13.6036036036036 1.35557616155186
-13.4234234234234 1.24579222307976
-13.2432432432433 1.15616905658259
-13.0630630630631 1.08806478147436
-12.8828828828829 1.04162675275345
-12.7027027027027 1.01568007526999
-12.5225225225225 1.00775760360412
-12.3423423423423 1.01426373131718
-12.1621621621622 1.03073809224091
-11.981981981982 1.0521702382841
-11.8018018018018 1.07331556503653
-11.6216216216216 1.0889735687887
-11.4414414414414 1.09420594607141
-11.2612612612613 1.08448812364618
-11.0810810810811 1.05579978683442
-10.9009009009009 1.00466674175739
-10.7207207207207 0.928168735111839
-10.5405405405406 0.82392716697169
-10.3603603603604 0.690084443721882
-10.1801801801802 0.525284100574272
-10 0.328658378048294
-9.81981981981982 0.0998278837865083
-9.63963963963964 -0.161083733889825
-9.45945945945946 -0.453418744644221
-9.27927927927928 -0.775938332311182
-9.09909909909911 -1.12676238856679
-8.91891891891893 -1.5033022458167
-8.73873873873875 -1.90219726297219
-8.55855855855857 -2.31927241424331
-8.37837837837839 -2.74954113555252
-8.19819819819821 -3.18728386919177
-8.01801801801802 -3.62623460749277
-7.83783783783784 -4.05990044733832
-7.65765765765766 -4.48201812525805
-7.47747747747748 -4.88711581286465
-7.2972972972973 -5.27110512354549
-7.11711711711712 -5.63179361270453
-6.93693693693694 -5.96920209043203
-6.75675675675676 -6.28560529837111
-6.57657657657658 -6.58528079450396
-6.3963963963964 -6.87402249591631
-6.21621621621623 -7.1585220893698
-6.03603603603605 -7.44572780419161
-5.85585585585587 -7.74226125475382
-5.67567567567568 -8.05392780299614
-5.4954954954955 -8.38531296089954
-5.31531531531532 -8.73942771249943
-5.13513513513514 -9.1173523066924
-4.95495495495496 -9.51783082473104
-4.77477477477478 -9.93678957714393
-4.5945945945946 -10.3667987346088
-4.41441441441442 -10.7965810820245
-4.23423423423424 -11.2108016419686
-4.05405405405406 -11.5905214590645
-3.87387387387388 -11.914766826276
-3.6936936936937 -12.1634640471234
-3.51351351351351 -12.3213732220614
-3.33333333333333 -12.3818143524677
-3.15315315315315 -12.3485817181015
-2.97297297297298 -12.235096798038
-2.7927927927928 -12.0612504995092
-2.61261261261262 -11.8494235644772
-2.43243243243244 -11.6211415462052
-2.25225225225226 -11.3950537410222
-2.07207207207208 -11.186171524691
-1.8918918918919 -11.0059459753841
-1.71171171171172 -10.8627515962502
-1.53153153153154 -10.762473982013
-1.35135135135136 -10.7090361421298
-1.17117117117117 -10.7047911949875
-0.990990990990992 -10.7507578528106
-0.810810810810813 -10.8466939363496
-0.630630630630634 -10.9910061579054
-0.450450450450454 -11.180492352343
-0.270270270270275 -11.4099146887156
-0.0900900900900959 -11.6714206919372
0.0900900900900832 -11.9538792732797
0.270270270270262 -12.2422998576711
0.450450450450442 -12.5176590186438
0.630630630630621 -12.7576221991136
0.8108108108108 -12.9386635110136
0.990990990990979 -13.0397119268958
1.17117117117117 -13.0465890912073
1.35135135135135 -12.9555811543398
1.53153153153153 -12.7744107123417
1.71171171171171 -12.5200846767208
1.89189189189189 -12.2147402803855
2.07207207207207 -11.8813476573137
2.25225225225225 -11.5406152013185
2.43243243243243 -11.2094514286625
2.6126126126126 -10.900650173037
2.79279279279278 -10.6232719394742
2.97297297297296 -10.3832946615374
3.15315315315314 -10.1842809172538
3.33333333333332 -10.027947432566
3.51351351351351 -9.91460520061771
3.69369369369369 -9.84347821120503
3.87387387387387 -9.81292365982323
4.05405405405405 -9.82057954641657
4.23423423423423 -9.86346408516435
4.41441441441441 -9.93804874947167
4.59459459459459 -10.0403242375724
4.77477477477477 -10.1658761045241
4.95495495495495 -10.309983571618
5.13513513513513 -10.4677501809187
5.3153153153153 -10.6342678160498
5.49549549549548 -10.8048062073054
5.67567567567566 -10.9750096482349
5.85585585585586 -11.1410738832916
6.03603603603603 -11.2998723527235
6.21621621621621 -11.4490049933145
6.39639639639639 -11.5867552293911
6.57657657657657 -11.7119592736835
6.75675675675675 -11.8238116019591
6.93693693693693 -11.9216461233918
7.11711711711711 -12.0047402473022
7.29729729729729 -12.0721872625977
7.47747747747747 -12.1228717274048
7.65765765765765 -12.1555644733019
7.83783783783783 -12.1691305016123
8.018018018018 -12.1628177416898
8.1981981981982 -12.1365725429539
8.37837837837838 -12.0913156780488
8.55855855855856 -12.0291164850536
8.73873873873874 -11.9532239112173
8.91891891891891 -11.8679460226548
9.09909909909909 -11.7784029974076
9.27927927927927 -11.6902014922525
9.45945945945945 -11.6090845594867
9.63963963963963 -11.5406022587841
9.81981981981981 -11.4898301784326
9.99999999999999 -11.4611437304751
10.1801801801802 -11.4580406753504
10.3603603603604 -11.482995132038
10.5405405405405 -11.5373233181627
10.7207207207207 -11.621043572261
10.9009009009009 -11.7327203350098
11.0810810810811 -11.8692941803671
11.2612612612613 -12.0259189911245
11.4414414414414 -12.1958539159898
11.6216216216216 -12.3704897505707
11.8018018018018 -12.5396174881459
11.981981981982 -12.6920504090133
12.1621621621622 -12.8166608282867
12.3423423423423 -12.9037677732398
12.5225225225225 -12.9466332667443
12.7027027027027 -12.9426776663012
12.8828828828829 -12.8940246713335
13.0630630630631 -12.8071848198689
13.2432432432432 -12.6919938853032
13.4234234234234 -12.5601625204265
13.6036036036036 -12.4238440513454
13.7837837837838 -12.2945068696291
13.963963963964 -12.1822161392061
14.1441441441441 -12.0952856491748
14.3243243243243 -12.040191040416
14.5045045045045 -12.0216266972592
14.6846846846847 -12.0426107449078
14.8648648648649 -12.104572524839
15.045045045045 -12.2073832598486
15.2252252252252 -12.3493111654195
15.4054054054054 -12.5268998879014
15.5855855855856 -12.7347889728555
15.7657657657658 -12.9655225714474
15.9459459459459 -13.2094311160406
16.1261261261261 -13.4547165180998
16.3063063063063 -13.6879061451253
16.4864864864865 -13.8948257799534
16.6666666666667 -14.0621284119547
16.8468468468468 -14.1791873837353
17.027027027027 -14.2398947066576
17.2072072072072 -14.2437743125
17.3873873873874 -14.1959837057398
17.5675675675676 -14.1061985620046
17.7477477477477 -13.9867993505653
17.9279279279279 -13.8509500954931
18.1081081081081 -13.7110340282181
18.2882882882883 -13.5776446975738
18.4684684684685 -13.4591016473642
18.6486486486486 -13.3613453156638
18.8288288288288 -13.2880512561326
19.009009009009 -13.2408408097333
19.1891891891892 -13.2195148170469
19.3693693693694 -13.2222795269756
19.5495495495495 -13.2459642952641
19.7297297297297 -13.2862497202049
19.9099099099099 -13.3379339802372
20.0900900900901 -13.3952643640392
20.2702702702703 -13.4523492189882
20.4504504504504 -13.5036425229251
20.6306306306306 -13.5444624237389
20.8108108108108 -13.5714754161162
20.990990990991 -13.5830624698688
21.1711711711712 -13.5794935568791
21.3513513513513 -13.5628739456947
21.5315315315315 -13.5368772634934
21.7117117117117 -13.5063264619588
21.8918918918919 -13.4767074076159
22.0720720720721 -13.4536958212962
22.2522522522523 -13.4427541072003
22.4324324324324 -13.4488233397545
22.6126126126126 -13.4761085077966
22.7927927927928 -13.5279375355552
22.972972972973 -13.6066668428638
23.1531531531531 -13.7136057595245
23.3333333333333 -13.848936105539
23.5135135135135 -14.0116098634838
23.6936936936937 -14.1992167762547
23.8738738738739 -14.407825971252
24.054054054054 -14.6318232748292
24.2342342342342 -14.8637903423623
24.4144144144144 -15.0945019470138
24.5945945945946 -15.3131459281728
24.7747747747748 -15.5078779103068
24.9549549549549 -15.6667819317899
25.1351351351351 -15.7791956757785
25.3153153153153 -15.8371879558465
25.4954954954955 -15.8368209540641
25.6756756756757 -15.7788037664039
25.8558558558559 -15.6683116350736
26.036036036036 -15.5140405366901
26.2162162162162 -15.3268219427538
26.3963963963964 -15.1182028219714
26.5765765765766 -14.8992985738657
26.7567567567567 -14.6800511980695
26.9369369369369 -14.4688749349606
27.1171171171171 -14.2725924815007
27.2972972972973 -14.0965490950817
27.4774774774775 -13.9448111586273
27.6576576576577 -13.8203853731956
27.8378378378378 -13.7254211020629
28.018018018018 -13.6613770068113
28.1981981981982 -13.6291442647613
28.3783783783784 -13.6291242480717
28.5585585585586 -13.6612605669008
28.7387387387387 -13.7250253999589
28.9189189189189 -13.8193592187417
29.0990990990991 -13.9425623338179
29.2792792792793 -14.092137229094
29.4594594594594 -14.2645838741529
29.6396396396396 -14.4551582061388
29.8198198198198 -14.6576193892085
30 -14.8640166013583
30.1801801801802 -15.0646004515226
30.3603603603603 -15.2479796070678
30.5405405405405 -15.4016584421141
30.7207207207207 -15.5130513709921
30.9009009009009 -15.5709415003049
31.0810810810811 -15.5671446898609
31.2612612612613 -15.4979441626667
31.4414414414414 -15.364820765153
31.6216216216216 -15.1742073116276
31.8018018018018 -14.9363590163902
31.981981981982 -14.6637398595068
32.1621621621621 -14.3694084152549
32.3423423423423 -14.0657530770987
32.5225225225225 -13.7637091700941
32.7027027027027 -13.4724163235788
32.8828828828829 -13.1991916801263
33.063063063063 -12.9496861890965
33.2432432432432 -12.728120030545
33.4234234234234 -12.5375299891551
33.6036036036036 -12.3799920381205
33.7837837837838 -12.2568028274636
33.963963963964 -12.1686155245668
34.1441441441441 -12.1155312073178
34.3243243243243 -12.0971491957789
34.5045045045045 -12.1125800981102
34.6846846846847 -12.1604251338716
34.8648648648649 -12.2387253159297
35.045045045045 -12.3448849960728
35.2252252252252 -12.4755767551938
35.4054054054054 -12.6266392778585
35.5855855855856 -12.7929871401755
35.7657657657657 -12.9685611711754
35.9459459459459 -13.14635860449
36.1261261261261 -13.3185895909998
36.3063063063063 -13.4770038597596
36.4864864864865 -13.6134099241898
36.6666666666667 -13.7203639650944
36.8468468468469 -13.7919419777681
37.027027027027 -13.8244489956138
37.2072072072072 -13.8168965686162
37.3873873873874 -13.7711192469142
37.5675675675676 -13.6914966304863
37.7477477477477 -13.5843588596476
37.9279279279279 -13.4572291927716
38.1081081081081 -13.3180697144221
38.2882882882883 -13.1746541315621
38.4684684684685 -13.0341265929225
38.6486486486486 -12.9027478087756
38.8288288288288 -12.785794513065
39.009009009009 -12.6875656305523
39.1891891891892 -12.6114509872932
39.3693693693694 -12.5600278519114
39.5495495495496 -12.5351612796064
39.7297297297297 -12.5380932523299
39.9099099099099 -12.5695120851732
40.0900900900901 -12.6295976857739
40.2702702702703 -12.7180406058248
40.4504504504504 -12.8340340825704
40.6306306306306 -12.9762390676522
40.8108108108108 -13.1427231853651
40.990990990991 -13.3308762800361
41.1711711711711 -13.537308395145
41.3513513513513 -13.7577413966959
41.5315315315315 -13.9869135545519
41.7117117117117 -14.2185270916082
41.8918918918919 -14.4452803009723
42.0720720720721 -14.659033947082
42.2522522522522 -14.8511587013863
42.4324324324324 -15.0130870013866
42.6126126126126 -15.1370432739082
42.7927927927928 -15.216857469944
42.972972972973 -15.2487031651919
43.1531531531531 -15.2315799432194
43.3333333333333 -15.1674067568712
43.5135135135135 -15.0606994016316
43.6936936936937 -14.9179244010067
43.8738738738739 -14.7466981513538
44.054054054054 -14.5550069009314
44.2342342342342 -14.3505732616822
44.4144144144144 -14.1404242087055
44.5945945945946 -13.9306557909808
44.7747747747748 -13.7263553255374
44.954954954955 -13.5316312035337
45.1351351351351 -13.3497049604416
45.3153153153153 -13.183031224806
45.4954954954955 -13.0334227750138
45.6756756756757 -12.9021674668384
45.8558558558558 -12.7901305475227
46.036036036036 -12.6978401492725
46.2162162162162 -12.6255561854342
46.3963963963964 -12.5733240720509
46.5765765765766 -12.5410151470452
46.7567567567567 -12.5283556923219
46.9369369369369 -12.5349462938723
47.1171171171171 -12.5602730299679
47.2972972972973 -12.6037117318197
47.4774774774775 -12.6645263564697
47.6576576576577 -12.7418623726397
47.8378378378378 -12.8347360031366
48.018018018018 -12.9420202054339
48.1981981981982 -13.0624284172264
48.3783783783784 -13.1944973556177
48.5585585585586 -13.3365705400061
48.7387387387387 -13.4867846980004
48.9189189189189 -13.6430617732548
49.0990990990991 -13.8031098065392
49.2792792792793 -13.9644363762813
49.4594594594594 -14.1243783733669
49.6396396396396 -14.2801514127409
49.8198198198198 -14.4289209149602
50 -14.5678946685869
50.1801801801802 -14.6944335476784
50.3603603603604 -14.8061733512913
50.5405405405405 -14.9011471476466
50.7207207207207 -14.9778949976385
50.9009009009009 -15.03554745413
51.0810810810811 -15.0738713682795
51.2612612612613 -15.0932711685992
51.4414414414414 -15.0947450093951
51.6216216216216 -15.0798015608916
51.8018018018018 -15.0503482314475
51.981981981982 -15.0085642424733
52.1621621621621 -14.9567719599979
52.3423423423423 -14.8973177002425
52.5225225225225 -14.8324697855485
52.7027027027027 -14.7643379093272
52.8828828828829 -14.6948146274848
53.063063063063 -14.6255374364797
53.2432432432432 -14.5578685116363
53.4234234234234 -14.4928886338647
53.6036036036036 -14.4314018986879
53.7837837837838 -14.3739482377488
53.963963963964 -14.3208213884027
54.1441441441441 -14.2720905772485
54.3243243243243 -14.2276247482143
54.5045045045045 -14.1871186169877
54.6846846846847 -14.1501201519121
54.8648648648648 -14.1160592657566
55.045045045045 -14.0842775627672
55.2252252252252 -14.0540589382443
55.4054054054054 -14.024660696729
55.5855855855856 -13.9953446688302
55.7657657657658 -13.9654076003294
55.945945945946 -13.9342098988622
56.1261261261261 -13.9012016918481
56.3063063063063 -13.8659451081876
56.4864864864865 -13.828131768287
56.6666666666667 -13.7875946585515
56.8468468468468 -13.7443138645662
57.027027027027 -13.6984160100917
57.2072072072072 -13.650167651409
57.3873873873874 -13.5999632576062
57.5675675675675 -13.5483087202709
57.7477477477477 -13.4958015463401
57.9279279279279 -13.4431089788577
58.1081081081081 -13.3909452642253
58.2882882882883 -13.34004915931
58.4684684684685 -13.2911625760773
58.6486486486486 -13.2450110278432
58.8288288288288 -13.2022863006006
59.009009009009 -13.163631550091
59.1891891891892 -13.1296288374199
59.3693693693694 -13.1007889720678
59.5495495495495 -13.0775434333485
59.7297297297297 -13.0602380869295
59.9099099099099 -13.0491283962108
60.0900900900901 -13.0443758421285
60.2702702702703 -13.0460453022675
60.4504504504504 -13.0541031947608
60.6306306306306 -13.0684162591295
60.8108108108108 -13.0887509208369
60.990990990991 -13.1147732655244
61.1711711711712 -13.1460497296147
61.3513513513513 -13.1820486929209
61.5315315315315 -13.2221432320414
61.7117117117117 -13.2656153553135
61.8918918918919 -13.3116620840228
62.0720720720721 -13.3594037618814
62.2522522522523 -13.4078949557664
62.4324324324324 -13.4561382454675
62.6126126126126 -13.5031010804155
62.7927927927928 -13.5477357027302
62.972972972973 -13.5890019008759
63.1531531531531 -13.6258920786375
63.3333333333333 -13.6574578230727
63.5135135135135 -13.6828368664689
63.6936936936937 -13.7012791029941
63.8738738738739 -13.7121701843329
64.054054054054 -13.7150512172632
64.2342342342342 -13.7096332411581
64.4144144144144 -13.6958054730258
64.5945945945946 -13.6736367439213
64.7747747747748 -13.6433700621017
64.954954954955 -13.6054107593776
65.1351351351351 -13.560309140046
65.3153153153153 -13.5087389002244
65.4954954954955 -13.4514727843457
65.6756756756757 -13.3893569860315
65.8558558558558 -13.3232856980649
66.036036036036 -13.2541770042378
66.2162162162162 -13.1829510271589
66.3963963963964 -13.1105109435423
66.5765765765766 -13.0377271884193
66.7567567567567 -12.9654249180228
66.9369369369369 -12.8943746023529
67.1171171171171 -12.8252854770746
67.2972972972973 -12.7588014972821
67.4774774774775 -12.6954993948347
67.6576576576577 -12.6358884362876
67.8378378378378 -12.5804114995137
68.018018018018 -12.5294471245523
68.1981981981982 -12.4833122403431
68.3783783783784 -12.4422653179854
68.5585585585585 -12.4065097489582
68.7387387387387 -12.3761972907965
68.9189189189189 -12.3514314616992
69.0990990990991 -12.3322707989061
69.2792792792793 -12.3187319235315
69.4594594594594 -12.3107923772745
69.6396396396396 -12.3083932146782
69.8198198198198 -12.3114413490505
70 -12.3198116614731
70.1801801801802 -12.3333488911228
70.3603603603604 -12.3518693319578
70.5405405405405 -12.375162366114
70.7207207207207 -12.402991868467
70.9009009009009 -12.4350975199868
71.0810810810811 -12.471196069905
71.2612612612612 -12.510982588415
71.4414414414414 -12.5541317526123
71.6216216216216 -12.6002992086098
71.8018018018018 -12.649123052094
71.981981981982 -12.7002254678519
72.1621621621621 -12.7532145658082
72.3423423423423 -12.8076864466473
72.5225225225225 -12.8632275239828
72.7027027027027 -12.9194171221127
72.8828828828829 -12.9758303586148
73.0630630630631 -13.0320413094222
73.2432432432432 -13.087626440768
73.4234234234234 -13.1421682778439
73.6036036036036 -13.1952592647321
73.7837837837838 -13.2465057548389
73.963963963964 -13.2955320565662
74.1441441441441 -13.3419844462918
74.3243243243243 -13.3855350508963
74.5045045045045 -13.4258854960664
74.6846846846847 -13.4627702152392
74.8648648648649 -13.4959593178831
75.045045045045 -13.5252609250854
75.2252252252252 -13.5505228949317
75.4054054054054 -13.5716338793152
75.5855855855856 -13.5885236765979
75.7657657657658 -13.601162869612
75.9459459459459 -13.6095617642987
76.1261261261261 -13.6137686692078
76.3063063063063 -13.6138675786005
76.4864864864865 -13.6099753406887
76.6666666666667 -13.602238406656
76.8468468468468 -13.590829264958
77.027027027027 -13.5759426688673
77.2072072072072 -13.5577917635782
77.3873873873874 -13.5366042130132
77.5675675675676 -13.5126184166351
77.7477477477477 -13.4860798940442
77.9279279279279 -13.4572379009616
78.1081081081081 -13.4263423253456
78.2882882882883 -13.3936408977208
78.4684684684685 -13.3593767360134
78.6486486486486 -13.3237862328084
78.8288288288288 -13.2870972823104
79.009009009009 -13.2495278355496
79.1891891891892 -13.21128476559
79.3693693693694 -13.1725630195414
79.5495495495495 -13.1335450309207
79.7297297297297 -13.0944003641137
79.9099099099099 -13.0552855621238
80.0900900900901 -13.0163441692191
80.2702702702702 -12.9777069012667
80.4504504504504 -12.9394919382598
80.6306306306306 -12.9018053156228
80.8108108108108 -12.864741393163
80.990990990991 -12.8283833829023
81.1711711711712 -12.792803919366
81.3513513513514 -12.7580656581743
81.5315315315315 -12.7242218909
81.7117117117117 -12.6913171661181
81.8918918918919 -12.6593879083365
82.0720720720721 -12.6284630280821
82.2522522522522 -12.598564517794
82.4324324324324 -12.5697080293859
82.6126126126126 -12.5419034303684
82.7927927927928 -12.5151553362952
82.972972972973 -12.489463618032
83.1531531531532 -12.4648238829529
83.3333333333333 -12.4412279296631
83.5135135135135 -12.418664176248
83.6936936936937 -12.3971180623641
83.8738738738738 -12.3765724257352
84.0540540540541 -12.3570078538036
84.2342342342342 -12.3384030114246
84.4144144144144 -12.3207349455898
84.5945945945946 -12.3039793682296
84.7747747747748 -12.2881109181821
84.9549549549549 -12.2731034034301
85.1351351351351 -12.258930024711
85.3153153153153 -12.2455635815837
85.4954954954955 -12.232976662019
85.6756756756757 -12.2211418165449
85.8558558558558 -12.2100317179421
86.036036036036 -12.1996193074439
86.2162162162162 -12.1898779283553
86.3963963963964 -12.1807814479574
86.5765765765766 -12.1723043685224
86.7567567567567 -12.1644219282181
86.9369369369369 -12.1571101926387
87.1171171171171 -12.1503461376537
87.2972972972973 -12.1441077242247
87.4774774774775 -12.1383739658009
87.6576576576577 -12.1331249888614
87.8378378378378 -12.1283420871342
88.018018018018 -12.1240077699845
88.1981981981982 -12.1201058054263
88.3783783783784 -12.1166212581763
88.5585585585585 -12.1135405231325
88.7387387387387 -12.1108513546258
88.9189189189189 -12.1085428917577
89.0990990990991 -12.1066056801023
89.2792792792793 -12.105031690022
89.4594594594595 -12.1038143318047
89.6396396396396 -12.1029484678059
89.8198198198198 -12.1024304217401
90 -12.1022579852366
};
\addplot [thick, green]
table {%
-90 -10.8216060742157
-89.8198198198198 -10.8207480537044
-89.6396396396397 -10.8181752835899
-89.4594594594595 -10.8138916444186
-89.2792792792793 -10.8079036246392
-89.0990990990991 -10.8002203516126
-88.9189189189189 -10.7908536344284
-88.7387387387387 -10.7798180179465
-88.5585585585586 -10.7671308473257
-88.3783783783784 -10.752812342158
-88.1981981981982 -10.7368856792015
-88.018018018018 -10.7193770825851
-87.8378378378378 -10.7003159202638
-87.6576576576577 -10.679734805419
-87.4774774774775 -10.6576697014394
-87.2972972972973 -10.634160029077
-87.1171171171171 -10.6092487743498
-86.9369369369369 -10.58298259577
-86.7567567567568 -10.5554119294957
-86.5765765765766 -10.5265910910507
-86.3963963963964 -10.4965783723225
-86.2162162162162 -10.4654361326342
-86.036036036036 -10.4332308827878
-85.8558558558559 -10.4000333610965
-85.6756756756757 -10.3659186005562
-85.4954954954955 -10.3309659864514
-85.3153153153153 -10.295259303842
-85.1351351351351 -10.2588867745362
-84.954954954955 -10.2219410833149
-84.7747747747748 -10.1845193933333
-84.5945945945946 -10.1467233507757
-84.4144144144144 -10.1086590789924
-84.2342342342342 -10.0704371624783
-84.0540540540541 -10.0321726211766
-83.8738738738739 -9.99398487569766
-83.6936936936937 -9.95599770412358
-83.5135135135135 -9.91833919113745
-83.3333333333333 -9.88114167025183
-83.1531531531532 -9.84454165992339
-82.972972972973 -9.80867979432478
-82.7927927927928 -9.7737007494976
-82.6126126126126 -9.73975316552825
-82.4324324324324 -9.70698956527794
-82.2522522522523 -9.67556627004079
-82.0720720720721 -9.64564331231426
-81.8918918918919 -9.61738434562714
-81.7117117117117 -9.59095655108798
-81.5315315315315 -9.56653053997155
-81.3513513513514 -9.54428025126319
-81.1711711711712 -9.52438284260954
-80.990990990991 -9.50701857256732
-80.8108108108108 -9.49237067139749
-80.6306306306306 -9.48062519689089
-80.4504504504504 -9.47197087081914
-80.2702702702703 -9.46659889055767
-80.0900900900901 -9.4647027091913
-79.9099099099099 -9.46647777595189
-79.7297297297297 -9.47212122711525
-79.5495495495496 -9.48183151543683
-79.3693693693694 -9.49580796378015
-79.1891891891892 -9.51425022571489
-79.009009009009 -9.53735763244275
-78.8288288288288 -9.56532840135464
-78.6486486486486 -9.598358676722
-78.4684684684685 -9.63664136733895
-78.2882882882883 -9.68036473924411
-78.1081081081081 -9.72971071378656
-77.9279279279279 -9.78485281213731
-77.7477477477478 -9.84595367673037
-77.5675675675676 -9.91316208796706
-77.3873873873874 -9.98660938078437
-77.2072072072072 -10.0664051504932
-77.027027027027 -10.1526321209253
-76.8468468468468 -10.2453400310204
-76.6666666666667 -10.3445383796768
-76.4864864864865 -10.4501878547989
-76.3063063063063 -10.5621902639399
-76.1261261261261 -10.6803767850555
-75.9459459459459 -10.8044943729963
-75.7657657657658 -10.9341901992666
-75.5855855855856 -11.0689940812081
-75.4054054054054 -11.2082989875107
-75.2252252252252 -11.3513399085977
-75.045045045045 -11.4971716739885
-74.8648648648649 -11.6446467045655
-74.6846846846847 -11.7923942195695
-74.5045045045045 -11.9388030736379
-74.3243243243243 -12.0820111448107
-74.1441441441441 -12.2199049470694
-73.963963963964 -12.3501337487785
-73.7837837837838 -12.4701427098279
-73.6036036036036 -12.5772291058738
-73.4234234234234 -12.6686242731586
-73.2432432432432 -12.741601259139
-73.0630630630631 -12.7936043260586
-72.8828828828829 -12.8223918530409
-72.7027027027027 -12.8261797164331
-72.5225225225225 -12.803769150228
-72.3423423423423 -12.754642645512
-72.1621621621622 -12.6790143681716
-71.981981981982 -12.5778276267019
-71.8018018018018 -12.4526998226777
-71.6216216216216 -12.3058231082099
-71.4414414414414 -12.1398347410222
-71.2612612612613 -11.9576736855201
-71.0810810810811 -11.7624392398865
-70.9009009009009 -11.5572641819805
-70.7207207207207 -11.3452103912348
-70.5405405405405 -11.1291903476803
-70.3603603603604 -10.9119141836552
-70.1801801801802 -10.6958594468538
-70 -10.4832594146911
-69.8198198198198 -10.2761054402324
-69.6396396396396 -10.0761590918978
-69.4594594594595 -9.88497047871838
-69.2792792792793 -9.70389990670638
-69.0990990990991 -9.53414074576105
-68.9189189189189 -9.37674202317272
-68.7387387387387 -9.23262976934084
-68.5585585585586 -9.1026265229798
-68.3783783783784 -8.98746867088458
-68.1981981981982 -8.88782147080079
-68.018018018018 -8.80429170450015
-67.8378378378379 -8.73743794835129
-67.6576576576577 -8.68777844302279
-67.4774774774775 -8.65579650079832
-67.2972972972973 -8.64194331270899
-67.1171171171171 -8.6466379090947
-66.9369369369369 -8.67026388397669
-66.7567567567568 -8.71316231070975
-66.5765765765766 -8.77562004679175
-66.3963963963964 -8.85785234156747
-66.2162162162162 -8.95997831557314
-66.036036036036 -9.08198747408192
-65.8558558558559 -9.22369496399032
-65.6756756756757 -9.38468282556911
-65.4954954954955 -9.56422412589306
-65.3153153153153 -9.76118677993615
-65.1351351351351 -9.97391441131013
-64.954954954955 -10.2000833456457
-64.7747747747748 -10.4365386247912
-64.5945945945946 -10.6791189198694
-64.4144144144144 -10.9224915939613
-64.2342342342342 -11.1600354444269
-64.0540540540541 -11.3838282197363
-63.8738738738739 -11.5848128577141
-63.6936936936937 -11.7532182496161
-63.5135135135135 -11.8792800587057
-63.3333333333333 -11.9542317003987
-63.1531531531532 -11.9714232452147
-62.972972972973 -11.927320339103
-62.7927927927928 -11.8221042308154
-62.6126126126126 -11.659683848421
-62.4324324324324 -11.4471163051037
-62.2522522522523 -11.1936195713918
-62.0720720720721 -10.9094552138248
-61.8918918918919 -10.6049318860378
-61.7117117117117 -10.2896760281703
-61.5315315315315 -9.97220315321786
-61.3513513513513 -9.65974604099248
-61.1711711711712 -9.35826443036098
-60.990990990991 -9.07256181095958
-60.8108108108108 -8.80645146347277
-60.6306306306306 -8.56293347001313
-60.4504504504504 -8.34436081286362
-60.2702702702703 -8.15258416099412
-60.0900900900901 -7.98907197998108
-59.9099099099099 -7.8550063622126
-59.7297297297297 -7.75135659372324
-59.5495495495496 -7.6789328008052
-59.3693693693694 -7.63842160225398
-59.1891891891892 -7.6304048418879
-59.009009009009 -7.65536133364231
-58.8288288288288 -7.71365015120284
-58.6486486486486 -7.80547230248499
-58.4684684684685 -7.93080558546804
-58.2882882882883 -8.08930498977991
-58.1081081081081 -8.28015827146796
-57.9279279279279 -8.50188367599594
-57.7477477477478 -8.75205526429667
-57.5675675675676 -9.02694322142569
-57.3873873873874 -9.32106635962672
-57.2072072072072 -9.62667923604025
-57.027027027027 -9.93326693089803
-56.8468468468468 -10.2272042890688
-56.6666666666667 -10.4918442038598
-56.4864864864865 -10.7083794572243
-56.3063063063063 -10.8577610121975
-56.1261261261261 -10.9236209969634
-55.945945945946 -10.895553282718
-55.7657657657658 -10.7715819626661
-55.5855855855856 -10.5587206285939
-55.4054054054054 -10.2713529841182
-55.2252252252252 -9.92819732817633
-55.0450450450451 -9.54908901178712
-54.8648648648649 -9.1525290520764
-54.6846846846847 -8.75432523647678
-54.5045045045045 -8.36716915982104
-54.3243243243243 -8.00080838608885
-54.1441441441441 -7.66250034255039
-53.963963963964 -7.35753871963061
-53.7837837837838 -7.0897417827792
-53.6036036036036 -6.86185844782184
-53.4234234234234 -6.67588418045497
-53.2432432432432 -6.53329467562477
-53.0630630630631 -6.4352097538871
-52.8828828828829 -6.38249875130794
-52.7027027027027 -6.37583497751811
-52.5225225225225 -6.41570193548627
-52.3423423423423 -6.50234830410257
-52.1621621621622 -6.63568204019875
-51.981981981982 -6.81508606862964
-51.8018018018018 -7.03912889262239
-51.6216216216216 -7.30513419267812
-51.4414414414414 -7.60856809106113
-51.2612612612613 -7.9422114627976
-51.0810810810811 -8.29512902614707
-50.9009009009009 -8.6515637168372
-50.7207207207207 -8.99011591556498
-50.5405405405405 -9.28390526131535
-50.3603603603604 -9.50267605136919
-50.1801801801802 -9.6175285276092
-50 -9.60764647478858
-49.8198198198198 -9.46644320044568
-49.6396396396396 -9.20379295948839
-49.4594594594595 -8.84296618120642
-49.2792792792793 -8.4141483985931
-49.0990990990991 -7.94792423379651
-48.9189189189189 -7.4709983865562
-48.7387387387387 -7.00448892307992
-48.5585585585586 -6.56400022941274
-48.3783783783784 -6.16053693510431
-48.1981981981982 -5.80162062291548
-48.018018018018 -5.49229707001
-47.8378378378378 -5.23593130276056
-47.6576576576577 -5.03478867416125
-47.4774774774775 -4.89043546398495
-47.2972972972973 -4.80399621295219
-47.1171171171171 -4.7762960577065
-46.9369369369369 -4.80790307200291
-46.7567567567568 -4.89907061132191
-46.5765765765766 -5.04956272886358
-46.3963963963964 -5.25832572720383
-46.2162162162162 -5.522945326101
-46.036036036036 -5.8388049550021
-45.8558558558559 -6.19785017620036
-45.6756756756757 -6.58690590588944
-45.4954954954955 -6.98567113293481
-45.3153153153153 -7.3649623121294
-45.1351351351351 -7.68656232342996
-44.954954954955 -7.90679042139797
-44.7747747747748 -7.98535533975985
-44.5945945945946 -7.89770640309839
-44.4144144144144 -7.64445614341963
-44.2342342342342 -7.25125361963264
-44.0540540540541 -6.75920804027485
-43.8738738738739 -6.21256903405339
-43.6936936936937 -5.65000579707279
-43.5135135135135 -5.10115952389043
-43.3333333333333 -4.58686474642196
-43.1531531531532 -4.12093399097172
-42.972972972973 -3.71217008199034
-42.7927927927928 -3.36604918388717
-42.6126126126126 -3.08595570207057
-42.4324324324324 -2.87402261124104
-42.2522522522523 -2.73166880323312
-42.0720720720721 -2.65991104933734
-41.8918918918919 -2.65949915253083
-41.7117117117117 -2.7308908598154
-41.5315315315315 -2.874048928945
-41.3513513513514 -3.08800280949795
-41.1711711711712 -3.37006775255656
-40.990990990991 -3.7145567480332
-40.8108108108108 -4.11077970780796
-40.6306306306306 -4.54018557674234
-40.4504504504505 -4.97288225487385
-40.2702702702703 -5.36483398600986
-40.0900900900901 -5.65893172511393
-39.9099099099099 -5.7944455653243
-39.7297297297297 -5.72600566159093
-39.5495495495496 -5.44327463341843
-39.3693693693694 -4.97613057653732
-39.1891891891892 -4.38069957913407
-39.009009009009 -3.71822956518306
-38.8288288288288 -3.04043657250009
-38.6486486486486 -2.38471120940625
-38.4684684684685 -1.77549922927604
-38.2882882882883 -1.22771861785073
-38.1081081081081 -0.750026097607244
-37.9279279279279 -0.347267916677522
-37.7477477477478 -0.0221270612394585
-37.5675675675676 0.223836877735481
-37.3873873873874 0.389566590416126
-37.2072072072072 0.47417390677925
-37.027027027027 0.47682483663563
-36.8468468468469 0.396830008816415
-36.6666666666667 0.233988268690633
-36.4864864864865 -0.0106914207501052
-36.3063063063063 -0.333655989661472
-36.1261261261261 -0.726486834639891
-35.945945945946 -1.17210285137371
-35.7657657657658 -1.63918513286623
-35.5855855855856 -2.07574655808173
-35.4054054054054 -2.40620111016254
-35.2252252252252 -2.54121177732738
-35.045045045045 -2.40768972863953
-34.8648648648649 -1.98615747224526
-34.6846846846847 -1.32226633255136
-34.5045045045045 -0.500069244459629
-34.3243243243243 0.395587191912868
-34.1441441441441 1.30022813097962
-33.963963963964 2.17269536032173
-33.7837837837838 2.98984541570987
-33.6036036036036 3.74024014578218
-33.4234234234234 4.41936126143898
-33.2432432432432 5.02653430786649
-33.0630630630631 5.56310572748591
-32.8828828828829 6.03141562689324
-32.7027027027027 6.43424625337586
-32.5225225225225 6.77454879934055
-32.3423423423423 7.05533376266219
-32.1621621621622 7.27966047202503
-31.981981981982 7.45069079365254
-31.8018018018018 7.57178866447263
-31.6216216216216 7.64665583121746
-31.4414414414415 7.67949747899283
-31.2612612612613 7.67521013899791
-31.0810810810811 7.63957816938492
-30.9009009009009 7.5794536030233
-30.7207207207207 7.50287729361685
-30.5405405405405 7.41907954361026
-30.3603603603604 7.33828310038177
-30.1801801801802 7.27123441366128
-30 7.22842813557515
-29.8198198198198 7.21907569785126
-29.6396396396396 7.24998665450346
-29.4594594594595 7.32462973335074
-29.2792792792793 7.4426494178927
-29.0990990990991 7.59999769584518
-28.9189189189189 7.78964219624415
-28.7387387387387 8.00263435174135
-28.5585585585586 8.22925179710068
-28.3783783783784 8.45997915734663
-28.1981981981982 8.68620512433754
-28.018018018018 8.90062357748664
-27.8378378378378 9.09739459649862
-27.6576576576577 9.27214450415537
-27.4774774774775 9.42187773909948
-27.2972972972973 9.54485432957401
-27.1171171171171 9.64046620818373
-26.9369369369369 9.7091285414308
-26.7567567567568 9.75218961640469
-26.5765765765766 9.77185385324835
-26.3963963963964 9.7711061278912
-26.2162162162162 9.75362119201326
-26.036036036036 9.72363974799569
-25.8558558558559 9.68579366129812
-25.6756756756757 9.64486833651382
-25.4954954954955 9.60550160439259
-25.3153153153153 9.57183519786078
-25.1351351351351 9.54715395258844
-24.954954954955 9.53356325397102
-24.7747747747748 9.53175980379596
-24.5945945945946 9.54093975793862
-24.4144144144144 9.55886291574906
-24.2342342342342 9.58205980701096
-24.0540540540541 9.60614136136972
-23.8738738738739 9.62615714989771
-23.6936936936937 9.63695039956222
-23.5135135135135 9.63347219025442
-23.3333333333333 9.61103643276776
-23.1531531531532 9.56551502865945
-22.972972972973 9.49348542723965
-22.7927927927928 9.39234984693269
-22.6126126126126 9.26044763811071
-22.4324324324324 9.09718091913282
-22.2522522522523 8.90316938805206
-22.0720720720721 8.68044260148767
-21.8918918918919 8.43266516395073
-21.7117117117117 8.16536926687149
-21.5315315315315 7.8861372058571
-21.3513513513514 7.60463487931595
-21.1711711711712 7.33235659998512
-20.990990990991 7.08192923397817
-20.8108108108108 6.86588264726601
-20.6306306306306 6.69495814950075
-20.4504504504505 6.57627210029449
-20.2702702702703 6.51185467746489
-20.0900900900901 6.49807237386605
-19.9099099099099 6.52615011240227
-19.7297297297297 6.58358248328048
-19.5495495495495 6.65592700129601
-19.3693693693694 6.72845630883247
-19.1891891891892 6.78734698952294
-19.009009009009 6.82032884691217
-18.8288288288288 6.81688529957575
-18.6486486486487 6.76815669098066
-18.4684684684685 6.66668800286204
-18.2882882882883 6.50612415619446
-18.1081081081081 6.28091814983
-17.9279279279279 5.98609182875519
-17.7477477477478 5.61707908517852
-17.5675675675676 5.16968741357545
-17.3873873873874 4.64023864237903
-17.2072072072072 4.02600084248194
-17.027027027027 3.32611456160921
-16.8468468468468 2.54336372110573
-16.6666666666667 1.68733729820295
-16.4864864864865 0.779642077092684
-16.3063063063063 -0.138669748245407
-16.1261261261261 -0.999751137879287
-15.945945945946 -1.70987341105248
-15.7657657657658 -2.17200622312599
-15.5855855855856 -2.33111395751557
-15.4054054054054 -2.20885258161993
-15.2252252252252 -1.89023779050181
-15.0450450450451 -1.47755766317413
-14.8648648648649 -1.05493992529825
-14.6846846846847 -0.678478754418211
-14.5045045045045 -0.381080722467134
-14.3243243243243 -0.18044836811575
-14.1441441441441 -0.0854465969471891
-13.963963963964 -0.100160761114323
-13.7837837837838 -0.226166848641536
-13.6036036036036 -0.463582254272373
-13.4234234234234 -0.811229551621102
-13.2432432432433 -1.26598919503657
-13.0630630630631 -1.82117805278704
-12.8828828828829 -2.46358044678585
-12.7027027027027 -3.16870634088489
-12.5225225225225 -3.89443667185076
-12.3423423423423 -4.57549915870701
-12.1621621621622 -5.12594447172182
-11.981981981982 -5.45984051759127
-11.8018018018018 -5.52911433989058
-11.6216216216216 -5.35144449046195
-11.4414414414414 -4.99966869728965
-11.2612612612613 -4.56416183284322
-11.0810810810811 -4.12203708084531
-10.9009009009009 -3.72680148027141
-10.7207207207207 -3.41117776831733
-10.5405405405406 -3.19357599044143
-10.3603603603604 -3.08369286709367
-10.1801801801802 -3.08624210594516
-10 -3.20306716706463
-9.81981981981982 -3.43404407722507
-9.63963963963964 -3.77700342277645
-9.45945945945946 -4.22665701305156
-9.27927927927928 -4.77227892373123
-9.09909909909911 -5.39375123807361
-8.91891891891893 -6.05586283425911
-8.73873873873875 -6.70226656720675
-8.55855855855857 -7.25429502342934
-8.37837837837839 -7.62421260012224
-8.19819819819821 -7.74772567678054
-8.01801801801802 -7.61828985493353
-7.83783783783784 -7.2911252069624
-7.65765765765766 -6.85261798255387
-7.47747747747748 -6.38517029380584
-7.2972972972973 -5.95001966219903
-7.11711711711712 -5.58638044368686
-6.93693693693694 -5.317089458302
-6.75675675675676 -5.15455757229591
-6.57657657657658 -5.10506209664029
-6.3963963963964 -5.17131755106566
-6.21621621621623 -5.35369733301282
-6.03603603603605 -5.65037730696196
-5.85585585585587 -6.0564364411604
-5.67567567567568 -6.56170336620373
-5.4954954954955 -7.14697443239256
-5.31531531531532 -7.77844308896295
-5.13513513513514 -8.40154851169041
-4.95495495495496 -8.93905605963278
-4.77477477477478 -9.30276998430119
-4.5945945945946 -9.42480299905314
-4.41441441441442 -9.29308363607479
-4.23423423423424 -8.95866009610846
-4.05405405405406 -8.50695394618357
-3.87387387387388 -8.02170207061379
-3.6936936936937 -7.56609155845761
-3.51351351351351 -7.18095552095246
-3.33333333333333 -6.89020868177263
-3.15315315315315 -6.70689641930323
-2.97297297297298 -6.63763332987919
-2.7927927927928 -6.68528414680308
-2.61261261261262 -6.85024839511959
-2.43243243243244 -7.13062601707766
-2.25225225225226 -7.52130327093047
-2.07207207207208 -8.01174668410007
-1.8918918918919 -8.58213143673195
-1.71171171171172 -9.1976730232039
-1.53153153153154 -9.80248781135831
-1.35135135135136 -10.3180564813859
-1.17117117117117 -10.6558986808674
-0.990990990990992 -10.749832405525
-0.810810810810813 -10.5910694516901
-0.630630630630634 -10.2335383373059
-0.450450450450454 -9.76369535163749
-0.270270270270275 -9.2647526490075
-0.0900900900900959 -8.79880174976216
0.0900900900900832 -8.40566089259874
0.270270270270262 -8.10850888617114
0.450450450450442 -7.91990900931659
0.630630630630621 -7.84616388588177
0.8108108108108 -7.8899145368025
0.990990990990979 -8.05135285335803
1.17117117117117 -8.32831405960858
1.35135135135135 -8.71527218020251
1.53153153153153 -9.20101091892041
1.71171171171171 -9.7645977942521
1.89189189189189 -10.3695967872704
2.07207207207207 -10.9580729315278
2.25225225225225 -11.4498903332713
2.43243243243243 -11.7570728986549
2.6126126126126 -11.8173306879221
2.79279279279278 -11.6277170516919
2.97297297297296 -11.2463996986559
3.15315315315314 -10.7606337216972
3.33333333333332 -10.2520639439836
3.51351351351351 -9.78063396606387
3.69369369369369 -9.38439484345943
3.87387387387387 -9.08533312133346
4.05405405405405 -8.89527759658789
4.23423423423423 -8.82008898628996
4.41441441441441 -8.8621269490945
4.59459459459459 -9.02136885040999
4.77477477477477 -9.29543248085068
4.95495495495495 -9.67851130715517
5.13513513513513 -10.1589872400252
5.3153153153153 -10.71535840671
5.49549549549548 -11.3104670320574
5.67567567567566 -11.8857007303458
5.85585585585586 -12.3608134299185
6.03603603603603 -12.6489970482845
6.21621621621621 -12.690492213132
6.39639639639639 -12.4849654776
6.57657657657657 -12.0916754320763
6.75675675675675 -11.5972482238089
6.93693693693693 -11.0819555900706
7.11711711711711 -10.6044781000186
7.29729729729729 -10.201997832938
7.47747747747747 -9.89598038880889
7.65765765765765 -9.69795979577374
7.83783783783783 -9.61363199275416
8.018018018018 -9.64526890135686
8.1981981981982 -9.79282309405763
8.37837837837838 -10.053973737254
8.55855855855856 -10.4231308636686
8.73873873873874 -10.8891814875139
8.91891891891891 -11.4316315158307
9.09909909909909 -12.0150929641347
9.27927927927927 -12.5835739990012
9.45945945945945 -13.0596791622668
9.63963963963963 -13.357832001657
9.81981981981981 -13.4157336129896
9.99999999999999 -13.227087253816
10.1801801801802 -12.8452803173687
10.3603603603604 -12.3541080718306
10.5405405405405 -11.8339498927638
10.7207207207207 -11.3449238717045
10.9009009009009 -10.9257562623986
11.0810810810811 -10.5990931728416
11.2612612612613 -10.3772453413176
11.4414414414414 -10.2663904924541
11.6216216216216 -10.2691274091078
11.8018018018018 -10.3857312713486
11.981981981982 -10.6143846337788
12.1621621621622 -10.9504478997215
12.3423423423423 -11.3846115723369
12.5225225225225 -11.8996171878854
12.7027027027027 -12.4653684097551
12.8828828828829 -13.0332778376938
13.0630630630631 -13.5335330148644
13.2432432432432 -13.8830849967195
13.4234234234234 -14.0111068675329
13.6036036036036 -13.8927645524696
13.7837837837838 -13.5634044951721
13.963963963964 -13.098548510412
14.1441441441441 -12.5798710660954
14.3243243243243 -12.0730411787036
14.5045045045045 -11.6224661854352
14.6846846846847 -11.2550556030504
14.8648648648649 -10.9858955760327
15.045045045045 -10.8228539718163
15.2252252252252 -10.769581345356
15.4054054054054 -10.8271655473456
15.5855855855856 -10.9947553237089
15.7657657657658 -11.2693061373894
15.9459459459459 -11.6443996744412
16.1261261261261 -12.1079088094609
16.3063063063063 -12.6382285694028
16.4864864864865 -13.1991993345344
16.6666666666667 -13.7354193671112
16.8468468468468 -14.1729646846643
17.027027027027 -14.4333500945436
17.2072072072072 -14.4626430489148
17.3873873873874 -14.2590693450087
17.5675675675676 -13.8739254730281
17.7477477477477 -13.3848595446124
17.9279279279279 -12.8662092321574
18.1081081081081 -12.3741260857532
18.2882882882883 -11.9453307877731
18.4684684684685 -11.6016681989252
18.6486486486486 -11.3552306839163
18.8288288288288 -11.212219199291
19.009009009009 -11.175375630056
19.1891891891892 -11.2452745690146
19.3693693693694 -11.4207371453536
19.5495495495495 -11.69847292664
19.7297297297297 -12.0718817993789
19.9099099099099 -12.528800950948
20.0900900900901 -13.0479633748019
20.2702702702703 -13.5943445731466
20.4504504504504 -14.1150254787412
20.6306306306306 -14.5401248702266
20.8108108108108 -14.7956782086774
20.990990990991 -14.8300390837604
21.1711711711712 -14.6392798757724
21.3513513513513 -14.2692388043241
21.5315315315315 -13.7921725867987
21.7117117117117 -13.2792133046287
21.8918918918919 -12.785431815342
22.0720720720721 -12.3476596665054
22.2522522522523 -11.9882723982916
22.4324324324324 -11.719919614841
22.6126126126126 -11.5492567561415
22.7927927927928 -11.4793874998246
22.972972972973 -11.5112433815111
23.1531531531531 -11.6441546337295
23.3333333333333 -11.875747394748
23.5135135135135 -12.2011578168834
23.6936936936937 -12.6114204443036
23.8738738738739 -13.0908168069294
24.054054054054 -13.6131203590468
24.2342342342342 -14.1374284276538
24.4144144144144 -14.6061542129591
24.5945945945946 -14.9503820863653
24.7747747747748 -15.1074600112697
24.9549549549549 -15.0464491016014
25.1351351351351 -14.7836772243246
25.3153153153153 -14.374108876818
25.4954954954955 -13.8867093516468
25.6756756756757 -13.3832109000024
25.8558558558559 -12.9092241234871
26.036036036036 -12.4945962392839
26.2162162162162 -12.1573001430528
26.3963963963964 -11.9074563239144
26.5765765765766 -11.7503516220637
26.7567567567567 -11.6883811856424
26.9369369369369 -11.7221326491337
27.1171171171171 -11.8508162394084
27.2972972972973 -12.0721426452005
27.4774774774775 -12.3816362512336
27.6576576576577 -12.7712680119052
27.8378378378378 -13.2272359252208
28.018018018018 -13.7268262283066
28.1981981981982 -14.2348273639053
28.3783783783784 -14.7013369783428
28.5585585585586 -15.0648842709086
28.7387387387387 -15.2652841829934
28.9189189189189 -15.2648979487876
29.0990990990991 -15.0658821646759
29.2792792792793 -14.7089841202115
29.4594594594594 -14.2549810335403
29.6396396396396 -13.7639361944387
29.8198198198198 -13.2835455892062
30 -12.8468545573002
30.1801801801802 -12.474759041786
30.3603603603603 -12.1795970564575
30.5405405405405 -11.9681961772317
30.7207207207207 -11.8440057371944
30.9009009009009 -11.8084178442346
31.0810810810811 -11.8614665782753
31.2612612612613 -12.0020435996819
31.4414414414414 -12.2276851029836
31.6216216216216 -12.5339012679488
31.8018018018018 -12.9129476163305
31.981981981982 -13.3519082654672
32.1621621621621 -13.8300649429394
32.3423423423423 -14.3159636513823
32.5225225225225 -14.7656337016618
32.7027027027027 -15.1249560532941
32.8828828828829 -15.3396281256039
33.063063063063 -15.372271264199
33.2432432432432 -15.2179831710116
33.4234234234234 -14.9064803024827
33.6036036036036 -14.48898736841
33.7837837837838 -14.0203742553196
33.963963963964 -13.547045796099
34.1441441441441 -13.1029172366803
34.3243243243243 -12.7104811832092
34.5045045045045 -12.3836401047465
34.6846846846847 -12.1304820390502
34.8648648648649 -11.9553934834003
35.045045045045 -11.860474033967
35.2252252252252 -11.8463870886975
35.4054054054054 -11.9127821097495
35.5855855855856 -12.0583733127448
35.7657657657657 -12.280700110663
35.9459459459459 -12.5755382917701
36.1261261261261 -12.9358849347288
36.3063063063063 -13.3504264431337
36.4864864864865 -13.8014794861988
36.6666666666667 -14.2626977253355
36.8468468468469 -14.6975329886305
37.027027027027 -15.0604895760877
37.2072072072072 -15.3037333714692
37.3873873873874 -15.3895893105983
37.5675675675676 -15.3040724352405
37.7477477477477 -15.0626158313033
37.9279279279279 -14.7035184022719
38.1081081081081 -14.2741966449053
38.2882882882883 -13.8190174274206
38.4684684684685 -13.3731314169943
38.6486486486486 -12.9615017485569
38.8288288288288 -12.6005469261803
39.009009009009 -12.3004363974799
39.1891891891892 -12.0671175671942
39.3693693693694 -11.9038182475522
39.5495495495496 -11.8120526360211
39.7297297297297 -11.7922338986621
39.9099099099099 -11.8439869129923
40.0900900900901 -11.9662200866012
40.2702702702703 -12.1569770898193
40.4504504504504 -12.4130538278942
40.6306306306306 -12.7293360747788
40.8108108108108 -13.0977981395268
40.990990990991 -13.5061292189693
41.1711711711711 -13.9360794642944
41.3513513513513 -14.3619338144137
41.5315315315315 -14.750088992107
41.7117117117117 -15.0613262528054
41.8918918918919 -15.257230036059
42.0720720720721 -15.31013616477
42.2522522522522 -15.2123778971157
42.4324324324324 -14.9790609565788
42.6126126126126 -14.6423850941165
42.7927927927928 -14.2414480074688
42.972972972973 -13.8132819332648
43.1531531531531 -13.3880262800867
43.3333333333333 -12.9878362870849
43.5135135135135 -12.6278591564202
43.6936936936937 -12.3178810975128
43.8738738738739 -12.0639039756493
44.054054054054 -11.8693891943468
44.2342342342342 -11.7361432673846
44.4144144144144 -11.6649024436253
44.5945945945946 -11.655684703455
44.7747747747748 -11.7079622090863
44.954954954955 -11.8206856739016
45.1351351351351 -11.9921708629728
45.3153153153153 -12.2198382557812
45.4954954954955 -12.4997809871445
45.6756756756757 -12.8261276580661
45.8558558558558 -13.1901767557984
46.036036036036 -13.579332166114
46.2162162162162 -13.9760039858978
46.3963963963964 -14.3568948642574
46.5765765765766 -14.6934414320263
46.7567567567567 -14.9543896919115
46.9369369369369 -15.111035264411
47.1171171171171 -15.1441376623007
47.2972972972973 -15.0496002809265
47.4774774774775 -14.8397058706254
47.6576576576577 -14.5391314955099
47.8378378378378 -14.1781455440612
48.018018018018 -13.7863584184921
48.1981981981982 -13.3889374730374
48.3783783783784 -13.0053130492736
48.5585585585586 -12.6494812595168
48.7387387387387 -12.3309971750792
48.9189189189189 -12.0560853026772
49.0990990990991 -11.8286048978952
49.2792792792793 -11.6507947475017
49.4594594594594 -11.5238074928091
49.6396396396396 -11.4480710608832
49.8198198198198 -11.4235158146409
50 -11.4496974784546
50.1801801801802 -11.5258351673646
50.3603603603604 -11.6507735869688
50.5405405405405 -11.8228693328703
50.7207207207207 -12.0397934067177
50.9009009009009 -12.2982363379516
51.0810810810811 -12.5935009944883
51.2612612612613 -12.9189765657654
51.4414414414414 -13.2655150725806
51.6216216216216 -13.6207935145132
51.8018018018018 -13.9688536993238
51.981981981982 -14.2901598754249
52.1621621621621 -14.5626322308856
52.3423423423423 -14.7640374976366
52.5225225225225 -14.8756495923266
52.7027027027027 -14.8862600129019
52.8828828828829 -14.7949424803531
53.063063063063 -14.6112196480914
53.2432432432432 -14.3525437645325
53.4234234234234 -14.0403389627821
53.6036036036036 -13.696231228175
53.7837837837838 -13.3394880047317
53.963963963964 -12.9858376737688
54.1441441441441 -12.6473192443066
54.3243243243243 -12.3326992560235
54.5045045045045 -12.0480986050894
54.6846846846847 -11.7976219937485
54.8648648648648 -11.5838976503217
55.045045045045 -11.408502141583
55.2252252252252 -11.2722768119724
55.4054054054054 -11.1755535229495
55.5855855855856 -11.1183084601341
55.7657657657658 -11.100259799709
55.945945945946 -11.1209208928887
56.1261261261261 -11.1796165527722
56.3063063063063 -11.2754664030544
56.4864864864865 -11.4073361330026
56.6666666666667 -11.5737548979772
56.8468468468468 -11.7727951260942
57.027027027027 -12.0019100380742
57.2072072072072 -12.2577251444045
57.3873873873874 -12.5357844706553
57.5675675675675 -12.8302628188001
57.7477477477477 -13.1336752613417
57.9279279279279 -13.4366469470379
58.1081081081081 -13.7278486569122
58.2882882882883 -13.9942441704018
58.4684684684685 -14.2218044494428
58.6486486486486 -14.3967754984028
58.8288288288288 -14.507407934201
59.009009009009 -14.5457997984071
59.1891891891892 -14.5093062155974
59.3693693693694 -14.4010068422322
59.5495495495495 -14.2290470924987
59.7297297297297 -14.0051091747204
59.9099099099099 -13.7425504326658
60.0900900900901 -13.4547335424983
60.2702702702703 -13.1538517314485
60.4504504504504 -12.8503022351781
60.6306306306306 -12.5525018728316
60.8108108108108 -12.2669871946028
60.990990990991 -11.9986591288282
61.1711711711712 -11.7510746287836
61.3513513513513 -11.5267289291584
61.5315315315315 -11.3273018826969
61.7117117117117 -11.1538600737238
61.8918918918919 -11.0070159655272
62.0720720720721 -10.8870494563343
62.2522522522523 -10.7939983226328
62.4324324324324 -10.7277236629166
62.6126126126126 -10.687955495572
62.7927927927928 -10.674322560652
62.972972972973 -10.6863693301928
63.1531531531531 -10.7235623195886
63.3333333333333 -10.7852870262245
63.5135135135135 -10.8708361906441
63.6936936936937 -10.9793895673818
63.8738738738739 -11.109985005132
64.054054054054 -11.2614803874232
64.2342342342342 -11.4325059236822
64.4144144144144 -11.621406495674
64.5945945945946 -11.8261743963856
64.7747747747748 -12.0443740450215
64.954954954955 -12.2730623658287
65.1351351351351 -12.5087117187196
65.3153153153153 -12.7471466810789
65.4954954954955 -12.9835113698723
65.6756756756757 -13.2122894455427
65.8558558558558 -13.4274024930793
66.036036036036 -13.6224109969104
66.2162162162162 -13.7908318876367
66.3963963963964 -13.9265650930469
66.5765765765766 -14.0243901746079
66.7567567567567 -14.0804610239342
66.9369369369369 -14.0927056683741
67.1171171171171 -14.0610433924094
67.2972972972973 -13.9873672436126
67.4774774774775 -13.8752960360396
67.6576576576577 -13.7297543616837
67.8378378378378 -13.5564709971828
68.018018018018 -13.3614870502961
68.1981981981982 -13.1507416514724
68.3783783783784 -12.9297693982041
68.5585585585585 -12.7035134541629
68.7387387387387 -12.476238268477
68.9189189189189 -12.2515170694573
69.0990990990991 -12.0322687368895
69.2792792792793 -11.8208226479489
69.4594594594594 -11.6189956408096
69.6396396396396 -11.4281705495838
69.8198198198198 -11.2493700380734
70 -11.0833225337109
70.1801801801802 -10.9305190832797
70.3603603603604 -10.791261167677
70.5405405405405 -10.6657001687884
70.7207207207207 -10.5538694755787
70.9009009009009 -10.45571029275
71.0810810810811 -10.3710921709636
71.2612612612612 -10.2998291744159
71.4414414414414 -10.2416924765338
71.6216216216216 -10.1964200485116
71.8018018018018 -10.163723988986
71.981981981982 -10.143295940888
72.1621621621621 -10.1348109545676
72.3423423423423 -10.1379300840131
72.5225225225225 -10.1523019439051
72.7027027027027 -10.1775634076506
72.8828828828829 -10.2133395887412
73.0630630630631 -10.25924321829
73.2432432432432 -10.3148735091792
73.4234234234234 -10.3798145809042
73.6036036036036 -10.45363350822
73.7837837837838 -10.5358780505304
73.963963963964 -10.6260741173245
74.1441441441441 -10.7237230276426
74.3243243243243 -10.8282986284809
74.5045045045045 -10.9392443481706
74.6846846846847 -11.0559702760154
74.8648648648649 -11.1778503786417
75.045045045045 -11.304219986168
75.2252252252252 -11.4343737066343
75.4054054054054 -11.5675639538147
75.5855855855856 -11.7030002995864
75.7657657657658 -11.8398498846434
75.9459459459459 -11.9772391368621
76.1261261261261 -12.1142570505385
76.3063063063063 -12.2499602668775
76.4864864864865 -12.3833801611737
76.6666666666667 -12.5135320802357
76.8468468468468 -12.6394267814297
77.027027027027 -12.7600840016194
77.2072072072072 -12.8745479335846
77.3873873873874 -12.9819042175323
77.5675675675676 -13.0812978798121
77.7477477477477 -13.17195148856
77.9279279279279 -13.2531826684838
78.1081081081081 -13.3244200463065
78.2882882882883 -13.3852167026209
78.4684684684685 -13.4352602954083
78.6486486486486 -13.474379194465
78.8288288288288 -13.5025442112229
79.009009009009 -13.5198658002741
79.1891891891892 -13.5265869148508
79.3693693693694 -13.5230719836245
79.5495495495495 -13.5097927091659
79.7297297297297 -13.4873115465849
79.9099099099099 -13.456263793442
80.0900900900901 -13.4173392105758
80.2702702702702 -13.3712640101517
80.4504504504504 -13.3187839112206
80.6306306306306 -13.2606487965522
80.8108108108108 -13.1975993288586
80.990990990991 -13.130355717527
81.1711711711712 -13.0596086813358
81.3513513513514 -12.9860125356431
81.5315315315315 -12.9101802466762
81.7117117117117 -12.8326802395639
81.8918918918919 -12.7540347169437
82.0720720720721 -12.6747192363436
82.2522522522522 -12.5951633017519
82.4324324324324 -12.5157517428468
82.6126126126126 -12.4368266799394
82.7927927927928 -12.3586899003477
82.972972972973 -12.281605500121
83.1531531531532 -12.2058026719874
83.3333333333333 -12.1314785450218
83.5135135135135 -12.0588010032279
83.6936936936937 -11.9879114287971
83.8738738738738 -11.9189273312981
84.0540540540541 -11.8519448366755
84.2342342342342 -11.7870410199987
84.4144144144144 -11.7242760737479
84.5945945945946 -11.6636953093891
84.7747747747748 -11.6053309944069
84.9549549549549 -11.5492040301183
85.1351351351351 -11.4953254777504
85.3153153153153 -11.4436979416307
85.4954954954955 -11.3943168191121
85.6756756756757 -11.3471714271719
85.8558558558558 -11.3022460156054
86.036036036036 -11.2595206764847
86.2162162162162 -11.2189721591383
86.3963963963964 -11.1805745993823
86.5765765765766 -11.1443001711539
86.7567567567567 -11.110119668086
86.9369369369369 -11.0780030219398
87.1171171171171 -11.0479197642077
87.2972972972973 -11.0198394366113
87.4774774774775 -10.9937319556641
87.6576576576577 -10.9695679359447
87.8378378378378 -10.9473189762443
88.018018018018 -10.9269579122939
88.1981981981982 -10.9084590393732
88.3783783783784 -10.8917983077121
88.5585585585585 -10.8769534932549
88.7387387387387 -10.8639043460346
88.9189189189189 -10.8526327181111
89.0990990990991 -10.8431226727641
89.2792792792793 -10.8353605763773
89.4594594594595 -10.8293351742284
89.6396396396396 -10.8250376511829
89.8198198198198 -10.8224616780897
90 -10.8216034444935
};
\end{axis}

\end{tikzpicture}

